The Invariant Measure of Random Walks in the Quarter-plane: Representation in Geometric Terms

We consider the invariant measure of homogeneous random walks in the quarter-plane. In particular, we consider measures that can be expressed as a finite linear combination of geometric terms and present conditions on the structure of these linear combinations such that the resulting measure may yield an invariant measure of a random walk. We demonstrate that each geometric term must individually satisfy the balance equations in the interior of the state space and further show that the geometric terms in an invariant measure must have a pairwise-coupled structure. Finally, we show that at least one of the coefficients in the linear combination must be negative.

==> allcurves1.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.8,
ymin=0, ymax=1.8,
xtick = {-0.5,0,0.5,1,1.5},
ytick = {-0.5,0.5,1,1.5}]

\addplot [draw=red, ultra thick] coordinates{ (0.363636363636364,1.4144017180055)(0.363599457655072,1.41414141414141)(0.358293676367411,1.37373737373737)(0.353552859618717,1.33333333333333)(0.349358154758861,1.29292929292929)(0.345695843347829,1.25252525252525)(0.342557224085144,1.21212121212121)(0.339938618106187,1.17171717171717)(0.337841502046863,1.13131313131313)(0.336272780717225,1.09090909090909)(0.335245218869528,1.05050505050505)(0.334778061114233,1.01010101010101)(0.334897881517189,0.96969696969697)(0.335639721217989,0.929292929292929)(0.337048595630851,0.888888888888889)(0.33918148557815,0.848484848484849)(0.342109973926918,0.808080808080808)(0.345923758612449,0.767676767676768)(0.350735376670035,0.727272727272727)(0.356686632351321,0.686868686868687)(0.363636363636364,0.648281072912731)(0.364069735766821,0.646464646464647)(0.375897026996241,0.606060606060606)(0.390046547588157,0.565656565656566)(0.404040404040404,0.532457127946925)(0.407926181867272,0.525252525252525)(0.434470377019749,0.484848484848485)(0.444444444444444,0.47244094488189)(0.47244094488189,0.444444444444444)(0.484848484848485,0.434470377019749)(0.525252525252525,0.407926181867272)(0.532457127946925,0.404040404040404)(0.565656565656566,0.390046547588157)(0.606060606060606,0.375897026996241)(0.646464646464647,0.364069735766821)(0.648281072912731,0.363636363636364)(0.686868686868687,0.356686632351321)(0.727272727272727,0.350735376670035)(0.767676767676768,0.345923758612449)(0.808080808080808,0.342109973926918)(0.848484848484849,0.33918148557815)(0.888888888888889,0.337048595630851)(0.929292929292929,0.335639721217989)(0.96969696969697,0.334897881517189)(1.01010101010101,0.334778061114233)(1.05050505050505,0.335245218869528)(1.09090909090909,0.336272780717225)(1.13131313131313,0.337841502046863)(1.17171717171717,0.339938618106187)(1.21212121212121,0.342557224085144)(1.25252525252525,0.345695843347829)(1.29292929292929,0.349358154758861)(1.33333333333333,0.353552859618718)(1.37373737373737,0.358293676367411)(1.41414141414141,0.363599457655072)(1.4144017180055,0.363636363636364)(1.45454545454545,0.373575250058153)(1.4949494949495,0.385077253152639)(1.53535353535354,0.398291070708535)(1.55118959054279,0.404040404040404)(1.57575757575758,0.427361969563184)(1.59103880063035,0.444444444444444)(1.58599755101201,0.484848484848485)(1.57575757575758,0.498430462672308)(1.55728453777577,0.525252525252525)(1.53535353535354,0.545805957620431)(1.5158327969253,0.565656565656566)(1.4949494949495,0.582456241811882)(1.46770300443741,0.606060606060606)(1.45454545454545,0.615927537936713)(1.41648436554555,0.646464646464647)(1.41414141414141,0.64817532256267)(1.37373737373737,0.679081653560027)(1.36412783641646,0.686868686868687)(1.33333333333333,0.710211591536339)(1.31204966190001,0.727272727272727)(1.29292929292929,0.741942607491584)(1.26105534769676,0.767676767676768)(1.25252525252525,0.774377885750849)(1.21212121212121,0.807598844810139)(1.21155401326555,0.808080808080808)(1.17171717171717,0.841399360965841)(1.16358095833415,0.848484848484849)(1.13131313131313,0.876430954405704)(1.11743486973948,0.888888888888889)(1.09090909090909,0.912768293900369)(1.07311749366256,0.929292929292929)(1.05050505050505,0.950504218137117)(1.03057927276445,0.96969696969697)(1.01010101010101,0.989740278713788)(0.989740278713788,1.01010101010101)(0.96969696969697,1.03057927276445)(0.950504218137117,1.05050505050505)(0.929292929292929,1.07311749366256)(0.912768293900369,1.09090909090909)(0.888888888888889,1.11743486973948)(0.876430954405704,1.13131313131313)(0.848484848484849,1.16358095833415)(0.841399360965841,1.17171717171717)(0.808080808080808,1.21155401326555)(0.807598844810139,1.21212121212121)(0.774377885750849,1.25252525252525)(0.767676767676768,1.26105534769676)(0.741942607491584,1.29292929292929)(0.727272727272727,1.31204966190001)(0.710211591536339,1.33333333333333)(0.686868686868687,1.36412783641646)(0.679081653560027,1.37373737373737)(0.64817532256267,1.41414141414141)(0.646464646464647,1.41648436554555)(0.615927537936713,1.45454545454545)(0.606060606060606,1.46770300443741)(0.582456241811882,1.4949494949495)(0.565656565656566,1.5158327969253)(0.545805957620431,1.53535353535354)(0.525252525252525,1.55728453777577)(0.498430462672308,1.57575757575758)(0.484848484848485,1.58599755101201)(0.444444444444444,1.59103880063035)(0.427361969563185,1.57575757575758)(0.404040404040404,1.55118959054279)(0.398291070708535,1.53535353535354)(0.385077253152639,1.4949494949495)(0.373575250058153,1.45454545454545)(0.363636363636364,1.4144017180055)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> allcurves2.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.444444444444444,0.855072463768116)(0.4427595386728,0.848484848484849)(0.433506785021937,0.808080808080808)(0.425294122263819,0.767676767676768)(0.418464019350937,0.727272727272727)(0.413527834034268,0.686868686868687)(0.411284562799714,0.646464646464647)(0.413056181651223,0.606060606060606)(0.421199256508875,0.565656565656566)(0.440363228242016,0.525252525252525)(0.444444444444444,0.520430107526882)(0.484848484848485,0.502659574468085)(0.525252525252525,0.503770739064857)(0.565656565656566,0.51387326584177)(0.596857619295741,0.525252525252525)(0.606060606060606,0.529194187582563)(0.646464646464647,0.550306658878505)(0.674585775928315,0.565656565656566)(0.686868686868687,0.573511967064406)(0.727272727272727,0.60031847133758)(0.735808047776655,0.606060606060606)(0.767676767676768,0.631121778387336)(0.787544666332545,0.646464646464647)(0.808080808080808,0.665022421524664)(0.832729455703381,0.686868686868687)(0.848484848484849,0.703258145363409)(0.872043317184383,0.727272727272727)(0.888888888888889,0.747530864197531)(0.905994778322112,0.767676767676768)(0.929292929292929,0.800298661765551)(0.934970443852366,0.808080808080808)(0.958526801448963,0.848484848484849)(0.96969696969697,0.872869318181818)(0.977144955787214,0.888888888888889)(0.99021223901417,0.929292929292929)(0.997881606342452,0.96969696969697)(0.999463517547583,1.01010101010101)(0.994145764871894,1.05050505050505)(0.980964925573209,1.09090909090909)(0.96969696969697,1.11226851851852)(0.957295434623459,1.13131313131313)(0.929292929292929,1.16213674830968)(0.917751097303632,1.17171717171717)(0.888888888888889,1.19086021505376)(0.848484848484849,1.20862649128174)(0.833792470156105,1.21212121212121)(0.808080808080808,1.21738505747126)(0.767676767676768,1.21865430296786)(0.727272727272727,1.21284829721362)(0.725119533896965,1.21212121212121)(0.686868686868687,1.19908998657894)(0.646464646464647,1.17744593881857)(0.639081121252997,1.17171717171717)(0.606060606060606,1.14600113442995)(0.59218447097235,1.13131313131313)(0.565656565656566,1.1031746031746)(0.556985406466246,1.09090909090909)(0.528574445417293,1.05050505050505)(0.525252525252525,1.04569687738005)(0.506784273547258,1.01010101010101)(0.485864447179728,0.96969696969697)(0.484848484848485,0.967647058823529)(0.470608349396229,0.929292929292929)(0.456063907044299,0.888888888888889)(0.444444444444444,0.855072463768116)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> allcurves3.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.202020202020202,0.353682214701604)(0.198384884176416,0.323232323232323)(0.197077895125914,0.282828282828283)(0.202020202020202,0.246508855441227)(0.203210994526056,0.242424242424242)(0.242424242424242,0.203210994526056)(0.246508855441227,0.202020202020202)(0.282828282828283,0.197077895125914)(0.323232323232323,0.198384884176416)(0.353682214701604,0.202020202020202)(0.363636363636364,0.203895429726532)(0.404040404040404,0.214494599816697)(0.444444444444444,0.225785196573688)(0.484848484848485,0.236997817356168)(0.504404788147808,0.242424242424242)(0.525252525252525,0.250700917059662)(0.565656565656566,0.266180848525009)(0.606060606060606,0.28040464748359)(0.613128657834267,0.282828282828283)(0.646464646464647,0.298405096645817)(0.686868686868687,0.315717377758959)(0.705478529499738,0.323232323232323)(0.727272727272727,0.334879782200734)(0.767676767676768,0.355000115222371)(0.786170830398225,0.363636363636364)(0.808080808080808,0.376913130462884)(0.848484848484849,0.399657695376722)(0.856667825816326,0.404040404040404)(0.888888888888889,0.426152914840109)(0.917591296514448,0.444444444444444)(0.929292929292929,0.453964973403925)(0.969690941847002,0.484848484848485)(0.96969696969697,0.484854384740536)(1.01010101010101,0.522600209342491)(1.01309284479204,0.525252525252525)(1.04839442169988,0.565656565656566)(1.05050505050505,0.568865091941115)(1.07584234204985,0.606060606060606)(1.09090909090909,0.636320777503951)(1.09610259029538,0.646464646464647)(1.10924344886468,0.686868686868687)(1.11585119923513,0.727272727272727)(1.11615563320778,0.767676767676768)(1.11040146355617,0.808080808080808)(1.09884567781367,0.848484848484849)(1.09090909090909,0.867567246365329)(1.08131783270928,0.888888888888889)(1.05778644774189,0.929292929292929)(1.05050505050505,0.939687761385969)(1.02741480688696,0.96969696969697)(1.01010101010101,0.989122644265788)(0.989122644265788,1.01010101010101)(0.96969696969697,1.02741480688696)(0.939687761385969,1.05050505050505)(0.929292929292929,1.05778644774189)(0.888888888888889,1.08131783270928)(0.867567246365329,1.09090909090909)(0.848484848484849,1.09884567781367)(0.808080808080808,1.11040146355617)(0.767676767676768,1.11615563320778)(0.727272727272727,1.11585119923513)(0.686868686868687,1.10924344886468)(0.646464646464647,1.09610259029538)(0.636320777503952,1.09090909090909)(0.606060606060606,1.07584234204985)(0.568865091941115,1.05050505050505)(0.565656565656566,1.04839442169988)(0.525252525252525,1.01309284479204)(0.522600209342491,1.01010101010101)(0.484854384740536,0.96969696969697)(0.484848484848485,0.969690941847002)(0.453964973403925,0.929292929292929)(0.444444444444444,0.917591296514448)(0.426152914840109,0.888888888888889)(0.404040404040404,0.856667825816326)(0.399657695376722,0.848484848484848)(0.376913130462884,0.808080808080808)(0.363636363636364,0.786170830398225)(0.355000115222371,0.767676767676768)(0.334879782200734,0.727272727272727)(0.323232323232323,0.705478529499738)(0.315717377758959,0.686868686868687)(0.298405096645817,0.646464646464647)(0.282828282828283,0.613128657834268)(0.28040464748359,0.606060606060606)(0.266180848525009,0.565656565656566)(0.250700917059662,0.525252525252525)(0.242424242424242,0.504404788147808)(0.236997817356168,0.484848484848485)(0.225785196573688,0.444444444444444)(0.214494599816697,0.404040404040404)(0.203895429726532,0.363636363636364)(0.202020202020202,0.353682214701604)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> allcurves4.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00746194220916229)(0.00228804421032772,0.00800800800800801)(0.00304657787574537,0.01001001001001)(0.00353300468255741,0.012012012012012)(0.00387628143136091,0.014014014014014)(0.004004004004004,0.0149374991377291)(0.00441844580878425,0.016016016016016)(0.00504530711764916,0.018018018018018)(0.00553773569036114,0.02002002002002)(0.0059366715820451,0.022022022022022)(0.00600600600600601,0.022410921436852)(0.0065526941723493,0.024024024024024)(0.00712888541287626,0.026026026026026)(0.00761709245483695,0.028028028028028)(0.00800800800800801,0.0298814070965863)(0.00805825526783964,0.03003003003003)(0.0086881636866019,0.032032032032032)(0.00923759288607909,0.034034034034034)(0.00972190772412084,0.036036036036036)(0.01001001001001,0.037347893151686)(0.0102304336119206,0.038038038038038)(0.0108244465737579,0.04004004004004)(0.0113573506968356,0.042042042042042)(0.011838659265467,0.044044044044044)(0.012012012012012,0.0448138837245283)(0.0123906340949409,0.046046046046046)(0.0129614840023407,0.048048048048048)(0.0134831818138609,0.05005005005005)(0.0139621869342233,0.0520520520520521)(0.014014014014014,0.0522783111513792)(0.0145446411022392,0.0540540540540541)(0.0150993145220899,0.0560560560560561)(0.0156129229077181,0.0580580580580581)(0.016016016016016,0.059738849631406)(0.0161131680324476,0.0600600600600601)(0.0166952674634735,0.0620620620620621)(0.0172380127724539,0.0640640640640641)(0.017745515688174,0.0660660660660661)(0.018018018018018,0.067196010451622)(0.0182764632296163,0.0680680680680681)(0.0188440750100498,0.0700700700700701)(0.0193776693697287,0.0720720720720721)(0.0198804084274384,0.0740740740740741)(0.02002002002002,0.0746504154704786)(0.0204357236372934,0.0760760760760761)(0.0209920235822311,0.0780780780780781)(0.0215183829543713,0.0800800800800801)(0.0220173084391803,0.0820820820820821)(0.022022022022022,0.0821014696127142)(0.0225925233555519,0.0840840840840841)(0.0231397539731906,0.0860860860860861)(0.0236602566130492,0.0880880880880881)(0.024024024024024,0.0895468141570884)(0.0241821137413814,0.0900900900900901)(0.0247479208475706,0.0920920920920921)(0.0252877250330563,0.0940940940940941)(0.0258033961092812,0.0960960960960961)(0.026026026026026,0.0969880913706912)(0.0263454947729267,0.0980980980980981)(0.0269026678683756,0.1001001001001)(0.0274362857099235,0.102102102102102)(0.0279479089438335,0.104104104104104)(0.028028028028028,0.104424849031806)(0.0285074087351135,0.106106106106106)(0.0290573244480358,0.108108108108108)(0.029585715417322,0.11011011011011)(0.03003003003003,0.111855901481978)(0.0301038054855098,0.112112112112112)(0.0306685896999212,0.114114114114114)(0.0312123257909863,0.116116116116116)(0.0317362478706841,0.118118118118118)(0.032032032032032,0.119280778420677)(0.0322717721361437,0.12012012012012)(0.0328296066419261,0.122122122122122)(0.0333680230298919,0.124124124124124)(0.033888085790122,0.126126126126126)(0.034034034034034,0.126699962772532)(0.034439100526197,0.128128128128128)(0.0349909149520707,0.13013013013013)(0.0355247090312444,0.132132132132132)(0.036036036036036,0.134112951954105)(0.036042096758206,0.134134134134134)(0.0366063354324952,0.136136136136136)(0.0371528898328497,0.138138138138138)(0.0376826352846607,0.14014014014014)(0.038038038038038,0.141518108767194)(0.0382154788731748,0.142142142142142)(0.0387739246116366,0.144144144144144)(0.0393158486023896,0.146146146146146)(0.0398420232773688,0.148148148148148)(0.04004004004004,0.148916411000858)(0.0403889220134245,0.15015015015015)(0.0409422447577303,0.152152152152152)(0.0414800659827529,0.154154154154154)(0.0420030723488451,0.156156156156156)(0.042042042042042,0.156307425698657)(0.0425628551048054,0.158158158158158)(0.0431116195843182,0.16016016016016)(0.043645784821483,0.162162162162162)(0.044044044044044,0.163689841110232)(0.0441785770042497,0.164164164164164)(0.0447376458219109,0.166166166166166)(0.0452823326869265,0.168168168168168)(0.0458132237646523,0.17017017017017)(0.046046046046046,0.171063953189461)(0.0463589881975865,0.172172172172172)(0.0469136149598279,0.174174174174174)(0.0474546368655386,0.176176176176176)(0.0479825828488908,0.178178178178178)(0.048048048048048,0.17842964769775)(0.0485404258790895,0.18018018018018)(0.0490910469734688,0.182182182182182)(0.0496287609958157,0.184184184184184)(0.0500500500500501,0.185785852095034)(0.0501634714406612,0.186186186186186)(0.0507232033021113,0.188188188188188)(0.0512701978280337,0.19019019019019)(0.0518049151712051,0.192192192192192)(0.0520520520520521,0.193132484994169)(0.0523517759574223,0.194194194194194)(0.0529076014072767,0.196196196196196)(0.053451300930044,0.198198198198198)(0.053983294604732,0.2002002002002)(0.0540540540540541,0.200469584922158)(0.0545416086533402,0.202202202202202)(0.0550938753512222,0.204204204204204)(0.055634571666588,0.206206206206206)(0.0560560560560561,0.207796142565649)(0.0561727954105005,0.208208208208208)(0.0567332446931565,0.21021021021021)(0.0572822595439717,0.212212212212212)(0.0578202109208973,0.214214214214214)(0.0580580580580581,0.21511203808749)(0.0583699597957837,0.216216216216216)(0.0589269361736013,0.218218218218218)(0.0594729715792266,0.22022022022022)(0.0600084078251433,0.222222222222222)(0.0600600600600601,0.222417301948619)(0.060569129085203,0.224224224224224)(0.061122916374905,0.226226226226226)(0.0616662153326922,0.228228228228228)(0.0620620620620621,0.229710848508213)(0.0622093218791165,0.23023023023023)(0.0627705511247972,0.232232232232232)(0.0633214031339158,0.234234234234234)(0.0638621834280977,0.236236236236236)(0.0640640640640641,0.236992787947776)(0.0644163414065279,0.238238238238238)(0.0649744568290849,0.24024024024024)(0.0655226015446802,0.242242242242242)(0.066061059217629,0.244244244244244)(0.0660660660660661,0.244263015333783)(0.0666258250900001,0.246246246246246)(0.0671810630667778,0.248248248248248)(0.0677267061389949,0.25025025025025)(0.0680680680680681,0.251520253557767)(0.0682759240176778,0.252252252252252)(0.0688380008216655,0.254254254254254)(0.0693905750029265,0.256256256256256)(0.0699339026611572,0.258258258258258)(0.0700700700700701,0.258765064653688)(0.0704938175768768,0.26026026026026)(0.0710530837949496,0.262262262262262)(0.0716031880143312,0.264264264264264)(0.0720720720720721,0.265996786322935)(0.0721488894196351,0.266266266266266)(0.072714622717368,0.268268268268268)(0.0732712785328264,0.27027027027027)(0.0738190892672126,0.272272272272272)(0.0740740740740741,0.273214801917074)(0.0743755572301152,0.274274274274274)(0.0749385525884247,0.276276276276276)(0.0754927805655697,0.278278278278278)(0.076038459025549,0.28028028028028)(0.0760760760760761,0.280419364777846)(0.0766053655804357,0.282282282282282)(0.077165810658859,0.284284284284284)(0.0777177778275841,0.286286286286286)(0.0780780780780781,0.287609378743101)(0.0782720523461237,0.288288288288288)(0.0788385254337973,0.29029029029029)(0.0793965921858736,0.292292292292292)(0.0799464518275569,0.294294294294294)(0.0800800800800801,0.294785111195694)(0.0805112516116698,0.296296296296296)(0.0810752390015029,0.298298298298298)(0.0816310854499207,0.3003003003003)(0.0820820820820821,0.301945993485731)(0.0821842986840794,0.302302302302302)(0.0827540372955453,0.304304304304304)(0.0833157010301896,0.306306306306306)(0.0838694727987374,0.308308308308308)(0.0840840840840841,0.309091558868313)(0.0844332899764598,0.31031031031031)(0.085000610292899,0.312312312312312)(0.0855600998936435,0.314314314314314)(0.0860860860860861,0.31622189086836)(0.0861132854131391,0.316316316316316)(0.086686109883978,0.318318318318318)(0.0872511647372542,0.32032032032032)(0.0878086185237138,0.322322322322322)(0.0880880880880881,0.323335971503173)(0.0883724828144401,0.324324324324324)(0.0889429580270984,0.326326326326326)(0.089505888967027,0.328328328328328)(0.0900614352080645,0.33033033033033)(0.0900900900900901,0.330434262510524)(0.0906357576675406,0.332332332332332)(0.0912040279200174,0.334334334334334)(0.0917649663560447,0.336336336336336)(0.0920920920920921,0.337515659975178)(0.0923298299613634,0.338338338338338)(0.0929033084286593,0.34034034034034)(0.093469507827944,0.342342342342342)(0.0940285760305787,0.344344344344344)(0.0940940940940941,0.3445805274332)(0.0946039926302371,0.346346346346346)(0.0951753280551836,0.348348348348348)(0.095739581509083,0.35035035035035)(0.0960960960960961,0.351627982702908)(0.09630633274634,0.352352352352352)(0.0968826852088065,0.354354354354354)(0.0974520047679351,0.356356356356356)(0.098014428859687,0.358358358358358)(0.0980980980980981,0.358658159084189)(0.0985918281204943,0.36036036036036)(0.0991661002091206,0.362362362362362)(0.0997335227153739,0.364364364364364)(0.1001001001001,0.365670346215327)(0.100302997117514,0.366366366366366)(0.100882113436863,0.368368368368368)(0.101454425885393,0.37037037037037)(0.102020062554793,0.372372372372372)(0.102102102102102,0.372664585659956)(0.10260028203511,0.374374374374374)(0.103177380908403,0.376376376376376)(0.103747846830014,0.378378378378378)(0.104104104104104,0.379640205847081)(0.104320836275512,0.38038038038038)(0.104902622759606,0.382382382382382)(0.105477818936508,0.384384384384384)(0.106046544498275,0.386386386386386)(0.106106106106106,0.386597284849385)(0.10663037951245,0.388388388388388)(0.107210211375723,0.39039039039039)(0.107783612647289,0.392392392392392)(0.108108108108108,0.393535066516833)(0.108360872943748,0.394394394394394)(0.108945250136229,0.396396396396396)(0.109523236572362,0.398398398398398)(0.110094944366456,0.4004004004004)(0.11011011011011,0.400453784592128)(0.110683155261265,0.402402402402402)(0.111265640291538,0.404404404404404)(0.111841884126564,0.406406406406406)(0.112112112112112,0.407352483554731)(0.112424141369874,0.408408408408408)(0.113011042211529,0.41041041041041)(0.113591739114725,0.412412412412412)(0.114114114114114,0.4142315229257)(0.114168418136297,0.414414414414414)(0.114759655618127,0.416416416416416)(0.115344726199575,0.418418418418418)(0.11592373317193,0.42042042042042)(0.116116116116116,0.421090063553469)(0.116511689128281,0.422422422422422)(0.117101057418189,0.424424424424424)(0.117684396983729,0.426426426426426)(0.118118118118118,0.427928180388033)(0.118267347107598,0.428428428428428)(0.118860940402878,0.430430430430431)(0.119448539644367,0.432432432432432)(0.120030242073555,0.434434434434434)(0.12012012012012,0.434745465223502)(0.120624578776131,0.436436436436436)(0.12121636787643,0.438438438438438)(0.121802292862435,0.440440440440441)(0.122122122122122,0.441541486119129)(0.122392172516739,0.442442442442442)(0.122988084624582,0.444444444444444)(0.123578165107447,0.446446446446446)(0.124124124124124,0.44831630554278)(0.124163918299795,0.448448448448448)(0.124763889402965,0.45045045045045)(0.125358061142965,0.452452452452452)(0.125946523662975,0.454454454454454)(0.126126126126126,0.455069179926926)(0.126543978618448,0.456456456456456)(0.127142180078191,0.458458458458458)(0.127734702793244,0.46046046046046)(0.128128128128128,0.461800173830266)(0.128328545871939,0.462462462462462)(0.128930718104798,0.464464464464465)(0.129527241849317,0.466466466466466)(0.130118202344074,0.468468468468468)(0.13013013013013,0.468509055689853)(0.130723868784228,0.47047047047047)(0.131324336863197,0.472472472472472)(0.131919270304223,0.474474474474474)(0.132132132132132,0.475195122640128)(0.132521823316492,0.476476476476476)(0.133126181406954,0.478478478478478)(0.13372503326078,0.48048048048048)(0.134134134134134,0.481858544841706)(0.134324770792097,0.482482482482482)(0.134932966849763,0.484484484484485)(0.135535684848903,0.486486486486487)(0.13613300423636,0.488488488488488)(0.136136136136136,0.48849902947509)(0.136744882599276,0.49049049049049)(0.13735141665497,0.492492492492493)(0.137952578780814,0.494494494494495)(0.138138138138138,0.495115906841004)(0.138562116328683,0.496496496496497)(0.139172418448055,0.498498498498498)(0.139777375106027,0.500500500500501)(0.14014014014014,0.501709316629305)(0.140384854190702,0.502502502502503)(0.140998878398093,0.504504504504504)(0.141607583389191,0.506506506506507)(0.142142142142142,0.508278985466621)(0.142213281019636,0.508508508508508)(0.142830983281868,0.510510510510511)(0.143443392340647,0.512512512512513)(0.144050581320663,0.514514514514514)(0.144144144144144,0.514824447590963)(0.144668918677865,0.516516516516517)(0.145284989402366,0.518518518518518)(0.145895864715951,0.520520520520521)(0.146146146146146,0.521345508823218)(0.146512869150941,0.522522522522523)(0.147132560936043,0.524524524524524)(0.147747081757332,0.526526526526527)(0.148148148148148,0.527842054952255)(0.148363018427675,0.528528528528529)(0.148986292401689,0.530530530530531)(0.1496044196312,0.532532532532533)(0.15015015015015,0.534313829306301)(0.150219549563194,0.534534534534535)(0.150846368527525,0.536536536536537)(0.151468064732572,0.538538538538539)(0.152084705753184,0.540540540540541)(0.152152152152152,0.540760445957599)(0.15271297347191,0.542542542542543)(0.153338202829854,0.544544544544545)(0.153958399777136,0.546546546546547)(0.154154154154154,0.547181674701734)(0.15458629097798,0.548548548548549)(0.155215019222171,0.550550550550551)(0.155838737607519,0.552552552552553)(0.156156156156156,0.553577406306761)(0.156466504521629,0.554554554554555)(0.157098698889889,0.556556556556557)(0.157725905724177,0.558558558558559)(0.158158158158158,0.559947400811971)(0.158353797453383,0.560560560560561)(0.158989426638912,0.562562562562563)(0.159620090383946,0.564564564564565)(0.16016016016016,0.56629142249972)(0.160248353134709,0.566566566566567)(0.160887387239282,0.568568568568569)(0.161521477761509,0.570570570570571)(0.162150686522261,0.572572572572573)(0.162162162162162,0.572609218748646)(0.162792765558578,0.574574574574575)(0.163430254084924,0.576576576576577)(0.16406288163026,0.578578578578579)(0.164164164164164,0.578900441481984)(0.16470574669057,0.580580580580581)(0.165346605766306,0.582582582582583)(0.165982624418653,0.584584584584585)(0.166166166166166,0.585165027360079)(0.166626516079549,0.586586586586587)(0.167270719528081,0.588588588588589)(0.167910102884871,0.590590590590591)(0.168168168168168,0.591402757361171)(0.168555259640724,0.592592592592593)(0.169202782525215,0.594594594594595)(0.169845505420886,0.596596596596597)(0.17017017017017,0.597613416695983)(0.170492163877048,0.598598598598599)(0.171142982463781,0.600600600600601)(0.171789020933491,0.602602602602603)(0.172172172172172,0.603796794804137)(0.172437415992809,0.604604604604605)(0.173091507716205,0.606606606606607)(0.173740838961177,0.608608608608609)(0.174174174174174,0.609952685349937)(0.174391204004308,0.610610610610611)(0.175048547433525,0.612612612612613)(0.175701149787938,0.614614614614615)(0.176176176176176,0.616080886217512)(0.176353716847909,0.616616616616617)(0.177014291654938,0.618618618618619)(0.177670144554302,0.620620620620621)(0.178178178178178,0.622181199505328)(0.178325144485741,0.622622622622623)(0.178988931414937,0.624624624624625)(0.179648015365871,0.626626626626627)(0.18018018018018,0.628253431520044)(0.180305678009309,0.628628628628629)(0.180972658848283,0.630630630630631)(0.181634955399646,0.632632632632633)(0.182182182182182,0.634297392769728)(0.18229550974125,0.634634634634635)(0.182965667293068,0.636636636636637)(0.183631159008363,0.638638638638639)(0.184184184184184,0.640312897956406)(0.184294833335478,0.640640640640641)(0.184968151392093,0.642642642642643)(0.185636821823097,0.644644644644645)(0.186186186186186,0.646299765967959)(0.186303843875904,0.646646646646647)(0.186980307192782,0.648648648648649)(0.187652140854351,0.650650650650651)(0.188188188188188,0.652257819869352)(0.188322737973972,0.652652652652653)(0.18900233224584,0.654654654654655)(0.189677314591823,0.656656656656657)(0.19019019019019,0.6581868868932)(0.190351713865158,0.658658658658659)(0.191034425702844,0.660660660660661)(0.191712543103071,0.662662662662663)(0.192192192192192,0.664086798429672)(0.192390971504664,0.664664664664665)(0.193076788412963,0.666666666666667)(0.193758028131244,0.668668668668669)(0.194194194194194,0.669957390015714)(0.194440712662434,0.670670670670671)(0.195129623018966,0.672672672672673)(0.195813973192078,0.674674674674675)(0.196196196196196,0.675798501323619)(0.19650114101769,0.676676676676677)(0.197193134052702,0.678678678678679)(0.197880583670306,0.680680680680681)(0.198198198198198,0.681609976148915)(0.198572462253135,0.682682682682683)(0.199267528030213,0.684684684684685)(0.199958066915662,0.686686686686687)(0.2002002002002,0.687391662397599)(0.200654884148973,0.688688688688689)(0.201353013546614,0.690690690690691)(0.202046632338627,0.692692692692693)(0.202202202202202,0.693143412072693)(0.202748616676895,0.694694694694695)(0.203449801370918,0.696696696696697)(0.20414649150607,0.698698698698699)(0.204204204204204,0.698865081260151)(0.204853872094175,0.700700700700701)(0.205558104540925,0.702702702702703)(0.206206206206206,0.704556457968136)(0.206259081882503,0.704704704704705)(0.206970865038009,0.706706706706707)(0.207678138458326,0.708708708708709)(0.208208208208208,0.710217384574418)(0.208385010360861,0.710710710710711)(0.209099812620229,0.712712712712713)(0.20981012098415,0.714714714714715)(0.21021021021021,0.715847811189935)(0.210523118207723,0.716716716716717)(0.211240934522522,0.718718718718719)(0.211954272534689,0.720720720720721)(0.212212212212212,0.721447610313636)(0.21267362705089,0.722722722722723)(0.213394453092287,0.724724724724725)(0.214110816178033,0.726726726726727)(0.214214214214214,0.727016658445174)(0.21483676129378,0.728728728728729)(0.215560593439237,0.730730730730731)(0.216216216216216,0.732554751941587)(0.2162814351396,0.732732732732733)(0.217012748212276,0.734734734734735)(0.217739583532883,0.736736736736737)(0.218218218218218,0.738061710040096)(0.218467519136146,0.738738738738739)(0.219201818052597,0.740740740740741)(0.219931654301012,0.742742742742743)(0.22022022022022,0.743537559516289)(0.22066692069655,0.744744744744745)(0.221404204130305,0.746746746746747)(0.222137039729275,0.748748748748749)(0.222222222222222,0.748982192914835)(0.222879875648236,0.750750750750751)(0.223620142930555,0.752752752752753)(0.224224224224224,0.754395340481938)(0.224358909529548,0.754754754754755)(0.22510662310022,0.756756756756757)(0.225849874209718,0.758758758758759)(0.226226226226226,0.75977694966241)(0.226596722061934,0.760760760760761)(0.22734740554568,0.762762762762763)(0.228093641098475,0.764764764764765)(0.228228228228228,0.76512703369526)(0.228848814071031,0.766766766766767)(0.229602468966139,0.768768768768769)(0.23023023023023,0.770445352522042)(0.230354343626858,0.770770770770771)(0.231115434514957,0.772772772772773)(0.231872062937367,0.774774774774775)(0.232232232232232,0.775731790499037)(0.232632783118463,0.776776776776777)(0.233396836062187,0.778778778778779)(0.234156440737125,0.780780780780781)(0.234234234234234,0.780986430138789)(0.234926256617078,0.782782782782783)(0.235693275200783,0.784784784784785)(0.236236236236236,0.786208931783898)(0.236460572748257,0.786786786786787)(0.237235023949561,0.788788788788789)(0.238005012349714,0.790790790790791)(0.238238238238238,0.791399376515022)(0.238781937051325,0.792792792792793)(0.239559348994187,0.794794794794795)(0.24024024024024,0.7965576783339)(0.240334265931308,0.796796796796797)(0.241119121510827,0.798798798798799)(0.241899499796062,0.800800800800801)(0.242242242242242,0.80168359309547)(0.242684583509693,0.802802802802803)(0.243472397886129,0.804804804804805)(0.244244244244244,0.806777316321046)(0.244255990209646,0.806806806806807)(0.24505126217309,0.808808808808809)(0.245842042347449,0.810810810810811)(0.246246246246246,0.811838397992113)(0.246636350329052,0.812812812812813)(0.24743458206803,0.814814814814815)(0.24822833559858,0.816816816816817)(0.248248248248248,0.816867174419009)(0.249033628110911,0.818818818818819)(0.249834828005128,0.820820820820821)(0.25025025025025,0.821863173503753)(0.250639442741807,0.822822822822823)(0.251448112612475,0.824824824824825)(0.252252252252252,0.826826733602139)(0.252252290355122,0.826826826826827)(0.253068454557049,0.828828828828829)(0.253880097818648,0.830830830830831)(0.254254254254254,0.831757365277984)(0.254696121243741,0.832832832832833)(0.255515255848724,0.834834834834835)(0.256256256256256,0.836655405048718)(0.256331382476842,0.836836836836837)(0.257158034239879,0.838838838838839)(0.257980150330883,0.840840840840841)(0.258258258258258,0.841520481425045)(0.258808706098117,0.842842842842843)(0.259638337874511,0.844844844844845)(0.26026026026026,0.846352750459503)(0.260467547208322,0.846846846846847)(0.261304721966798,0.848848848848849)(0.262137346169103,0.850850850850851)(0.262262262262262,0.851152091586887)(0.262979581995634,0.852852852852853)(0.263819749223737,0.854854854854855)(0.264264264264264,0.855918370487192)(0.264663200317265,0.856856856856857)(0.265510939373572,0.858858858858859)(0.266266266266266,0.860651737032877)(0.266355862399186,0.860860860860861)(0.267211202890533,0.862862862862863)(0.268061949710367,0.864864864864865)(0.268268268268268,0.865351925864528)(0.268920829315669,0.866866866866867)(0.269779179860301,0.868868868868869)(0.27027027027027,0.870019015047418)(0.270640111607989,0.870870870870871)(0.271506097033977,0.872872872872873)(0.272272272272272,0.874653042869392)(0.272369346296401,0.874874874874875)(0.273242998596097,0.876876876876877)(0.274112013735636,0.878878878878879)(0.274274274274274,0.879253804417689)(0.274990185649384,0.880880880880881)(0.275866872226859,0.882882882882883)(0.276276276276276,0.883821335281486)(0.276747963193508,0.884884884884885)(0.277632354798833,0.886886886886887)(0.278278278278278,0.888355689482846)(0.278516640287656,0.888888888888889)(0.279408771379966,0.890890890890891)(0.28028028028028,0.892856831197845)(0.280296530216929,0.892892892892893)(0.281196436138254,0.894894894894895)(0.28209163243387,0.896896896896897)(0.282282282282282,0.897324549839009)(0.282995667651991,0.898898898898899)(0.283898646416548,0.900900900900901)(0.284284284284284,0.901758994369713)(0.284806789084708,0.902902902902903)(0.285717587331799,0.904904904904905)(0.286286286286286,0.906160154839499)(0.286630128364553,0.906906906906907)(0.287548784027195,0.908908908908909)(0.288288288288288,0.910528009795691)(0.288466018368318,0.910910910910911)(0.289392570313794,0.912912912912913)(0.29029029029029,0.914862541304937)(0.290314797110343,0.914914914914915)(0.29124928515539,0.916916916916917)(0.29217896082624,0.918918918918919)(0.292292292292292,0.919163634047929)(0.293119272862866,0.920920920920921)(0.294056896243033,0.922922922922923)(0.294294294294294,0.923431370314923)(0.295002883293916,0.924924924924925)(0.295948495978862,0.926926926926927)(0.296296296296296,0.92766576413335)(0.296900472058376,0.928928928928929)(0.297854116634024,0.930930930930931)(0.298298298298298,0.931866811321975)(0.298812400729429,0.932932932932933)(0.299774120788709,0.934934934934935)(0.3003003003003,0.936034511063311)(0.300739037060947,0.936936936936937)(0.301708877220733,0.938938938938939)(0.302302302302302,0.940168865871798)(0.302680755211273,0.940940940940941)(0.303658761129721,0.942942942942943)(0.304304304304304,0.944269881561386)(0.304637935973709,0.944944944944945)(0.305624154368013,0.946946946946947)(0.306306306306306,0.948337567212527)(0.30661096701405,0.948948948948949)(0.307605445678626,0.950950950950951)(0.308308308308308,0.952371935138618)(0.308600243115459,0.952952952952953)(0.309603030940569,0.954954954954955)(0.31031031031031,0.956373000851919)(0.310606166431036,0.956956956956957)(0.311617313421872,0.958958958958959)(0.312312312312312,0.960340783028967)(0.312629146744422,0.960960960960961)(0.313648704040655,0.962962962962963)(0.314314314314314,0.964275303475512)(0.314669601738807,0.964964964964965)(0.315697621634624,0.966966966966967)(0.316316316316316,0.96817658709101)(0.31672795727473,0.968968968968969)(0.317764493239368,0.970970970970971)(0.318318318318318,0.972044661832685)(0.318804647677059,0.972972972972973)(0.319849754375857,0.974974974974975)(0.32032032032032,0.975879558679192)(0.320900116031592,0.976976976976977)(0.321953849347564,0.978978978978979)(0.322322322322322,0.979681311593898)(0.323014814491694,0.980980980980981)(0.324077231547658,0.982982982982983)(0.324324324324324,0.983449957487821)(0.325149204595447,0.984984984984985)(0.326220363776711,0.986986986986987)(0.326326326326326,0.987185536182221)(0.32730375759379,0.988988988988989)(0.328328328328328,0.990888049092717)(0.32838472895753,0.990990990990991)(0.329478954790157,0.992992992992993)(0.33033033033033,0.994557490484819)(0.330572103375938,0.994994994994995)(0.331675287892137,0.996996996996997)(0.332332332332332,0.998193988588972)(0.332781052188359,0.998998998998999)(0.333893259375722,1.001001001001)(0.334334334334334,1.00179759459977)(0.335012087622448,1.003003003003)(0.33613338286272,1.00500500500501)(0.336336336336336,1.00536836243392)(0.337265733416257,1.00700700700701)(0.338338338338338,1.00890630765741)(0.338397232303716,1.00900900900901)(0.339542525223155,1.01101101101101)(0.34034034034034,1.01241137274253)(0.340688389790439,1.01301301301301)(0.341843011031841,1.01501501501502)(0.342342342342342,1.01588376520218)(0.343003730441918,1.01701701701702)(0.344167751602146,1.01901901901902)(0.344344344344344,1.0193235495777)(0.345343826696729,1.02102102102102)(0.346346346346346,1.02273067641638)(0.346520410766916,1.02302302302302)(0.347709264656074,1.02502502502503)(0.348348348348348,1.02610519826054)(0.348902129314231,1.02702702702703)(0.350100644570809,1.02902902902903)(0.35035035035035,1.02944730895207)(0.35131032634899,1.03103103103103)(0.352352352352352,1.03275697309376)(0.352521581199108,1.03303303303303)(0.353745630276138,1.03503503503504)(0.354354354354354,1.03603419900203)(0.354974695736121,1.03703703703704)(0.356208685194977,1.03903903903904)(0.356356356356356,1.03927923312789)(0.35745613764657,1.04104104104104)(0.358358358358358,1.04249193791615)(0.358706315551837,1.04304304304304)(0.359966582344001,1.04504504504505)(0.36036036036036,1.04567250958261)(0.361236217632338,1.04704704704705)(0.362362362362362,1.04882103945533)(0.362509326734739,1.04904904904905)(0.363796436267144,1.05105105105105)(0.364364364364364,1.05193744528431)(0.365090127693934,1.05305305305305)(0.366366366366366,1.05502205530272)(0.366388084212056,1.05505505505506)(0.367702625617615,1.05705705705706)(0.368368368368368,1.05807461048126)(0.369022348302825,1.05905905905906)(0.370347585698702,1.06106106106106)(0.37037037037037,1.06109556026891)(0.371689761484586,1.06306306306306)(0.372372372372372,1.06408461175669)(0.373037600912782,1.06506506506507)(0.374374374374374,1.06704222007513)(0.374391432319237,1.06706706706707)(0.375762706200125,1.06906906906907)(0.376376376376376,1.06996809097755)(0.377140867562557,1.07107107107107)(0.378378378378378,1.0728626526364)(0.37852596525245,1.07307307307307)(0.379926593868487,1.07507507507508)(0.38038038038038,1.0757257242303)(0.381337412290755,1.07707707707708)(0.382382382382382,1.07855756464747)(0.382756171874337,1.07907907907908)(0.38418685280998,1.08108108108108)(0.384384384384384,1.08135822074588)(0.385632804566771,1.08308308308308)(0.386386386386386,1.08412768167305)(0.387087768331652,1.08508508508509)(0.388388388388388,1.08686623339246)(0.38855216223481,1.08708708708709)(0.39003294496799,1.08908908908909)(0.39039039039039,1.08957376082476)(0.391526814760974,1.09109109109109)(0.392392392392392,1.09225046243714)(0.393031290254514,1.09309309309309)(0.394394394394394,1.09489650996483)(0.39454683598732,1.0950950950951)(0.396079744773385,1.0970970970971)(0.396396396396396,1.0975118215203)(0.397627259563683,1.0990990990991)(0.398398398398398,1.10009658217608)(0.399187139729495,1.1011011011011)(0.4004004004004,1.10265096025803)(0.400759903344235,1.1031031031031)(0.402347106878805,1.10510510510511)(0.402402402402402,1.1051750178777)(0.403954570125554,1.10710710710711)(0.404404404404404,1.10766870452043)(0.405576348840066,1.10910910910911)(0.406406406406406,1.11013229571436)(0.407213022992953,1.11111111111111)(0.408408408408408,1.11256588675888)(0.408865192223313,1.11311311311311)(0.41041041041041,1.11496957453732)(0.410533476788205,1.11511511511512)(0.412222081093799,1.11711711711712)(0.412412412412412,1.11734336566815)(0.413930076188911,1.11911911911912)(0.414414414414414,1.11968740443627)(0.415655882347652,1.12112112112112)(0.416416416416416,1.12200185129192)(0.417400198499422,1.12312312312312)(0.418418418418418,1.12428680925608)(0.419163748950454,1.12512512512513)(0.42042042042042,1.12654238280323)(0.420947284658822,1.12712712712713)(0.422422422422422,1.12876867783585)(0.422751584585336,1.12912912912913)(0.424424424424424,1.13096580165885)(0.42457745712567,1.13113113113113)(0.426425754504836,1.13313313313313)(0.426426426426426,1.13313386265512)(0.428299784917605,1.13513513513514)(0.428428428428428,1.13527291521162)(0.430197566888845,1.13713713713714)(0.43043043043043,1.13738313826986)(0.432120020120633,1.13913913913914)(0.432432432432432,1.13946464451429)(0.434068100937156,1.14114114114114)(0.434434434434434,1.14151754789949)(0.436042804245342,1.14314314314314)(0.436436436436436,1.14354196362452)(0.438045165620994,1.14514514514515)(0.438438438438438,1.14553800810711)(0.440076263529955,1.14714714714715)(0.44044044044044,1.14750579895799)(0.442137221694644,1.14914914914915)(0.442442442442442,1.14944545495511)(0.444229211617189,1.15115115115115)(0.444444444444444,1.15135709601803)(0.446353455271447,1.15315315315315)(0.446446446446446,1.15324084318221)(0.448448448448448,1.15509679421774)(0.448512494360532,1.15515515515516)(0.45045045045045,1.15692504837135)(0.450709001661732,1.15715715715716)(0.452452452452452,1.15872576643545)(0.452942545162307,1.15915915915916)(0.454454454454454,1.16049907366482)(0.455214624656867,1.16116116116116)(0.456456456456456,1.16224509630577)(0.457526810001209,1.16316316316316)(0.458458458458458,1.16396396157079)(0.459880745387243,1.16516516516517)(0.46046046046046,1.16565579761329)(0.462278153932846,1.16716716716717)(0.462462462462462,1.16732073350237)(0.464464464464464,1.16895880995112)(0.464726280584432,1.16916916916917)(0.466466466466466,1.17057017024194)(0.467226602836592,1.17117117117117)(0.468468468468468,1.17215501117351)(0.469777299463821,1.17317317317317)(0.47047047047047,1.17371346526371)(0.472380538609712,1.17517517517518)(0.472472472472472,1.17524566582454)(0.474474474474474,1.17675156434993)(0.47505102879304,1.17717717717718)(0.476476476476476,1.1782314364399)(0.477782254164629,1.17917917917918)(0.478478478478478,1.17968544791104)(0.48048048048048,1.18111370586551)(0.48057696914493,1.18118118118118)(0.482482482482482,1.18251614601056)(0.483453190132606,1.18318318318318)(0.484484484484484,1.18389312493898)(0.486398365425564,1.18518518518519)(0.486486486486487,1.18524478095628)(0.488488488488488,1.18657098401326)(0.489437483195522,1.18718718718719)(0.49049049049049,1.1878721051712)(0.492492492492493,1.18914829257767)(0.492558040966166,1.18918918918919)(0.494494494494495,1.19039939255948)(0.495787741422152,1.19119119119119)(0.496496496496497,1.19162584732026)(0.498498498498498,1.19282763672871)(0.499120855597683,1.19319319319319)(0.500500500500501,1.19400486121445)(0.502502502502503,1.19515783930117)(0.502568872081663,1.1951951951952)(0.504504504504504,1.19628635790687)(0.506155827516766,1.1971971971972)(0.506506506506507,1.19739092244477)(0.508508508508508,1.19847135028467)(0.509888162203566,1.1991991991992)(0.510510510510511,1.19952801458629)(0.512512512512513,1.20056085793942)(0.513783343640396,1.2012012012012)(0.514514514514514,1.20157015531636)(0.516516516516517,1.20255590666188)(0.517863559946716,1.2032032032032)(0.518518518518518,1.20351837350391)(0.520520520520521,1.20445752794329)(0.522154733662054,1.20520520520521)(0.522522522522523,1.2053737034519)(0.524524524524524,1.20626675848334)(0.526526526526527,1.20713715201675)(0.526692213737796,1.20720720720721)(0.528528528528529,1.20798463970525)(0.530530530530531,1.20880967430493)(0.531527829276367,1.20920920920921)(0.532532532532533,1.20961221727805)(0.534534534534535,1.21039239533972)(0.536536536536537,1.21115051211073)(0.536701859221363,1.21121121121121)(0.538538538538539,1.21188636620833)(0.540540540540541,1.21260037292264)(0.5423130769269,1.21321321321321)(0.542542542542543,1.21329264110086)(0.544544544544545,1.2139630437603)(0.546546546546547,1.21461198875715)(0.548470899662825,1.21521521521522)(0.548548548548549,1.2152395825984)(0.550550550550551,1.21584567418613)(0.552552552552553,1.21643066991409)(0.554554554554555,1.216994688047)(0.555375496400044,1.21721721721722)(0.556556556556557,1.21753769051678)(0.558558558558559,1.21805985134561)(0.560560560560561,1.21856139668856)(0.562562562562563,1.21904244471585)(0.563331484815652,1.21921921921922)(0.564564564564565,1.21950297308224)(0.566566566566567,1.21994316104186)(0.568568568568569,1.2203632136402)(0.570570570570571,1.22076324881138)(0.572572572572573,1.22114338438662)(0.57300547120458,1.22122122122122)(0.574574574574575,1.221503595622)(0.576576576576577,1.22184411172915)(0.578578578578579,1.22216508933203)(0.580580580580581,1.22246664585994)(0.582582582582583,1.22274889860093)(0.584584584584585,1.22301196469474)(0.58631826732336,1.22322322322322)(0.586586586586587,1.22325594423058)(0.588588588588589,1.22348087105962)(0.590590590590591,1.22368697042746)(0.592592592592593,1.22387435888832)(0.594594594594595,1.22404315281289)(0.596596596596597,1.22419346838191)(0.598598598598599,1.2243254215798)(0.600600600600601,1.22443912818839)(0.602602602602603,1.22453470378075)(0.604604604604605,1.22461226371515)(0.606606606606607,1.22467192312912)(0.608608608608609,1.22471379693356)(0.610610610610611,1.224737999807)(0.612612612612613,1.22474464618996)(0.614614614614615,1.22473385027935)(0.616616616616617,1.22470572602307)(0.618618618618619,1.2246603871146)(0.620620620620621,1.22459794698776)(0.622622622622623,1.22451851881153)(0.624624624624625,1.22442221548499)(0.626626626626627,1.22430914963232)(0.628628628628629,1.22417943359793)(0.630630630630631,1.22403317944167)(0.632632632632633,1.22387049893411)(0.634634634634635,1.22369150355195)(0.636636636636637,1.22349630447352)(0.638638638638639,1.2232850125743)(0.639183290886905,1.22322322322322)(0.640640640640641,1.2230576423214)(0.642642642642643,1.22281435401441)(0.644644644644645,1.22255529328711)(0.646646646646647,1.22228056971726)(0.648648648648649,1.22199029256019)(0.650650650650651,1.22168457074483)(0.652652652652653,1.22136351286993)(0.653500166127171,1.22122122122122)(0.654654654654655,1.22102711072937)(0.656656656656657,1.2206754929386)(0.658658658658659,1.22030885214262)(0.660660660660661,1.21992729554641)(0.662662662662663,1.21953093000804)(0.664181060457616,1.21921921921922)(0.664664664664665,1.21911980088675)(0.666666666666667,1.21869387343596)(0.668668668668669,1.2182534445313)(0.670670670670671,1.21779861957924)(0.672672672672673,1.21732950362452)(0.673138064854809,1.21721721721722)(0.674674674674675,1.21684596739033)(0.676676676676677,1.21634826743376)(0.678678678678679,1.2158365782133)(0.680680680680681,1.21531100327176)(0.681036434042563,1.21521521521522)(0.682682682682683,1.21477136034989)(0.684684684684685,1.21421796489996)(0.686686686686687,1.21365098072327)(0.688196764335145,1.21321321321321)(0.688688688688689,1.21307041648089)(0.690690690690691,1.21247617031085)(0.692692692692693,1.21186862875783)(0.694694694694695,1.21124789265106)(0.694810625168532,1.21121121121121)(0.696696696696697,1.2106136640196)(0.698698698698699,1.20996640527262)(0.700700700700701,1.20930624043591)(0.700989506076787,1.20920920920921)(0.702702702702703,1.20863287826439)(0.704704704704705,1.20794673073805)(0.706706706706707,1.20724796185179)(0.706821477651397,1.20720720720721)(0.708708708708709,1.20653620770835)(0.710710710710711,1.20581198797235)(0.712360136767464,1.20520520520521)(0.712712712712713,1.20507533732126)(0.714714714714715,1.20432600924114)(0.716716716716717,1.20356452195664)(0.71765210426917,1.2032032032032)(0.718718718718719,1.20279067935995)(0.720720720720721,1.20200460181958)(0.722722722722723,1.20120663968863)(0.722736175550619,1.2012012012012)(0.724724724724725,1.20039630883194)(0.726726726726727,1.19957426634563)(0.727627688470193,1.1991991991992)(0.728728728728729,1.19874027593491)(0.730730730730731,1.19789448051012)(0.732359326709281,1.1971971971972)(0.732732732732733,1.19703712760367)(0.734734734734735,1.19616790278816)(0.736736736736737,1.19528741099199)(0.736943868984686,1.1951951951952)(0.738738738738739,1.19439514531321)(0.740740740740741,1.19349171457449)(0.741394500380138,1.19319319319319)(0.742742742742743,1.1925768117431)(0.744744744744745,1.19165075611858)(0.745726985301236,1.19119119119119)(0.746746746746747,1.19071349725905)(0.748748748748749,1.18976512694224)(0.749951223676826,1.18918918918919)(0.750750750750751,1.18880578856692)(0.752752752752753,1.18783540989241)(0.754075969219931,1.18718718718719)(0.754754754754755,1.18685426390027)(0.756756756756757,1.18586217934921)(0.758108991368744,1.18518518518519)(0.758758758758759,1.18485949302536)(0.760760760760761,1.1838460012319)(0.762057210507733,1.18318318318318)(0.762762762762763,1.18282203724782)(0.764764764764765,1.18178743300667)(0.765926811474954,1.18118118118118)(0.766766766766767,1.18074244942103)(0.768768768768769,1.17968702369584)(0.769723339317724,1.17917917917918)(0.770770770770771,1.17862127395596)(0.772772772772773,1.17754531388872)(0.773451780453483,1.17717717717718)(0.774774774774775,1.17645904683251)(0.776776776776777,1.17536283575376)(0.777116631767028,1.17517517517518)(0.778778778778779,1.17425629561217)(0.780721502361981,1.17317317317317)(0.780780780780781,1.17314008490461)(0.782782782782783,1.17201353945194)(0.784267589274461,1.17117117117117)(0.784784784784785,1.1708774083076)(0.786786786786787,1.16973128911933)(0.787761024961133,1.16916916916917)(0.788788788788789,1.16857547003275)(0.790790790790791,1.16741004700853)(0.791204903337784,1.16716716716717)(0.792792792792793,1.1662347678746)(0.794600709194759,1.16516516516517)(0.794794794794795,1.16505020497291)(0.796796796796797,1.16385579127524)(0.797949358633432,1.16316316316316)(0.798798798798799,1.16265209568067)(0.800800800800801,1.16143902134244)(0.80125620349236,1.16116116116116)(0.802802802802803,1.16021640921922)(0.804521626388296,1.15915915915916)(0.804804804804805,1.15898477080957)(0.806806806806807,1.15774361379048)(0.807746478471665,1.15715715715716)(0.808808808808809,1.15649336801535)(0.810810810810811,1.15523416930463)(0.810935637358206,1.15515515515516)(0.812812812812813,1.15396552059809)(0.814086506945961,1.15315315315315)(0.814814814814815,1.15268808669174)(0.816816816816817,1.15140167561085)(0.817204320181227,1.15115115115115)(0.818818818818819,1.15010612970944)(0.820288295016072,1.14914914914915)(0.820820820820821,1.14880193606616)(0.822822822822823,1.14748880666448)(0.823340668244523,1.14714714714715)(0.824824824824825,1.14616678084785)(0.826362455355354,1.14514514514515)(0.826826826826827,1.14483623867116)(0.828828828828829,1.14349687110873)(0.829354594229445,1.14314314314314)(0.830830830830831,1.14214876543449)(0.832318403285007,1.14114114114114)(0.832832832832833,1.14079226866554)(0.834834834834835,1.13942712926415)(0.835254912441278,1.13913913913914)(0.836836836836837,1.13805332649195)(0.838164520524569,1.13713713713714)(0.838838838838839,1.13667125172972)(0.840840840840841,1.13528079302358)(0.84104948630854,1.13513513513514)(0.842842842842843,1.13388165853044)(0.843908292668553,1.13313313313313)(0.844844844844845,1.13247436494284)(0.846744869087068,1.13113113113113)(0.846846846846847,1.13105894933675)(0.848848848848849,1.12963490741406)(0.849556425179376,1.12912912912913)(0.850850850850851,1.12820273663889)(0.852346517846019,1.12712712712713)(0.852852852852853,1.12676254827115)(0.854854854854855,1.12531417020478)(0.855114941713883,1.12512512512513)(0.856856856856857,1.12385744623956)(0.857861213769609,1.12312312312312)(0.858858858858859,1.12239280275921)(0.860588086633685,1.12112112112112)(0.860860860860861,1.12092027163224)(0.862862862862863,1.11943952406112)(0.86329413736259,1.11911911911912)(0.864864864864865,1.11795072528842)(0.865980605968738,1.11711711711712)(0.866866866866867,1.11645412825248)(0.868649065219682,1.11511511511512)(0.868868868868869,1.11494976175935)(0.870870870870871,1.1134372788774)(0.871298149426071,1.11311311311311)(0.872872872872873,1.11191689126081)(0.87392919916975,1.11111111111111)(0.874874874874875,1.11038881472026)(0.876543466077494,1.10910910910911)(0.876876876876877,1.10885307492902)(0.878878878878879,1.10730945572995)(0.87914026965323,1.10710710710711)(0.880880880880881,1.10575791961915)(0.881719761959811,1.10510510510511)(0.882882882882883,1.10419879176471)(0.88428355741828,1.1031031031031)(0.884884884884885,1.10263209462819)(0.886831953638534,1.1011011011011)(0.886886886886887,1.10105784983678)(0.888888888888889,1.09947561212633)(0.889363503173402,1.0990990990991)(0.890890890890891,1.0978858144266)(0.891880117686561,1.0970970970971)(0.892892892892893,1.09628852888878)(0.894382264910598,1.0950950950951)(0.894894894894895,1.09468377381259)(0.896870201391969,1.09309309309309)(0.896896896896897,1.09307156662808)(0.898898898898899,1.09145146026522)(0.899342646149609,1.09109109109109)(0.900900900900901,1.08982390725314)(0.901801361158068,1.08908908908909)(0.902902902902903,1.08818894987035)(0.904246668394753,1.08708708708709)(0.904904904904905,1.08654660208549)(0.906678789752505,1.08508508508509)(0.906906906906907,1.08489687695679)(0.908908908908909,1.08323957733048)(0.9090973271731,1.08308308308308)(0.910910910910911,1.0815746760948)(0.911502425799742,1.08108108108108)(0.912912912912913,1.07990243272348)(0.913895032708101,1.07907907907908)(0.914914914914915,1.07822285665871)(0.916275340332784,1.07707707707708)(0.916916916916917,1.07653595638507)(0.918643535082672,1.07507507507508)(0.918918918918919,1.07484173941845)(0.920920920920921,1.0731401182046)(0.920999558533747,1.07307307307307)(0.922922922922923,1.07143087093665)(0.923343040331303,1.07107107107107)(0.924924924924925,1.06971432630913)(0.925674991771988,1.06906906906907)(0.926926926926927,1.06799048800039)(0.927995574881617,1.06706706706707)(0.928928928928929,1.06625935866392)(0.930304946656125,1.06506506506507)(0.930930930930931,1.06452093991503)(0.932603259218122,1.06306306306306)(0.932932932932933,1.06277523231712)(0.93489065996723,1.06106106106106)(0.934934934934935,1.06102223536749)(0.936936936936937,1.05926164342562)(0.937166652696725,1.05905905905906)(0.938938938938939,1.05749370446475)(0.939431936587309,1.05705705705706)(0.940940940940941,1.05571847254063)(0.941686768214953,1.05505505505506)(0.942942942942943,1.05393594294219)(0.943931275846049,1.05305305305305)(0.944944944944945,1.05214610982119)(0.9461655837543,1.05105105105105)(0.946946946946947,1.05034896617526)(0.948389812336593,1.04904904904905)(0.948948948948949,1.04854450383052)(0.950604078224493,1.04704704704705)(0.950950950950951,1.04673271342352)(0.952808494391521,1.04504504504505)(0.952952952952953,1.04491358438263)(0.954954954954955,1.04308703356381)(0.955003048779485,1.04304304304304)(0.956956956956957,1.04125291504987)(0.957187635353359,1.04104104104104)(0.958958958958959,1.03941142565479)(0.959362723372958,1.03903903903904)(0.960960960960961,1.03756255005832)(0.961528410982635,1.03703703703704)(0.962962962962963,1.03570627163911)(0.963684793191945,1.03503503503504)(0.964964964964965,1.03384257245254)(0.965831961959445,1.03303303303303)(0.966966966966967,1.03197143320782)(0.967970006273476,1.03103103103103)(0.968968968968969,1.03009283324425)(0.970099012230034,1.02902902902903)(0.970970970970971,1.02820675050687)(0.972219063107854,1.02702702702703)(0.972972972972973,1.02631316152115)(0.974330239440826,1.02502502502503)(0.974974974974975,1.02441204136694)(0.976432619087837,1.02302302302302)(0.976976976976977,1.02250336365153)(0.978526277300154,1.02102102102102)(0.978978978978979,1.02058710048183)(0.98061128678644,1.01901901901902)(0.980980980980981,1.01866322243561)(0.982687717775495,1.01701701701702)(0.982982982982983,1.0167316985318)(0.984755638076815,1.01501501501502)(0.984984984984985,1.0147924961998)(0.986815113139055,1.01301301301301)(0.986986986986987,1.01284558124778)(0.988866206106472,1.01101101101101)(0.988988988988989,1.01089091782984)(0.990908977873429,1.00900900900901)(0.990990990990991,1.00892846841219)(0.992943487137036,1.00700700700701)(0.992992992992993,1.00695819373806)(0.994969790447999,1.00500500500501)(0.994994994994995,1.00498005279156)(0.996987942259739,1.003003003003)(0.996996996996997,1.00299400276015)(0.998997994975855,1.001001001001)(0.998998998998999,1.00099999899599)(1.00099999899599,0.998998998998999)(1.001001001001,0.998997994975855)(1.00299400276015,0.996996996996997)(1.003003003003,0.996987942259738)(1.00498005279156,0.994994994994995)(1.00500500500501,0.994969790447999)(1.00695819373806,0.992992992992993)(1.00700700700701,0.992943487137036)(1.00892846841219,0.990990990990991)(1.00900900900901,0.990908977873429)(1.01089091782984,0.988988988988989)(1.01101101101101,0.988866206106472)(1.01284558124778,0.986986986986987)(1.01301301301301,0.986815113139055)(1.0147924961998,0.984984984984985)(1.01501501501502,0.984755638076815)(1.0167316985318,0.982982982982983)(1.01701701701702,0.982687717775494)(1.01866322243561,0.980980980980981)(1.01901901901902,0.98061128678644)(1.02058710048183,0.978978978978979)(1.02102102102102,0.978526277300154)(1.02250336365153,0.976976976976977)(1.02302302302302,0.976432619087837)(1.02441204136694,0.974974974974975)(1.02502502502503,0.974330239440826)(1.02631316152115,0.972972972972973)(1.02702702702703,0.972219063107854)(1.02820675050687,0.970970970970971)(1.02902902902903,0.970099012230034)(1.03009283324425,0.968968968968969)(1.03103103103103,0.967970006273476)(1.03197143320782,0.966966966966967)(1.03303303303303,0.965831961959445)(1.03384257245254,0.964964964964965)(1.03503503503504,0.963684793191945)(1.03570627163911,0.962962962962963)(1.03703703703704,0.961528410982635)(1.03756255005832,0.960960960960961)(1.03903903903904,0.959362723372958)(1.03941142565479,0.958958958958959)(1.04104104104104,0.957187635353359)(1.04125291504987,0.956956956956957)(1.04304304304304,0.955003048779485)(1.04308703356381,0.954954954954955)(1.04491358438263,0.952952952952953)(1.04504504504505,0.952808494391522)(1.04673271342352,0.950950950950951)(1.04704704704705,0.950604078224493)(1.04854450383052,0.948948948948949)(1.04904904904905,0.948389812336593)(1.05034896617526,0.946946946946947)(1.05105105105105,0.9461655837543)(1.05214610982119,0.944944944944945)(1.05305305305305,0.943931275846049)(1.05393594294219,0.942942942942943)(1.05505505505506,0.941686768214953)(1.05571847254063,0.940940940940941)(1.05705705705706,0.939431936587309)(1.05749370446475,0.938938938938939)(1.05905905905906,0.937166652696725)(1.05926164342562,0.936936936936937)(1.06102223536749,0.934934934934935)(1.06106106106106,0.93489065996723)(1.06277523231712,0.932932932932933)(1.06306306306306,0.932603259218122)(1.06452093991503,0.930930930930931)(1.06506506506507,0.930304946656126)(1.06625935866392,0.928928928928929)(1.06706706706707,0.927995574881617)(1.06799048800039,0.926926926926927)(1.06906906906907,0.925674991771988)(1.06971432630913,0.924924924924925)(1.07107107107107,0.923343040331303)(1.07143087093665,0.922922922922923)(1.07307307307307,0.920999558533747)(1.0731401182046,0.920920920920921)(1.07484173941845,0.918918918918919)(1.07507507507508,0.918643535082672)(1.07653595638507,0.916916916916917)(1.07707707707708,0.916275340332784)(1.07822285665871,0.914914914914915)(1.07907907907908,0.913895032708101)(1.07990243272348,0.912912912912913)(1.08108108108108,0.911502425799742)(1.0815746760948,0.910910910910911)(1.08308308308308,0.9090973271731)(1.08323957733048,0.908908908908909)(1.08489687695679,0.906906906906907)(1.08508508508509,0.906678789752505)(1.08654660208549,0.904904904904905)(1.08708708708709,0.904246668394753)(1.08818894987035,0.902902902902903)(1.08908908908909,0.901801361158068)(1.08982390725314,0.900900900900901)(1.09109109109109,0.899342646149609)(1.09145146026522,0.898898898898899)(1.09307156662808,0.896896896896897)(1.09309309309309,0.896870201391969)(1.09468377381259,0.894894894894895)(1.0950950950951,0.894382264910598)(1.09628852888878,0.892892892892893)(1.0970970970971,0.891880117686561)(1.0978858144266,0.890890890890891)(1.0990990990991,0.889363503173402)(1.09947561212633,0.888888888888889)(1.10105784983678,0.886886886886887)(1.1011011011011,0.886831953638534)(1.10263209462819,0.884884884884885)(1.1031031031031,0.88428355741828)(1.10419879176471,0.882882882882883)(1.10510510510511,0.881719761959811)(1.10575791961915,0.880880880880881)(1.10710710710711,0.87914026965323)(1.10730945572995,0.878878878878879)(1.10885307492902,0.876876876876877)(1.10910910910911,0.876543466077494)(1.11038881472026,0.874874874874875)(1.11111111111111,0.87392919916975)(1.11191689126081,0.872872872872873)(1.11311311311311,0.871298149426071)(1.1134372788774,0.870870870870871)(1.11494976175935,0.868868868868869)(1.11511511511512,0.868649065219682)(1.11645412825248,0.866866866866867)(1.11711711711712,0.865980605968738)(1.11795072528842,0.864864864864865)(1.11911911911912,0.86329413736259)(1.11943952406112,0.862862862862863)(1.12092027163224,0.860860860860861)(1.12112112112112,0.860588086633685)(1.12239280275921,0.858858858858859)(1.12312312312312,0.857861213769609)(1.12385744623956,0.856856856856857)(1.12512512512513,0.855114941713884)(1.12531417020478,0.854854854854855)(1.12676254827115,0.852852852852853)(1.12712712712713,0.852346517846019)(1.12820273663889,0.850850850850851)(1.12912912912913,0.849556425179376)(1.12963490741406,0.848848848848849)(1.13105894933676,0.846846846846847)(1.13113113113113,0.846744869087069)(1.13247436494284,0.844844844844845)(1.13313313313313,0.843908292668553)(1.13388165853044,0.842842842842843)(1.13513513513514,0.84104948630854)(1.13528079302358,0.840840840840841)(1.13667125172972,0.838838838838839)(1.13713713713714,0.838164520524569)(1.13805332649195,0.836836836836837)(1.13913913913914,0.835254912441278)(1.13942712926415,0.834834834834835)(1.14079226866554,0.832832832832833)(1.14114114114114,0.832318403285007)(1.14214876543449,0.830830830830831)(1.14314314314314,0.829354594229445)(1.14349687110873,0.828828828828829)(1.14483623867116,0.826826826826827)(1.14514514514515,0.826362455355354)(1.14616678084785,0.824824824824825)(1.14714714714715,0.823340668244522)(1.14748880666448,0.822822822822823)(1.14880193606616,0.820820820820821)(1.14914914914915,0.820288295016072)(1.15010612970944,0.818818818818819)(1.15115115115115,0.817204320181228)(1.15140167561085,0.816816816816817)(1.15268808669174,0.814814814814815)(1.15315315315315,0.81408650694596)(1.15396552059809,0.812812812812813)(1.15515515515516,0.810935637358206)(1.15523416930463,0.810810810810811)(1.15649336801535,0.808808808808809)(1.15715715715716,0.807746478471664)(1.15774361379048,0.806806806806807)(1.15898477080957,0.804804804804805)(1.15915915915916,0.804521626388296)(1.16021640921922,0.802802802802803)(1.16116116116116,0.80125620349236)(1.16143902134244,0.800800800800801)(1.16265209568067,0.798798798798799)(1.16316316316316,0.797949358633432)(1.16385579127524,0.796796796796797)(1.16505020497291,0.794794794794795)(1.16516516516517,0.794600709194759)(1.1662347678746,0.792792792792793)(1.16716716716717,0.791204903337784)(1.16741004700853,0.790790790790791)(1.16857547003275,0.788788788788789)(1.16916916916917,0.787761024961133)(1.16973128911933,0.786786786786787)(1.1708774083076,0.784784784784785)(1.17117117117117,0.784267589274461)(1.17201353945194,0.782782782782783)(1.17314008490461,0.780780780780781)(1.17317317317317,0.780721502361981)(1.17425629561217,0.778778778778779)(1.17517517517518,0.777116631767028)(1.17536283575377,0.776776776776777)(1.17645904683251,0.774774774774775)(1.17717717717718,0.773451780453483)(1.17754531388872,0.772772772772773)(1.17862127395595,0.770770770770771)(1.17917917917918,0.769723339317723)(1.17968702369584,0.768768768768769)(1.18074244942103,0.766766766766767)(1.18118118118118,0.765926811474954)(1.18178743300667,0.764764764764765)(1.18282203724782,0.762762762762763)(1.18318318318318,0.762057210507733)(1.1838460012319,0.760760760760761)(1.18485949302536,0.758758758758759)(1.18518518518519,0.758108991368745)(1.18586217934921,0.756756756756757)(1.18685426390027,0.754754754754755)(1.18718718718719,0.75407596921993)(1.18783540989241,0.752752752752753)(1.18880578856692,0.750750750750751)(1.18918918918919,0.749951223676826)(1.18976512694224,0.748748748748749)(1.19071349725905,0.746746746746747)(1.19119119119119,0.745726985301237)(1.19165075611858,0.744744744744745)(1.1925768117431,0.742742742742743)(1.19319319319319,0.741394500380138)(1.19349171457449,0.740740740740741)(1.19439514531321,0.738738738738739)(1.1951951951952,0.736943868984686)(1.19528741099199,0.736736736736737)(1.19616790278816,0.734734734734735)(1.19703712760367,0.732732732732733)(1.1971971971972,0.732359326709281)(1.19789448051012,0.730730730730731)(1.19874027593491,0.728728728728729)(1.1991991991992,0.727627688470193)(1.19957426634563,0.726726726726727)(1.20039630883194,0.724724724724725)(1.2012012012012,0.72273617555062)(1.20120663968863,0.722722722722723)(1.20200460181958,0.720720720720721)(1.20279067935995,0.718718718718719)(1.2032032032032,0.71765210426917)(1.20356452195664,0.716716716716717)(1.20432600924114,0.714714714714715)(1.20507533732126,0.712712712712713)(1.20520520520521,0.712360136767464)(1.20581198797235,0.710710710710711)(1.20653620770835,0.708708708708709)(1.20720720720721,0.706821477651397)(1.20724796185179,0.706706706706707)(1.20794673073805,0.704704704704705)(1.20863287826439,0.702702702702703)(1.20920920920921,0.700989506076788)(1.20930624043591,0.700700700700701)(1.20996640527262,0.698698698698699)(1.2106136640196,0.696696696696697)(1.21121121121121,0.694810625168532)(1.21124789265106,0.694694694694695)(1.21186862875783,0.692692692692693)(1.21247617031085,0.690690690690691)(1.21307041648089,0.688688688688689)(1.21321321321321,0.688196764335145)(1.21365098072327,0.686686686686687)(1.21421796489996,0.684684684684685)(1.21477136034989,0.682682682682683)(1.21521521521522,0.681036434042562)(1.21531100327176,0.680680680680681)(1.2158365782133,0.678678678678679)(1.21634826743376,0.676676676676677)(1.21684596739033,0.674674674674675)(1.21721721721722,0.673138064854809)(1.21732950362452,0.672672672672673)(1.21779861957924,0.670670670670671)(1.2182534445313,0.668668668668669)(1.21869387343596,0.666666666666667)(1.21911980088675,0.664664664664665)(1.21921921921922,0.664181060457617)(1.21953093000804,0.662662662662663)(1.21992729554641,0.660660660660661)(1.22030885214262,0.658658658658659)(1.2206754929386,0.656656656656657)(1.22102711072937,0.654654654654655)(1.22122122122122,0.653500166127171)(1.22136351286993,0.652652652652653)(1.22168457074483,0.650650650650651)(1.22199029256019,0.648648648648649)(1.22228056971726,0.646646646646647)(1.22255529328711,0.644644644644645)(1.22281435401441,0.642642642642643)(1.2230576423214,0.640640640640641)(1.22322322322322,0.639183290886908)(1.2232850125743,0.638638638638639)(1.22349630447352,0.636636636636637)(1.22369150355195,0.634634634634635)(1.22387049893411,0.632632632632633)(1.22403317944167,0.630630630630631)(1.22417943359793,0.628628628628629)(1.22430914963232,0.626626626626627)(1.22442221548499,0.624624624624625)(1.22451851881153,0.622622622622623)(1.22459794698776,0.620620620620621)(1.2246603871146,0.618618618618619)(1.22470572602307,0.616616616616617)(1.22473385027935,0.614614614614615)(1.22474464618996,0.612612612612613)(1.224737999807,0.610610610610611)(1.22471379693356,0.608608608608609)(1.22467192312912,0.606606606606607)(1.22461226371515,0.604604604604605)(1.22453470378075,0.602602602602603)(1.22443912818839,0.600600600600601)(1.2243254215798,0.598598598598599)(1.22419346838191,0.596596596596597)(1.22404315281289,0.594594594594595)(1.22387435888832,0.592592592592593)(1.22368697042746,0.590590590590591)(1.22348087105962,0.588588588588589)(1.22325594423058,0.586586586586587)(1.22322322322322,0.586318267323359)(1.22301196469474,0.584584584584585)(1.22274889860093,0.582582582582583)(1.22246664585994,0.580580580580581)(1.22216508933203,0.578578578578579)(1.22184411172915,0.576576576576577)(1.221503595622,0.574574574574575)(1.22122122122122,0.57300547120458)(1.22114338438662,0.572572572572573)(1.22076324881138,0.570570570570571)(1.2203632136402,0.568568568568569)(1.21994316104186,0.566566566566567)(1.21950297308224,0.564564564564565)(1.21921921921922,0.563331484815652)(1.21904244471585,0.562562562562563)(1.21856139668856,0.560560560560561)(1.21805985134561,0.558558558558559)(1.21753769051678,0.556556556556557)(1.21721721721722,0.555375496400044)(1.216994688047,0.554554554554555)(1.21643066991409,0.552552552552553)(1.21584567418613,0.550550550550551)(1.2152395825984,0.548548548548549)(1.21521521521522,0.548470899662825)(1.21461198875715,0.546546546546547)(1.2139630437603,0.544544544544545)(1.21329264110086,0.542542542542543)(1.21321321321321,0.542313076926901)(1.21260037292264,0.540540540540541)(1.21188636620833,0.538538538538539)(1.21121121121121,0.536701859221363)(1.21115051211073,0.536536536536537)(1.21039239533972,0.534534534534535)(1.20961221727805,0.532532532532533)(1.20920920920921,0.531527829276367)(1.20880967430493,0.530530530530531)(1.20798463970525,0.528528528528529)(1.20720720720721,0.526692213737796)(1.20713715201675,0.526526526526527)(1.20626675848334,0.524524524524524)(1.2053737034519,0.522522522522523)(1.20520520520521,0.522154733662054)(1.20445752794329,0.520520520520521)(1.20351837350391,0.518518518518518)(1.2032032032032,0.517863559946716)(1.20255590666188,0.516516516516517)(1.20157015531636,0.514514514514514)(1.2012012012012,0.513783343640396)(1.20056085793942,0.512512512512513)(1.19952801458629,0.510510510510511)(1.1991991991992,0.509888162203566)(1.19847135028467,0.508508508508508)(1.19739092244477,0.506506506506507)(1.1971971971972,0.506155827516766)(1.19628635790687,0.504504504504504)(1.1951951951952,0.502568872081663)(1.19515783930117,0.502502502502503)(1.19400486121445,0.500500500500501)(1.19319319319319,0.499120855597683)(1.19282763672871,0.498498498498498)(1.19162584732026,0.496496496496497)(1.19119119119119,0.495787741422152)(1.19039939255948,0.494494494494495)(1.18918918918919,0.492558040966165)(1.18914829257767,0.492492492492493)(1.1878721051712,0.49049049049049)(1.18718718718719,0.489437483195521)(1.18657098401327,0.488488488488488)(1.18524478095628,0.486486486486487)(1.18518518518519,0.486398365425564)(1.18389312493898,0.484484484484484)(1.18318318318318,0.483453190132606)(1.18251614601056,0.482482482482482)(1.18118118118118,0.48057696914493)(1.18111370586551,0.48048048048048)(1.17968544791104,0.478478478478478)(1.17917917917918,0.477782254164629)(1.1782314364399,0.476476476476476)(1.17717717717718,0.47505102879304)(1.17675156434993,0.474474474474474)(1.17524566582454,0.472472472472472)(1.17517517517518,0.472380538609712)(1.17371346526371,0.47047047047047)(1.17317317317317,0.469777299463821)(1.17215501117351,0.468468468468468)(1.17117117117117,0.467226602836592)(1.17057017024194,0.466466466466466)(1.16916916916917,0.464726280584432)(1.16895880995112,0.464464464464464)(1.16732073350237,0.462462462462462)(1.16716716716717,0.462278153932847)(1.16565579761329,0.46046046046046)(1.16516516516517,0.459880745387243)(1.16396396157079,0.458458458458458)(1.16316316316316,0.457526810001209)(1.16224509630577,0.456456456456456)(1.16116116116116,0.455214624656867)(1.16049907366482,0.454454454454454)(1.15915915915916,0.452942545162308)(1.15872576643545,0.452452452452452)(1.15715715715716,0.450709001661732)(1.15692504837135,0.45045045045045)(1.15515515515516,0.448512494360532)(1.15509679421774,0.448448448448448)(1.15324084318221,0.446446446446446)(1.15315315315315,0.446353455271446)(1.15135709601803,0.444444444444444)(1.15115115115115,0.444229211617188)(1.14944545495511,0.442442442442442)(1.14914914914915,0.442137221694644)(1.14750579895799,0.44044044044044)(1.14714714714715,0.440076263529955)(1.14553800810711,0.438438438438438)(1.14514514514515,0.438045165620994)(1.14354196362452,0.436436436436436)(1.14314314314314,0.436042804245342)(1.14151754789949,0.434434434434434)(1.14114114114114,0.434068100937156)(1.13946464451429,0.432432432432432)(1.13913913913914,0.432120020120633)(1.13738313826986,0.43043043043043)(1.13713713713714,0.430197566888845)(1.13527291521162,0.428428428428428)(1.13513513513514,0.428299784917605)(1.13313386265512,0.426426426426426)(1.13313313313313,0.426425754504836)(1.13113113113113,0.424577457125669)(1.13096580165885,0.424424424424424)(1.12912912912913,0.422751584585336)(1.12876867783585,0.422422422422422)(1.12712712712713,0.420947284658822)(1.12654238280323,0.42042042042042)(1.12512512512513,0.419163748950454)(1.12428680925608,0.418418418418418)(1.12312312312312,0.417400198499422)(1.12200185129192,0.416416416416416)(1.12112112112112,0.415655882347652)(1.11968740443627,0.414414414414414)(1.11911911911912,0.413930076188911)(1.11734336566815,0.412412412412412)(1.11711711711712,0.412222081093799)(1.11511511511512,0.410533476788204)(1.11496957453732,0.41041041041041)(1.11311311311311,0.408865192223313)(1.11256588675888,0.408408408408408)(1.11111111111111,0.407213022992953)(1.11013229571436,0.406406406406406)(1.10910910910911,0.405576348840066)(1.10766870452043,0.404404404404404)(1.10710710710711,0.403954570125554)(1.1051750178777,0.402402402402402)(1.10510510510511,0.402347106878805)(1.1031031031031,0.400759903344235)(1.10265096025803,0.4004004004004)(1.1011011011011,0.399187139729495)(1.10009658217608,0.398398398398398)(1.0990990990991,0.397627259563683)(1.0975118215203,0.396396396396396)(1.0970970970971,0.396079744773385)(1.0950950950951,0.39454683598732)(1.09489650996483,0.394394394394394)(1.09309309309309,0.393031290254514)(1.09225046243714,0.392392392392392)(1.09109109109109,0.391526814760974)(1.08957376082476,0.39039039039039)(1.08908908908909,0.39003294496799)(1.08708708708709,0.38855216223481)(1.08686623339246,0.388388388388388)(1.08508508508509,0.387087768331652)(1.08412768167305,0.386386386386386)(1.08308308308308,0.385632804566771)(1.08135822074588,0.384384384384384)(1.08108108108108,0.38418685280998)(1.07907907907908,0.382756171874337)(1.07855756464747,0.382382382382382)(1.07707707707708,0.381337412290755)(1.0757257242303,0.38038038038038)(1.07507507507508,0.379926593868487)(1.07307307307307,0.37852596525245)(1.0728626526364,0.378378378378378)(1.07107107107107,0.377140867562557)(1.06996809097755,0.376376376376376)(1.06906906906907,0.375762706200126)(1.06706706706707,0.374391432319237)(1.06704222007513,0.374374374374374)(1.06506506506507,0.373037600912782)(1.06408461175669,0.372372372372372)(1.06306306306306,0.371689761484586)(1.06109556026891,0.37037037037037)(1.06106106106106,0.370347585698702)(1.05905905905906,0.369022348302825)(1.05807461048126,0.368368368368368)(1.05705705705706,0.367702625617615)(1.05505505505506,0.366388084212056)(1.05502205530272,0.366366366366366)(1.05305305305305,0.365090127693934)(1.05193744528431,0.364364364364364)(1.05105105105105,0.363796436267144)(1.04904904904905,0.36250932673474)(1.04882103945533,0.362362362362362)(1.04704704704705,0.361236217632338)(1.04567250958261,0.36036036036036)(1.04504504504505,0.359966582344001)(1.04304304304304,0.358706315551837)(1.04249193791615,0.358358358358358)(1.04104104104104,0.35745613764657)(1.03927923312789,0.356356356356356)(1.03903903903904,0.356208685194977)(1.03703703703704,0.354974695736121)(1.03603419900203,0.354354354354354)(1.03503503503504,0.353745630276138)(1.03303303303303,0.352521581199108)(1.03275697309376,0.352352352352352)(1.03103103103103,0.35131032634899)(1.02944730895207,0.35035035035035)(1.02902902902903,0.350100644570809)(1.02702702702703,0.348902129314231)(1.02610519826054,0.348348348348348)(1.02502502502503,0.347709264656074)(1.02302302302302,0.346520410766916)(1.02273067641638,0.346346346346346)(1.02102102102102,0.345343826696729)(1.0193235495777,0.344344344344344)(1.01901901901902,0.344167751602146)(1.01701701701702,0.343003730441918)(1.01588376520218,0.342342342342342)(1.01501501501502,0.341843011031841)(1.01301301301301,0.34068838979044)(1.01241137274253,0.34034034034034)(1.01101101101101,0.339542525223155)(1.00900900900901,0.338397232303716)(1.00890630765741,0.338338338338338)(1.00700700700701,0.337265733416257)(1.00536836243392,0.336336336336336)(1.00500500500501,0.33613338286272)(1.003003003003,0.335012087622448)(1.00179759459977,0.334334334334334)(1.001001001001,0.333893259375721)(0.998998998998999,0.332781052188358)(0.998193988588972,0.332332332332332)(0.996996996996997,0.331675287892137)(0.994994994994995,0.330572103375938)(0.994557490484819,0.33033033033033)(0.992992992992993,0.329478954790157)(0.990990990990991,0.32838472895753)(0.990888049092717,0.328328328328328)(0.988988988988989,0.32730375759379)(0.987185536182221,0.326326326326326)(0.986986986986987,0.326220363776711)(0.984984984984985,0.325149204595447)(0.983449957487821,0.324324324324324)(0.982982982982983,0.324077231547658)(0.980980980980981,0.323014814491694)(0.979681311593898,0.322322322322322)(0.978978978978979,0.321953849347564)(0.976976976976977,0.320900116031592)(0.975879558679191,0.32032032032032)(0.974974974974975,0.319849754375857)(0.972972972972973,0.318804647677059)(0.972044661832685,0.318318318318318)(0.970970970970971,0.317764493239368)(0.968968968968969,0.31672795727473)(0.96817658709101,0.316316316316316)(0.966966966966967,0.315697621634624)(0.964964964964965,0.314669601738807)(0.964275303475512,0.314314314314314)(0.962962962962963,0.313648704040655)(0.960960960960961,0.312629146744422)(0.960340783028967,0.312312312312312)(0.958958958958959,0.311617313421872)(0.956956956956957,0.310606166431036)(0.956373000851919,0.31031031031031)(0.954954954954955,0.309603030940569)(0.952952952952953,0.308600243115459)(0.952371935138618,0.308308308308308)(0.950950950950951,0.307605445678626)(0.948948948948949,0.30661096701405)(0.948337567212527,0.306306306306306)(0.946946946946947,0.305624154368013)(0.944944944944945,0.304637935973709)(0.944269881561386,0.304304304304304)(0.942942942942943,0.303658761129721)(0.940940940940941,0.302680755211273)(0.940168865871798,0.302302302302302)(0.938938938938939,0.301708877220733)(0.936936936936937,0.300739037060947)(0.936034511063311,0.3003003003003)(0.934934934934935,0.299774120788709)(0.932932932932933,0.298812400729429)(0.931866811321975,0.298298298298298)(0.930930930930931,0.297854116634024)(0.928928928928929,0.296900472058376)(0.92766576413335,0.296296296296296)(0.926926926926927,0.295948495978862)(0.924924924924925,0.295002883293916)(0.923431370314923,0.294294294294294)(0.922922922922923,0.294056896243033)(0.920920920920921,0.293119272862866)(0.919163634047929,0.292292292292292)(0.918918918918919,0.29217896082624)(0.916916916916917,0.29124928515539)(0.914914914914915,0.290314797110343)(0.914862541304937,0.29029029029029)(0.912912912912913,0.289392570313794)(0.910910910910911,0.288466018368318)(0.910528009795691,0.288288288288288)(0.908908908908909,0.287548784027195)(0.906906906906907,0.286630128364554)(0.906160154839499,0.286286286286286)(0.904904904904905,0.285717587331799)(0.902902902902903,0.284806789084708)(0.901758994369713,0.284284284284284)(0.900900900900901,0.283898646416548)(0.898898898898899,0.282995667651991)(0.897324549839009,0.282282282282282)(0.896896896896897,0.28209163243387)(0.894894894894895,0.281196436138254)(0.892892892892893,0.280296530216929)(0.892856831197845,0.28028028028028)(0.890890890890891,0.279408771379966)(0.888888888888889,0.278516640287656)(0.888355689482846,0.278278278278278)(0.886886886886887,0.277632354798833)(0.884884884884885,0.276747963193508)(0.883821335281486,0.276276276276276)(0.882882882882883,0.275866872226859)(0.880880880880881,0.274990185649384)(0.879253804417689,0.274274274274274)(0.878878878878879,0.274112013735636)(0.876876876876877,0.273242998596098)(0.874874874874875,0.272369346296401)(0.874653042869392,0.272272272272272)(0.872872872872873,0.271506097033977)(0.870870870870871,0.270640111607989)(0.870019015047418,0.27027027027027)(0.868868868868869,0.269779179860301)(0.866866866866867,0.268920829315669)(0.865351925864528,0.268268268268268)(0.864864864864865,0.268061949710367)(0.862862862862863,0.267211202890533)(0.860860860860861,0.266355862399186)(0.860651737032877,0.266266266266266)(0.858858858858859,0.265510939373572)(0.856856856856857,0.264663200317265)(0.855918370487192,0.264264264264264)(0.854854854854855,0.263819749223737)(0.852852852852853,0.262979581995634)(0.851152091586887,0.262262262262262)(0.850850850850851,0.262137346169103)(0.848848848848849,0.261304721966798)(0.846846846846847,0.260467547208322)(0.846352750459503,0.26026026026026)(0.844844844844845,0.259638337874511)(0.842842842842843,0.258808706098117)(0.841520481425045,0.258258258258258)(0.840840840840841,0.257980150330883)(0.838838838838839,0.257158034239879)(0.836836836836837,0.256331382476842)(0.836655405048718,0.256256256256256)(0.834834834834835,0.255515255848724)(0.832832832832833,0.254696121243741)(0.831757365277984,0.254254254254254)(0.830830830830831,0.253880097818648)(0.828828828828829,0.253068454557049)(0.826826826826827,0.252252290355122)(0.826826733602139,0.252252252252252)(0.824824824824825,0.251448112612475)(0.822822822822823,0.250639442741807)(0.821863173503753,0.25025025025025)(0.820820820820821,0.249834828005128)(0.818818818818819,0.249033628110911)(0.816867174419009,0.248248248248248)(0.816816816816817,0.24822833559858)(0.814814814814815,0.24743458206803)(0.812812812812813,0.246636350329052)(0.811838397992113,0.246246246246246)(0.810810810810811,0.245842042347449)(0.808808808808809,0.24505126217309)(0.806806806806807,0.244255990209646)(0.806777316321046,0.244244244244244)(0.804804804804805,0.243472397886129)(0.802802802802803,0.242684583509693)(0.801683593095469,0.242242242242242)(0.800800800800801,0.241899499796062)(0.798798798798799,0.241119121510827)(0.796796796796797,0.240334265931308)(0.7965576783339,0.24024024024024)(0.794794794794795,0.239559348994187)(0.792792792792793,0.238781937051325)(0.791399376515022,0.238238238238238)(0.790790790790791,0.238005012349714)(0.788788788788789,0.237235023949561)(0.786786786786787,0.236460572748257)(0.786208931783898,0.236236236236236)(0.784784784784785,0.235693275200783)(0.782782782782783,0.234926256617078)(0.780986430138789,0.234234234234234)(0.780780780780781,0.234156440737125)(0.778778778778779,0.233396836062187)(0.776776776776777,0.232632783118463)(0.775731790499037,0.232232232232232)(0.774774774774775,0.231872062937367)(0.772772772772773,0.231115434514957)(0.770770770770771,0.230354343626858)(0.770445352522042,0.23023023023023)(0.768768768768769,0.229602468966139)(0.766766766766767,0.228848814071031)(0.76512703369526,0.228228228228228)(0.764764764764765,0.228093641098475)(0.762762762762763,0.22734740554568)(0.760760760760761,0.226596722061934)(0.75977694966241,0.226226226226226)(0.758758758758759,0.225849874209718)(0.756756756756757,0.22510662310022)(0.754754754754755,0.224358909529548)(0.754395340481938,0.224224224224224)(0.752752752752753,0.223620142930555)(0.750750750750751,0.222879875648236)(0.748982192914835,0.222222222222222)(0.748748748748749,0.222137039729275)(0.746746746746747,0.221404204130305)(0.744744744744745,0.22066692069655)(0.743537559516289,0.22022022022022)(0.742742742742743,0.219931654301012)(0.740740740740741,0.219201818052597)(0.738738738738739,0.218467519136146)(0.738061710040096,0.218218218218218)(0.736736736736737,0.217739583532883)(0.734734734734735,0.217012748212276)(0.732732732732733,0.2162814351396)(0.732554751941587,0.216216216216216)(0.730730730730731,0.215560593439236)(0.728728728728729,0.21483676129378)(0.727016658445174,0.214214214214214)(0.726726726726727,0.214110816178033)(0.724724724724725,0.213394453092287)(0.722722722722723,0.21267362705089)(0.721447610313636,0.212212212212212)(0.720720720720721,0.211954272534689)(0.718718718718719,0.211240934522522)(0.716716716716717,0.210523118207723)(0.715847811189934,0.21021021021021)(0.714714714714715,0.20981012098415)(0.712712712712713,0.209099812620229)(0.710710710710711,0.208385010360861)(0.710217384574419,0.208208208208208)(0.708708708708709,0.207678138458326)(0.706706706706707,0.206970865038009)(0.704704704704705,0.206259081882503)(0.704556457968136,0.206206206206206)(0.702702702702703,0.205558104540925)(0.700700700700701,0.204853872094175)(0.698865081260151,0.204204204204204)(0.698698698698699,0.20414649150607)(0.696696696696697,0.203449801370918)(0.694694694694695,0.202748616676895)(0.693143412072693,0.202202202202202)(0.692692692692693,0.202046632338627)(0.690690690690691,0.201353013546614)(0.688688688688689,0.200654884148973)(0.687391662397599,0.2002002002002)(0.686686686686687,0.199958066915662)(0.684684684684685,0.199267528030213)(0.682682682682683,0.198572462253135)(0.681609976148915,0.198198198198198)(0.680680680680681,0.197880583670306)(0.678678678678679,0.197193134052702)(0.676676676676677,0.19650114101769)(0.675798501323619,0.196196196196196)(0.674674674674675,0.195813973192078)(0.672672672672673,0.195129623018966)(0.670670670670671,0.194440712662434)(0.669957390015714,0.194194194194194)(0.668668668668669,0.193758028131244)(0.666666666666667,0.193076788412963)(0.664664664664665,0.192390971504664)(0.664086798429672,0.192192192192192)(0.662662662662663,0.191712543103071)(0.660660660660661,0.191034425702844)(0.658658658658659,0.190351713865158)(0.6581868868932,0.19019019019019)(0.656656656656657,0.189677314591823)(0.654654654654655,0.18900233224584)(0.652652652652653,0.188322737973972)(0.652257819869352,0.188188188188188)(0.650650650650651,0.187652140854351)(0.648648648648649,0.186980307192782)(0.646646646646647,0.186303843875904)(0.646299765967959,0.186186186186186)(0.644644644644645,0.185636821823097)(0.642642642642643,0.184968151392093)(0.640640640640641,0.184294833335478)(0.640312897956407,0.184184184184184)(0.638638638638639,0.183631159008363)(0.636636636636637,0.182965667293068)(0.634634634634635,0.18229550974125)(0.634297392769728,0.182182182182182)(0.632632632632633,0.181634955399646)(0.630630630630631,0.180972658848283)(0.628628628628629,0.180305678009309)(0.628253431520044,0.18018018018018)(0.626626626626627,0.179648015365871)(0.624624624624625,0.178988931414937)(0.622622622622623,0.178325144485741)(0.622181199505328,0.178178178178178)(0.620620620620621,0.177670144554302)(0.618618618618619,0.177014291654938)(0.616616616616617,0.176353716847909)(0.616080886217512,0.176176176176176)(0.614614614614615,0.175701149787938)(0.612612612612613,0.175048547433525)(0.610610610610611,0.174391204004308)(0.609952685349937,0.174174174174174)(0.608608608608609,0.173740838961177)(0.606606606606607,0.173091507716205)(0.604604604604605,0.172437415992809)(0.603796794804137,0.172172172172172)(0.602602602602603,0.171789020933491)(0.600600600600601,0.171142982463781)(0.598598598598599,0.170492163877048)(0.597613416695983,0.17017017017017)(0.596596596596597,0.169845505420886)(0.594594594594595,0.169202782525215)(0.592592592592593,0.168555259640724)(0.591402757361171,0.168168168168168)(0.590590590590591,0.167910102884871)(0.588588588588589,0.167270719528081)(0.586586586586587,0.166626516079549)(0.585165027360079,0.166166166166166)(0.584584584584585,0.165982624418653)(0.582582582582583,0.165346605766306)(0.580580580580581,0.16470574669057)(0.578900441481984,0.164164164164164)(0.578578578578579,0.16406288163026)(0.576576576576577,0.163430254084924)(0.574574574574575,0.162792765558578)(0.572609218748646,0.162162162162162)(0.572572572572573,0.162150686522261)(0.570570570570571,0.161521477761509)(0.568568568568569,0.160887387239282)(0.566566566566567,0.160248353134709)(0.56629142249972,0.16016016016016)(0.564564564564565,0.159620090383946)(0.562562562562563,0.158989426638912)(0.560560560560561,0.158353797453383)(0.559947400811971,0.158158158158158)(0.558558558558559,0.157725905724177)(0.556556556556557,0.157098698889889)(0.554554554554555,0.156466504521629)(0.553577406306761,0.156156156156156)(0.552552552552553,0.155838737607519)(0.550550550550551,0.155215019222171)(0.548548548548549,0.15458629097798)(0.547181674701734,0.154154154154154)(0.546546546546547,0.153958399777136)(0.544544544544545,0.153338202829854)(0.542542542542543,0.15271297347191)(0.540760445957599,0.152152152152152)(0.540540540540541,0.152084705753184)(0.538538538538539,0.151468064732572)(0.536536536536537,0.150846368527525)(0.534534534534535,0.150219549563194)(0.534313829306301,0.15015015015015)(0.532532532532533,0.1496044196312)(0.530530530530531,0.148986292401689)(0.528528528528529,0.148363018427675)(0.527842054952255,0.148148148148148)(0.526526526526527,0.147747081757332)(0.524524524524524,0.147132560936043)(0.522522522522523,0.146512869150941)(0.521345508823218,0.146146146146146)(0.520520520520521,0.145895864715951)(0.518518518518518,0.145284989402366)(0.516516516516517,0.144668918677865)(0.514824447590963,0.144144144144144)(0.514514514514514,0.144050581320663)(0.512512512512513,0.143443392340647)(0.510510510510511,0.142830983281868)(0.508508508508508,0.142213281019636)(0.508278985466621,0.142142142142142)(0.506506506506507,0.141607583389191)(0.504504504504504,0.140998878398093)(0.502502502502503,0.140384854190702)(0.501709316629305,0.14014014014014)(0.500500500500501,0.139777375106027)(0.498498498498498,0.139172418448055)(0.496496496496497,0.138562116328683)(0.495115906841004,0.138138138138138)(0.494494494494495,0.137952578780814)(0.492492492492493,0.13735141665497)(0.49049049049049,0.136744882599276)(0.48849902947509,0.136136136136136)(0.488488488488488,0.136133004236359)(0.486486486486487,0.135535684848903)(0.484484484484485,0.134932966849763)(0.482482482482482,0.134324770792097)(0.481858544841706,0.134134134134134)(0.48048048048048,0.13372503326078)(0.478478478478478,0.133126181406954)(0.476476476476476,0.132521823316492)(0.475195122640128,0.132132132132132)(0.474474474474474,0.131919270304223)(0.472472472472472,0.131324336863197)(0.47047047047047,0.130723868784228)(0.468509055689853,0.13013013013013)(0.468468468468468,0.130118202344074)(0.466466466466466,0.129527241849317)(0.464464464464464,0.128930718104798)(0.462462462462462,0.128328545871939)(0.461800173830266,0.128128128128128)(0.46046046046046,0.127734702793244)(0.458458458458458,0.127142180078191)(0.456456456456456,0.126543978618448)(0.455069179926926,0.126126126126126)(0.454454454454454,0.125946523662975)(0.452452452452452,0.125358061142965)(0.45045045045045,0.124763889402965)(0.448448448448448,0.124163918299795)(0.44831630554278,0.124124124124124)(0.446446446446446,0.123578165107447)(0.444444444444444,0.122988084624582)(0.442442442442442,0.122392172516739)(0.441541486119129,0.122122122122122)(0.440440440440441,0.121802292862435)(0.438438438438438,0.12121636787643)(0.436436436436436,0.120624578776131)(0.434745465223502,0.12012012012012)(0.434434434434434,0.120030242073555)(0.432432432432432,0.119448539644367)(0.430430430430431,0.118860940402878)(0.428428428428428,0.118267347107598)(0.427928180388033,0.118118118118118)(0.426426426426426,0.117684396983729)(0.424424424424424,0.11710105741819)(0.422422422422422,0.116511689128281)(0.421090063553469,0.116116116116116)(0.42042042042042,0.11592373317193)(0.418418418418418,0.115344726199575)(0.416416416416416,0.114759655618127)(0.414414414414414,0.114168418136297)(0.4142315229257,0.114114114114114)(0.412412412412412,0.113591739114725)(0.41041041041041,0.113011042211529)(0.408408408408408,0.112424141369874)(0.407352483554731,0.112112112112112)(0.406406406406406,0.111841884126564)(0.404404404404404,0.111265640291538)(0.402402402402402,0.110683155261265)(0.400453784592128,0.11011011011011)(0.4004004004004,0.110094944366456)(0.398398398398398,0.109523236572362)(0.396396396396396,0.108945250136229)(0.394394394394394,0.108360872943748)(0.393535066516833,0.108108108108108)(0.392392392392392,0.107783612647289)(0.39039039039039,0.107210211375723)(0.388388388388388,0.10663037951245)(0.386597284849385,0.106106106106106)(0.386386386386386,0.106046544498275)(0.384384384384384,0.105477818936508)(0.382382382382382,0.104902622759606)(0.38038038038038,0.104320836275512)(0.379640205847081,0.104104104104104)(0.378378378378378,0.103747846830014)(0.376376376376376,0.103177380908403)(0.374374374374374,0.10260028203511)(0.372664585659956,0.102102102102102)(0.372372372372372,0.102020062554793)(0.37037037037037,0.101454425885393)(0.368368368368368,0.100882113436863)(0.366366366366366,0.100302997117514)(0.365670346215328,0.1001001001001)(0.364364364364364,0.0997335227153739)(0.362362362362362,0.0991661002091206)(0.36036036036036,0.0985918281204943)(0.358658159084189,0.0980980980980981)(0.358358358358358,0.098014428859687)(0.356356356356356,0.0974520047679351)(0.354354354354354,0.0968826852088065)(0.352352352352352,0.09630633274634)(0.351627982702908,0.0960960960960961)(0.35035035035035,0.0957395815090829)(0.348348348348348,0.0951753280551836)(0.346346346346346,0.0946039926302371)(0.3445805274332,0.0940940940940941)(0.344344344344344,0.0940285760305787)(0.342342342342342,0.093469507827944)(0.34034034034034,0.0929033084286593)(0.338338338338338,0.0923298299613634)(0.337515659975178,0.0920920920920921)(0.336336336336336,0.0917649663560447)(0.334334334334334,0.0912040279200174)(0.332332332332332,0.0906357576675406)(0.330434262510524,0.0900900900900901)(0.33033033033033,0.0900614352080645)(0.328328328328328,0.089505888967027)(0.326326326326326,0.0889429580270984)(0.324324324324324,0.0883724828144401)(0.323335971503173,0.0880880880880881)(0.322322322322322,0.0878086185237138)(0.32032032032032,0.0872511647372542)(0.318318318318318,0.086686109883978)(0.316316316316316,0.0861132854131391)(0.31622189086836,0.0860860860860861)(0.314314314314314,0.0855600998936435)(0.312312312312312,0.085000610292899)(0.31031031031031,0.0844332899764598)(0.309091558868313,0.0840840840840841)(0.308308308308308,0.0838694727987374)(0.306306306306306,0.0833157010301896)(0.304304304304304,0.0827540372955453)(0.302302302302302,0.0821842986840794)(0.301945993485731,0.0820820820820821)(0.3003003003003,0.0816310854499206)(0.298298298298298,0.0810752390015029)(0.296296296296296,0.0805112516116698)(0.294785111195694,0.0800800800800801)(0.294294294294294,0.0799464518275569)(0.292292292292292,0.0793965921858736)(0.29029029029029,0.0788385254337973)(0.288288288288288,0.0782720523461237)(0.287609378743101,0.0780780780780781)(0.286286286286286,0.0777177778275841)(0.284284284284284,0.077165810658859)(0.282282282282282,0.0766053655804357)(0.280419364777846,0.0760760760760761)(0.28028028028028,0.076038459025549)(0.278278278278278,0.0754927805655697)(0.276276276276276,0.0749385525884247)(0.274274274274274,0.0743755572301152)(0.273214801917074,0.0740740740740741)(0.272272272272272,0.0738190892672126)(0.27027027027027,0.0732712785328264)(0.268268268268268,0.072714622717368)(0.266266266266266,0.0721488894196351)(0.265996786322935,0.0720720720720721)(0.264264264264264,0.0716031880143312)(0.262262262262262,0.0710530837949496)(0.26026026026026,0.0704938175768769)(0.258765064653688,0.0700700700700701)(0.258258258258258,0.0699339026611572)(0.256256256256256,0.0693905750029265)(0.254254254254254,0.0688380008216655)(0.252252252252252,0.0682759240176778)(0.251520253557767,0.0680680680680681)(0.25025025025025,0.0677267061389949)(0.248248248248248,0.0671810630667778)(0.246246246246246,0.0666258250900001)(0.244263015333783,0.0660660660660661)(0.244244244244244,0.066061059217629)(0.242242242242242,0.0655226015446802)(0.24024024024024,0.0649744568290849)(0.238238238238238,0.0644163414065279)(0.236992787947776,0.0640640640640641)(0.236236236236236,0.0638621834280977)(0.234234234234234,0.0633214031339158)(0.232232232232232,0.0627705511247972)(0.23023023023023,0.0622093218791165)(0.229710848508213,0.0620620620620621)(0.228228228228228,0.0616662153326922)(0.226226226226226,0.061122916374905)(0.224224224224224,0.060569129085203)(0.222417301948619,0.0600600600600601)(0.222222222222222,0.0600084078251433)(0.22022022022022,0.0594729715792266)(0.218218218218218,0.0589269361736013)(0.216216216216216,0.0583699597957837)(0.21511203808749,0.0580580580580581)(0.214214214214214,0.0578202109208973)(0.212212212212212,0.0572822595439717)(0.21021021021021,0.0567332446931565)(0.208208208208208,0.0561727954105005)(0.207796142565649,0.0560560560560561)(0.206206206206206,0.0556345716665879)(0.204204204204204,0.0550938753512222)(0.202202202202202,0.0545416086533402)(0.200469584922158,0.0540540540540541)(0.2002002002002,0.053983294604732)(0.198198198198198,0.053451300930044)(0.196196196196196,0.0529076014072767)(0.194194194194194,0.0523517759574223)(0.193132484994169,0.0520520520520521)(0.192192192192192,0.0518049151712051)(0.19019019019019,0.0512701978280337)(0.188188188188188,0.0507232033021113)(0.186186186186186,0.0501634714406612)(0.185785852095034,0.0500500500500501)(0.184184184184184,0.0496287609958157)(0.182182182182182,0.0490910469734688)(0.18018018018018,0.0485404258790895)(0.17842964769775,0.048048048048048)(0.178178178178178,0.0479825828488908)(0.176176176176176,0.0474546368655386)(0.174174174174174,0.0469136149598279)(0.172172172172172,0.0463589881975865)(0.171063953189461,0.046046046046046)(0.17017017017017,0.0458132237646523)(0.168168168168168,0.0452823326869265)(0.166166166166166,0.0447376458219109)(0.164164164164164,0.0441785770042497)(0.163689841110232,0.044044044044044)(0.162162162162162,0.043645784821483)(0.16016016016016,0.0431116195843182)(0.158158158158158,0.0425628551048054)(0.156307425698657,0.042042042042042)(0.156156156156156,0.0420030723488451)(0.154154154154154,0.0414800659827529)(0.152152152152152,0.0409422447577303)(0.15015015015015,0.0403889220134245)(0.148916411000858,0.04004004004004)(0.148148148148148,0.0398420232773688)(0.146146146146146,0.0393158486023896)(0.144144144144144,0.0387739246116366)(0.142142142142142,0.0382154788731748)(0.141518108767194,0.038038038038038)(0.14014014014014,0.0376826352846607)(0.138138138138138,0.0371528898328497)(0.136136136136136,0.0366063354324953)(0.134134134134134,0.036042096758206)(0.134112951954105,0.036036036036036)(0.132132132132132,0.0355247090312444)(0.13013013013013,0.0349909149520706)(0.128128128128128,0.034439100526197)(0.126699962772532,0.034034034034034)(0.126126126126126,0.033888085790122)(0.124124124124124,0.0333680230298919)(0.122122122122122,0.0328296066419261)(0.12012012012012,0.0322717721361437)(0.119280778420677,0.032032032032032)(0.118118118118118,0.0317362478706841)(0.116116116116116,0.0312123257909863)(0.114114114114114,0.0306685896999212)(0.112112112112112,0.0301038054855098)(0.111855901481978,0.03003003003003)(0.11011011011011,0.029585715417322)(0.108108108108108,0.0290573244480358)(0.106106106106106,0.0285074087351135)(0.104424849031806,0.028028028028028)(0.104104104104104,0.0279479089438335)(0.102102102102102,0.0274362857099235)(0.1001001001001,0.0269026678683756)(0.0980980980980981,0.0263454947729267)(0.0969880913706912,0.026026026026026)(0.0960960960960961,0.0258033961092812)(0.0940940940940941,0.0252877250330563)(0.0920920920920921,0.0247479208475706)(0.0900900900900901,0.0241821137413814)(0.0895468141570884,0.024024024024024)(0.0880880880880881,0.0236602566130492)(0.0860860860860861,0.0231397539731906)(0.0840840840840841,0.0225925233555519)(0.0821014696127143,0.022022022022022)(0.0820820820820821,0.0220173084391803)(0.0800800800800801,0.0215183829543713)(0.0780780780780781,0.0209920235822311)(0.0760760760760761,0.0204357236372934)(0.0746504154704786,0.02002002002002)(0.0740740740740741,0.0198804084274384)(0.0720720720720721,0.0193776693697287)(0.0700700700700701,0.0188440750100498)(0.0680680680680681,0.0182764632296163)(0.067196010451622,0.018018018018018)(0.0660660660660661,0.017745515688174)(0.0640640640640641,0.0172380127724539)(0.0620620620620621,0.0166952674634735)(0.0600600600600601,0.0161131680324476)(0.059738849631406,0.016016016016016)(0.0580580580580581,0.0156129229077181)(0.0560560560560561,0.0150993145220899)(0.0540540540540541,0.0145446411022393)(0.0522783111513792,0.014014014014014)(0.0520520520520521,0.0139621869342233)(0.0500500500500501,0.0134831818138609)(0.048048048048048,0.0129614840023407)(0.046046046046046,0.0123906340949409)(0.0448138837245283,0.012012012012012)(0.044044044044044,0.011838659265467)(0.042042042042042,0.0113573506968356)(0.04004004004004,0.0108244465737579)(0.038038038038038,0.0102304336119206)(0.037347893151686,0.01001001001001)(0.036036036036036,0.00972190772412084)(0.034034034034034,0.00923759288607909)(0.032032032032032,0.0086881636866019)(0.03003003003003,0.00805825526783964)(0.0298814070965863,0.00800800800800801)(0.028028028028028,0.00761709245483695)(0.026026026026026,0.00712888541287625)(0.024024024024024,0.0065526941723493)(0.022410921436852,0.00600600600600601)(0.022022022022022,0.0059366715820451)(0.02002002002002,0.00553773569036113)(0.018018018018018,0.00504530711764916)(0.016016016016016,0.00441844580878425)(0.0149374991377291,0.004004004004004)(0.014014014014014,0.00387628143136091)(0.012012012012012,0.00353300468255741)(0.01001001001001,0.00304657787574537)(0.00800800800800801,0.00228804421032772)(0.00746194220916229,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> allcurves_crossb.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.4]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.234034034034034,0.315421399194208)(0.234026758625107,0.315315315315315)(0.233939805731684,0.313913913913914)(0.233861740617324,0.312512512512513)(0.233792869856228,0.311111111111111)(0.233733511718907,0.30970970970971)(0.233683996713659,0.308308308308308)(0.233644668158135,0.306906906906907)(0.233615882782963,0.305505505505505)(0.233598011369551,0.304104104104104)(0.233591439424327,0.302702702702703)(0.233596567891879,0.301301301301301)(0.233613813909632,0.2998998998999)(0.233643611606892,0.298498498498498)(0.233686412951352,0.297097097097097)(0.233742688646349,0.295695695695696)(0.233812929082471,0.294294294294294)(0.233897645347382,0.292892892892893)(0.233997370298056,0.291491491491492)(0.234034034034034,0.29104348099747)(0.234114393733693,0.29009009009009)(0.234248750805346,0.288688688688689)(0.234400262612454,0.287287287287287)(0.234569582606998,0.285885885885886)(0.234757393755788,0.284484484484484)(0.234964410186413,0.283083083083083)(0.23519137894405,0.281681681681682)(0.235435435435435,0.280300738139251)(0.235439165899693,0.28028028028028)(0.235714665116626,0.278878878878879)(0.236013175392176,0.277477477477477)(0.236335629427786,0.276076076076076)(0.236683005828624,0.274674674674675)(0.236836836836837,0.274094084334623)(0.237061583275189,0.273273273273273)(0.237471618147828,0.271871871871872)(0.237910634541376,0.27047047047047)(0.238238238238238,0.269489184561364)(0.23838335692954,0.269069069069069)(0.238896558379893,0.267667667667668)(0.239443677085643,0.266266266266266)(0.23963963963964,0.265791589476228)(0.240036025063853,0.264864864864865)(0.240671515283218,0.263463463463463)(0.241041041041041,0.262693010056401)(0.241354932203622,0.262062062062062)(0.242091112293762,0.260660660660661)(0.242442442442442,0.260026650280004)(0.242884082419354,0.259259259259259)(0.243735517520331,0.257857857857858)(0.243843843843844,0.257687946615325)(0.244660385308771,0.256456456456456)(0.245245245245245,0.255619277117989)(0.245655604703827,0.255055055055055)(0.246646646646647,0.253759194219812)(0.246730769519264,0.253653653653654)(0.247901200402191,0.252252252252252)(0.248048048048048,0.252084419785857)(0.249174966615127,0.250850850850851)(0.249449449449449,0.250563881935437)(0.250563881935437,0.249449449449449)(0.250850850850851,0.249174966615127)(0.252084419785857,0.248048048048048)(0.252252252252252,0.247901200402191)(0.253653653653654,0.246730769519265)(0.253759194219813,0.246646646646647)(0.255055055055055,0.245655604703827)(0.255619277117989,0.245245245245245)(0.256456456456456,0.244660385308771)(0.257687946615325,0.243843843843844)(0.257857857857858,0.243735517520331)(0.259259259259259,0.242884082419354)(0.260026650280004,0.242442442442442)(0.260660660660661,0.242091112293762)(0.262062062062062,0.241354932203622)(0.2626930100564,0.241041041041041)(0.263463463463463,0.240671515283218)(0.264864864864865,0.240036025063853)(0.265791589476228,0.23963963963964)(0.266266266266266,0.239443677085643)(0.267667667667668,0.238896558379893)(0.269069069069069,0.23838335692954)(0.269489184561365,0.238238238238238)(0.27047047047047,0.237910634541376)(0.271871871871872,0.237471618147828)(0.273273273273273,0.237061583275189)(0.274094084334623,0.236836836836837)(0.274674674674675,0.236683005828624)(0.276076076076076,0.236335629427786)(0.277477477477477,0.236013175392176)(0.278878878878879,0.235714665116626)(0.28028028028028,0.235439165899693)(0.280300738139251,0.235435435435435)(0.281681681681682,0.23519137894405)(0.283083083083083,0.234964410186413)(0.284484484484484,0.234757393755788)(0.285885885885886,0.234569582606998)(0.287287287287287,0.234400262612454)(0.288688688688689,0.234248750805346)(0.29009009009009,0.234114393733693)(0.29104348099747,0.234034034034034)(0.291491491491492,0.233997370298056)(0.292892892892893,0.233897645347382)(0.294294294294294,0.233812929082471)(0.295695695695696,0.233742688646349)(0.297097097097097,0.233686412951352)(0.298498498498498,0.233643611606892)(0.2998998998999,0.233613813909632)(0.301301301301301,0.233596567891879)(0.302702702702703,0.233591439424327)(0.304104104104104,0.233598011369551)(0.305505505505505,0.233615882782963)(0.306906906906907,0.233644668158135)(0.308308308308308,0.233683996713659)(0.30970970970971,0.233733511718907)(0.311111111111111,0.233792869856228)(0.312512512512513,0.233861740617324)(0.313913913913914,0.233939805731684)(0.315315315315315,0.234026758625107)(0.315421399194207,0.234034034034034)(0.316716716716717,0.234124088916313)(0.318118118118118,0.234230026786417)(0.31951951951952,0.234344143015936)(0.320920920920921,0.234466166228255)(0.322322322322322,0.234595834743426)(0.323723723723724,0.234732896166093)(0.325125125125125,0.234877106994057)(0.326526526526527,0.235028232246275)(0.327927927927928,0.235186045109205)(0.329329329329329,0.235350326600425)(0.330026645840043,0.235435435435435)(0.330730730730731,0.235522532458452)(0.332132132132132,0.235702552410027)(0.333533533533534,0.235888517791391)(0.334934934934935,0.236080233628271)(0.336336336336336,0.236277511514391)(0.337737737737738,0.23648016935077)(0.339139139139139,0.236688031097191)(0.340117007000471,0.236836836836837)(0.340540540540541,0.236902149475571)(0.341941941941942,0.237124051791083)(0.343343343343343,0.237350726656617)(0.344744744744745,0.23758201686228)(0.346146146146146,0.237817770312991)(0.347547547547548,0.238057839833824)(0.348581160285735,0.238238238238238)(0.348948948948949,0.238303279397697)(0.35035035035035,0.238556192888994)(0.351751751751752,0.238813053149331)(0.353153153153153,0.239073728485293)(0.354554554554555,0.23933809137705)(0.355955955955956,0.2396060183247)(0.356128789930021,0.23963963963964)(0.357357357357357,0.239881768596564)(0.358758758758759,0.24016150041422)(0.36016016016016,0.240444478463489)(0.361561561561562,0.240730592055391)(0.362962962962963,0.241019733925732)(0.363064719875158,0.241041041041041)(0.364364364364364,0.241316718827803)(0.365765765765766,0.241616936852649)(0.367167167167167,0.241919900570249)(0.368568568568569,0.242225513756934)(0.369553598707378,0.242442442442442)(0.36996996996997,0.242535323142869)(0.371371371371371,0.242851522110352)(0.372772772772773,0.243170111616134)(0.374174174174174,0.243491005314551)(0.375575575575576,0.243814119456745)(0.375703084769397,0.243843843843844)(0.376976976976977,0.244144616043982)(0.378378378378378,0.244477707980424)(0.37977977977978,0.244812789005898)(0.381181181181181,0.245149783935016)(0.381574655094732,0.245245245245245)(0.382582582582583,0.245492894324429)(0.383983983983984,0.245839456416394)(0.385385385385385,0.24618771969475)(0.386786786786787,0.246537616667027)(0.387220123916783,0.246646646646647)(0.388188188188188,0.24689329786063)(0.38958958958959,0.247252380148151)(0.390990990990991,0.24761290028568)(0.392392392392392,0.24797479770235)(0.392673981287419,0.248048048048048)(0.393793793793794,0.248343007430497)(0.395195195195195,0.248713734484668)(0.396596596596597,0.249085658277709)(0.397963002323977,0.249449449449449)(0.397997997997998,0.249458883073964)(0.399399399399399,0.249839421145559)(0.400800800800801,0.250220985141738)(0.402202202202202,0.250603524906363)(0.403104635801553,0.250850850850851)(0.403603603603604,0.250989297841058)(0.405005005005005,0.251380134388068)(0.406406406406406,0.251771788928659)(0.407807807807808,0.252164216547989)(0.40812054182887,0.252252252252252)(0.409209209209209,0.252562494499501)(0.410610610610611,0.252962921910974)(0.412012012012012,0.253363976505206)(0.413021523430784,0.253653653653654)(0.413413413413413,0.253767484388279)(0.414814814814815,0.254176358662899)(0.416216216216216,0.254585721834585)(0.417617617617618,0.254995536955551)(0.41782019690516,0.255055055055055)(0.419019019019019,0.255411561684478)(0.42042042042042,0.255828929569874)(0.421821821821822,0.256246621310475)(0.422523868430766,0.256456456456456)(0.423223223223223,0.25666801953889)(0.424624624624625,0.257093101981803)(0.426026026026026,0.257518386749561)(0.427143252370741,0.257857857857858)(0.427427427427427,0.257945245338417)(0.428828828828829,0.25837776511988)(0.43023023023023,0.258810371886573)(0.431631631631632,0.25924303803844)(0.431683959679062,0.259259259259259)(0.433033033033033,0.25968246745402)(0.434434434434434,0.260122137061535)(0.435835835835836,0.260561758986221)(0.436150162247088,0.260660660660661)(0.437237237237237,0.261006778608126)(0.438638638638639,0.261453263119918)(0.44004004004004,0.26189959824987)(0.440549025346388,0.262062062062062)(0.441441441441441,0.262350288178457)(0.442842842842843,0.262803350273143)(0.444244244244244,0.263256166361437)(0.444884779930423,0.263463463463463)(0.445645645645646,0.263712604630244)(0.447047047047047,0.264172017034168)(0.448448448448448,0.264631091605865)(0.449161240330002,0.264864864864865)(0.44984984984985,0.265093354266578)(0.451251251251251,0.265558899222442)(0.452652652652653,0.266024019060639)(0.453381855101942,0.266266266266266)(0.454054054054054,0.266492180264124)(0.455455455455455,0.266963649033034)(0.456856856856857,0.267434609697062)(0.457549750589058,0.267667667667668)(0.458258258258258,0.267908741770655)(0.45965965965966,0.268385934165152)(0.461061061061061,0.268862539538595)(0.461667768382719,0.269069069069069)(0.462462462462462,0.269342713059863)(0.463863863863864,0.269825437005701)(0.465265265265265,0.270307498872099)(0.465738497661711,0.27047047047047)(0.466666666666667,0.270793782739228)(0.468068068068068,0.271281853863853)(0.469469469469469,0.271769191508125)(0.469764303207368,0.271871871871872)(0.470870870870871,0.272261653007129)(0.472272272272272,0.272754894252977)(0.473673673673674,0.273247334086753)(0.473747349755291,0.273273273273273)(0.475075075075075,0.273746038955659)(0.476476476476476,0.274244280216535)(0.47768853747478,0.274674674674675)(0.477877877877878,0.274742668955922)(0.479279279279279,0.275246667915899)(0.480680680680681,0.275749745694843)(0.481590212295932,0.276076076076076)(0.482082082082082,0.276254540864431)(0.483483483483483,0.276763278842679)(0.484884884884885,0.277271035929852)(0.485454516112671,0.277477477477477)(0.486286286286286,0.277782298854218)(0.487687687687688,0.278295621736075)(0.489089089089089,0.278807906905299)(0.489283020053012,0.278878878878879)(0.49049049049049,0.279325697585307)(0.491891891891892,0.279843457097108)(0.493076052570269,0.28028028028028)(0.493293293293293,0.280361307577882)(0.494694694694695,0.280884501984232)(0.496096096096096,0.281406555415327)(0.496834997148141,0.281681681681682)(0.497497497497497,0.281931085907298)(0.498898898898899,0.282458486745628)(0.5003003003003,0.282984696686107)(0.500562149143,0.283083083083083)(0.501701701701702,0.283515963365456)(0.503103103103103,0.284047435862571)(0.504257485818657,0.284484484484484)(0.504504504504504,0.284579029668214)(0.505905905905906,0.285115727864889)(0.507307307307307,0.28565114218378)(0.507921974131486,0.285885885885886)(0.508708708708709,0.28618961727385)(0.51011011011011,0.286730175983519)(0.511511511511511,0.287269406995893)(0.511557935822656,0.287287287287287)(0.512912912912913,0.287814816101436)(0.514314314314314,0.288359112557925)(0.515163834320711,0.288688688688689)(0.515715715715716,0.288905107122726)(0.517117117117117,0.289454434470541)(0.518518518518518,0.290002350299334)(0.518742847696918,0.29009009009009)(0.51991991991992,0.290555417463343)(0.521321321321321,0.291108288410558)(0.522294168651937,0.291491491491492)(0.522722722722723,0.291662106107804)(0.524124124124124,0.292219898818966)(0.525525525525526,0.292776201307248)(0.5258194685278,0.292892892892893)(0.526926926926927,0.293337226221664)(0.528328328328328,0.293898377680518)(0.529318768996973,0.294294294294294)(0.52972972972973,0.294460315161354)(0.531131131131131,0.295026283357322)(0.532532532532533,0.295590687417829)(0.53279325825971,0.295695695695696)(0.533933933933934,0.296159962989497)(0.535335335335335,0.296729113793769)(0.536242862728028,0.297097097097097)(0.536736736736737,0.297299461078628)(0.538138138138138,0.297873327442907)(0.53953953953954,0.298445560248525)(0.539669154894479,0.298498498498498)(0.540940940940941,0.299023372961479)(0.542342342342342,0.29960025396768)(0.543071182898348,0.2998998998999)(0.543743743743744,0.300179294799974)(0.545145145145145,0.300760793806809)(0.546451274430277,0.301301301301301)(0.546546546546547,0.301341137267609)(0.547947947947948,0.301927224298359)(0.549349349349349,0.302511577654598)(0.549808028151473,0.302702702702703)(0.550750750750751,0.30309958983382)(0.552152152152152,0.303688467034211)(0.553143272946577,0.304104104104104)(0.553553553553554,0.304277934668162)(0.554954954954955,0.304871306642983)(0.556356356356356,0.305462885111641)(0.556457314072938,0.305505505505505)(0.557757757757758,0.306060140807329)(0.559159159159159,0.306656152167341)(0.559749428206956,0.306906906906907)(0.560560560560561,0.307255013722108)(0.561961961961962,0.307855429755473)(0.5630214148829,0.308308308308308)(0.563363363363363,0.308455969454925)(0.564764764764765,0.309060762132894)(0.566166166166166,0.309663673419744)(0.566273180303487,0.30970970970971)(0.567567567567568,0.310272193430044)(0.568968968968969,0.310879422256637)(0.5695042703926,0.311111111111111)(0.57037037037037,0.311489767655191)(0.571771771771772,0.312101286779898)(0.572716147512282,0.312512512512513)(0.573173173173173,0.312713528698613)(0.574574574574575,0.313329311052599)(0.575909064460966,0.313913913913914)(0.575975975975976,0.313943520336723)(0.577377377377377,0.314563539020851)(0.578778778778779,0.315181565142242)(0.579082267043948,0.315315315315315)(0.58018018018018,0.31580401451792)(0.581581581581582,0.316426221002955)(0.582236859869004,0.316716716716717)(0.582982982982983,0.317050781268284)(0.584384384384384,0.317677141934252)(0.585373294887025,0.318118118118118)(0.585785785785786,0.318303882891638)(0.587187187187187,0.318934371710818)(0.588491795827557,0.31951951951952)(0.588588588588589,0.319563362906832)(0.58998998998999,0.320197954003718)(0.591391391391391,0.320830450663748)(0.591591954967042,0.320920920920921)(0.592792792792793,0.321467932384335)(0.594194194194194,0.322104478227012)(0.594674380091913,0.322322322322322)(0.595595595595596,0.322744350328249)(0.596996996996997,0.323384920131216)(0.597739579839422,0.323723723723724)(0.598398398398398,0.324027251219058)(0.5997997997998,0.324671819898973)(0.600787753482054,0.325125125125125)(0.601201201201201,0.325316678352152)(0.602602602602603,0.325965220962191)(0.603819095448001,0.326526526526527)(0.604004004004004,0.326612674938435)(0.605405405405405,0.327265166665823)(0.606806806806807,0.327915444937028)(0.6068337167044,0.327927927927928)(0.608208208208208,0.328571700271582)(0.60960960960961,0.329225877659671)(0.609831396280369,0.329329329329329)(0.611011011011011,0.329884864961591)(0.612412412412412,0.330542917240684)(0.612812858195398,0.330730730730731)(0.613813813813814,0.331204703841994)(0.615215215215215,0.33186660690857)(0.61577827687182,0.332132132132132)(0.616616616616617,0.332531259946515)(0.618018018018018,0.333196989817177)(0.618727822738189,0.333533533533534)(0.619419419419419,0.333864576239973)(0.620820820820821,0.334534109049244)(0.621661662359815,0.334934934934935)(0.622222222222222,0.335204695621746)(0.623623623623624,0.335878007619896)(0.624579958564063,0.336336336336336)(0.625025025025025,0.336551660929195)(0.626426426426426,0.337228728480097)(0.627482870560681,0.337737737737738)(0.627827827827828,0.337905514941042)(0.629229229229229,0.338586314520057)(0.630370554057362,0.339139139139139)(0.630630630630631,0.339266300380707)(0.632032032032032,0.339950808572598)(0.633243161370785,0.340540540540541)(0.633433433433433,0.340634059919601)(0.634834834834835,0.341322253416469)(0.636100841533322,0.341941941941942)(0.636236236236236,0.342008836180377)(0.637637637637638,0.342700691779635)(0.638943740395616,0.343343343343343)(0.639039039039039,0.343390671740147)(0.64044044044044,0.344086166342507)(0.641772000725222,0.344744744744745)(0.641841841841842,0.344779609133652)(0.643243243243243,0.345478719741147)(0.644585762301474,0.346146146146146)(0.644644644644645,0.346175690856399)(0.646046046046046,0.346878394570425)(0.64738516200675,0.347547547547548)(0.647447447447447,0.34757895936776)(0.648848848848849,0.348285233387144)(0.650170333914314,0.348948948948949)(0.65025025025025,0.348989457094033)(0.651651651651652,0.349699278713125)(0.652941409372849,0.35035035035035)(0.653053053053053,0.350407226431468)(0.654454454454454,0.351120573038254)(0.655698517087856,0.351751751751752)(0.655855855855856,0.351832309749257)(0.657257257257257,0.352549158823498)(0.658441783200045,0.353153153153153)(0.658658658658659,0.353264749392495)(0.66006006006006,0.353985078503885)(0.661171331360848,0.354554554554555)(0.661461461461461,0.3547045876851)(0.662862862862863,0.355428374491447)(0.663887282805168,0.355955955955956)(0.664264264264264,0.356151866932704)(0.665665665665666,0.356879089178133)(0.666589756421502,0.357357357357357)(0.667067067067067,0.357606629425518)(0.668468468468468,0.358337264938691)(0.669278868819531,0.358758758758759)(0.66986986986987,0.359068917441155)(0.671271271271271,0.359802944133514)(0.671954734395294,0.36016016016016)(0.672672672672673,0.36053877324743)(0.674074074074074,0.361276169111461)(0.67461746539404,0.361561561561562)(0.675475475475475,0.362016239105131)(0.676876876876877,0.362756982212642)(0.677267171970862,0.362962962962963)(0.678278278278278,0.363501357270756)(0.67967967967968,0.36424542577118)(0.6799039622492,0.364364364364364)(0.681081081081081,0.364994169999227)(0.682482482482482,0.365741542117937)(0.682527942377299,0.365765765765766)(0.683883883883884,0.366494719546572)(0.685138890352469,0.367167167167167)(0.685285285285285,0.367246303898154)(0.686686686686687,0.368003048172584)(0.687737112010917,0.368568568568569)(0.688088088088088,0.36875919772104)(0.689489489489489,0.369519198143453)(0.690322811134262,0.36996996996997)(0.690890890890891,0.370279976876287)(0.692292292292292,0.371043211734369)(0.692896087265635,0.371371371371371)(0.693693693693694,0.371808683580294)(0.695095095095095,0.372575131232106)(0.695457038200384,0.372772772772773)(0.696496496496496,0.373345360065223)(0.697897897897898,0.374114998937573)(0.698005760032937,0.374174174174174)(0.699299299299299,0.374890048581522)(0.700542008940282,0.375575575575576)(0.700700700700701,0.375663881062929)(0.702102102102102,0.376442791400415)(0.703065967923569,0.376976976976977)(0.703503503503503,0.377221577321428)(0.704904904904905,0.378003630816374)(0.705577961306101,0.378378378378378)(0.706306306306306,0.378787434024687)(0.707707707707708,0.379572609149568)(0.708078079439282,0.37977977977978)(0.709109109109109,0.380361493457793)(0.710510510510511,0.381149768748292)(0.710566411163743,0.381181181181181)(0.711911911911912,0.38194379793795)(0.713042486324877,0.382582582582583)(0.713313313313313,0.382736922260241)(0.714714714714715,0.383534389816843)(0.715506819703041,0.383983983983984)(0.716116116116116,0.38433279242971)(0.717517517517517,0.385133311482999)(0.717959612678113,0.385385385385385)(0.718918918918919,0.385937056246208)(0.72032032032032,0.38674060536412)(0.720400948947854,0.386786786786787)(0.721721721721722,0.387549756121269)(0.722830323457818,0.388188188188188)(0.723123123123123,0.388358248748555)(0.724524524524524,0.389170934511763)(0.725248231178187,0.38958958958959)(0.725925925925926,0.389984967362932)(0.727327327327327,0.390800633922168)(0.727654915784537,0.390990990990991)(0.728728728728729,0.391620270961388)(0.730050298812989,0.392392392392392)(0.73013013013013,0.392439429083258)(0.731531531531532,0.393264202096714)(0.732433954368769,0.393793793793794)(0.732932932932933,0.394089099414586)(0.734334334334334,0.394916803377544)(0.734806612092455,0.395195195195195)(0.735735735735736,0.395747504007325)(0.737137137137137,0.396578117470552)(0.737168347747889,0.396596596596597)(0.738538538538538,0.397414685537261)(0.739518425358888,0.397997997997998)(0.73993993993994,0.398251027855275)(0.741341341341341,0.399090686744089)(0.74185766188972,0.399399399399399)(0.742742742742743,0.399933032521414)(0.744144144144144,0.400775550433547)(0.744186190702927,0.400800800800801)(0.745545545545546,0.401623963988519)(0.74650324437257,0.402202202202202)(0.746946946946947,0.402472336286856)(0.748348348348348,0.403323865153805)(0.748809647140996,0.403603603603604)(0.74974974974975,0.404178442176336)(0.751105463526833,0.405005005005005)(0.751151151151151,0.405033091732059)(0.752552552552552,0.405893625277573)(0.753389970375745,0.406406406406406)(0.753953953953954,0.406754617277205)(0.755355355355355,0.407617928671379)(0.755664109339139,0.407807807807808)(0.756756756756757,0.40848532787173)(0.757927522238642,0.409209209209209)(0.758158158158158,0.409352988379437)(0.75955955955956,0.410225266718573)(0.760180122624068,0.410610610610611)(0.760960960960961,0.411099473177598)(0.762362362362362,0.411974477107847)(0.762422551010597,0.412012012012012)(0.763763763763764,0.412855294550269)(0.76465394451333,0.413413413413413)(0.765165165165165,0.413736564733834)(0.766566566566567,0.414620495927587)(0.766875182136131,0.414814814814815)(0.767967967967968,0.415508516940199)(0.769085927234615,0.416216216216216)(0.769369369369369,0.416397109500516)(0.770770770770771,0.417289958014133)(0.771286190195168,0.417617617617618)(0.772172172172172,0.418185442139955)(0.773476419774416,0.419019019019019)(0.773573573573573,0.419081617984516)(0.774974974974975,0.419983372936562)(0.775655921240232,0.42042042042042)(0.776376376376376,0.420886582004704)(0.777777777777778,0.421790945742849)(0.777825682981564,0.421821821821822)(0.779179179179179,0.42270125392437)(0.779984718130016,0.423223223223223)(0.780580580580581,0.423612452120281)(0.781981981981982,0.424525677778133)(0.782134046817867,0.424624624624625)(0.783383383383383,0.425444117994955)(0.784272920537085,0.426026026026026)(0.784784784784785,0.426363571931698)(0.786186186186186,0.427285646219087)(0.786402021472352,0.427427427427427)(0.787587587587588,0.428212486082558)(0.788520864957262,0.428828828828829)(0.788988988988989,0.429140464873167)(0.79039039039039,0.430071373515332)(0.790629940675324,0.43023023023023)(0.791791791791792,0.43100688316874)(0.792728884720573,0.431631631631632)(0.793193193193193,0.431943658499678)(0.794594594594595,0.432883386222027)(0.794818135030928,0.433033033033033)(0.795995995995996,0.433827838414441)(0.796897310003626,0.434434434434434)(0.797397397397397,0.434773684620216)(0.798798798798799,0.435722215132423)(0.798966932029263,0.435835835835836)(0.8002002002002,0.436675885293716)(0.801026467843336,0.437237237237237)(0.801601601601602,0.437631079432689)(0.803003003003003,0.438588395412127)(0.803076656059796,0.438638638638639)(0.804404404404404,0.439551561729205)(0.805116682151866,0.44004004004004)(0.805805805805806,0.440516383660635)(0.807147528745232,0.441441441441441)(0.807207207207207,0.441482912641796)(0.808608608608609,0.442455410229407)(0.809168273732722,0.442842842842843)(0.81001001001001,0.443430142691776)(0.811179783589914,0.444244244244244)(0.811411411411411,0.444406716501772)(0.812812812812813,0.445387978027847)(0.813181560297882,0.445645645645646)(0.814214214214214,0.446372906718508)(0.815173862000176,0.447047047047047)(0.815615615615616,0.447359812843851)(0.817017017017017,0.448349817224192)(0.817156856485889,0.448448448448448)(0.818418418418418,0.44934523088039)(0.819130078055237,0.44984984984985)(0.81981981981982,0.45034275989454)(0.821094267023224,0.451251251251251)(0.821221221221221,0.451342459064217)(0.822622622622623,0.452347675408718)(0.82304874276194,0.452652652652653)(0.824024024024024,0.453356121055464)(0.824994023710389,0.454054054054054)(0.825425425425425,0.454366877706386)(0.826826826826827,0.45538080577326)(0.826930164075705,0.455455455455455)(0.828228228228228,0.456400465051593)(0.828856663959699,0.456856856856857)(0.82962962962963,0.457422578144655)(0.830774235394355,0.458258258258258)(0.831031031031031,0.458447202450524)(0.832432432432432,0.459476366081766)(0.832682492071502,0.45965965965966)(0.833833833833834,0.460510137970117)(0.834581453786942,0.461061061061061)(0.835235235235235,0.461546567010314)(0.836471547024371,0.462462462462462)(0.836636636636637,0.462585712231111)(0.838038038038038,0.463630140489706)(0.838352287076779,0.463863863863864)(0.839439439439439,0.464678682193387)(0.840223941572885,0.465265265265265)(0.840840840840841,0.465730089275197)(0.842086787997001,0.466666666666667)(0.842242242242242,0.466784422468759)(0.843643643643644,0.467844140805127)(0.843940373766511,0.468068068068068)(0.845045045045045,0.468908123482445)(0.845784951976881,0.469469469469469)(0.846446446446446,0.469975184862359)(0.847620782905338,0.470870870870871)(0.847847847847848,0.471045387460568)(0.849249249249249,0.472120417558987)(0.849447572005707,0.472272272272272)(0.850650650650651,0.473200526902291)(0.851265304720213,0.473673673673674)(0.852052052052052,0.474283933587942)(0.853074351278861,0.475075075075075)(0.853453453453453,0.475370701994108)(0.854854854854855,0.476461061610305)(0.854874696595182,0.476476476476476)(0.856256256256256,0.477557998448467)(0.856665814339637,0.477877877877878)(0.857657657657658,0.47865845680963)(0.858448307344623,0.479279279279279)(0.859059059059059,0.479762503018166)(0.860222191451465,0.480680680680681)(0.86046046046046,0.480870204036078)(0.861861861861862,0.481982686731077)(0.861987289961381,0.482082082082082)(0.863263263263263,0.483100919133661)(0.863743459808509,0.483483483483483)(0.864664664664665,0.484222971373212)(0.865491082581732,0.484884884884885)(0.866066066066066,0.485348912477016)(0.867230174348364,0.486286286286286)(0.867467467467467,0.486478812152975)(0.868868868868869,0.48761353018347)(0.868960611655372,0.487687687687688)(0.87027027027027,0.488754333584725)(0.870682203158787,0.489089089089089)(0.871671671671672,0.489899266107989)(0.872395325814736,0.49049049049049)(0.873073073073073,0.491048399652686)(0.874099995893061,0.491891891891892)(0.874474474474474,0.492201806844584)(0.875796229722163,0.493293293293293)(0.875875875875876,0.493359561047929)(0.877277277277277,0.494523556856569)(0.877483732694793,0.494694694694695)(0.878678678678679,0.49569270002392)(0.879162725632868,0.496096096096096)(0.88008008008008,0.496866368175913)(0.880833344869069,0.497497497497497)(0.881481481481481,0.498044637038852)(0.882495606907025,0.498898898898899)(0.882882882882883,0.499227583127062)(0.8841495283027,0.5003003003003)(0.884284284284284,0.500415283756094)(0.885685685685686,0.501608804942584)(0.885794962696307,0.501701701701702)(0.887087087087087,0.502808397078633)(0.887431901808728,0.503103103103103)(0.888488488488488,0.504012929695449)(0.889060563114794,0.504504504504504)(0.88988988988989,0.505222482654899)(0.890680963320162,0.505905905905906)(0.891291291291291,0.506437136673833)(0.89229311917697,0.507307307307307)(0.892692692692693,0.507656973338467)(0.893897047482775,0.508708708708709)(0.894094094094094,0.508882075119033)(0.895492765079524,0.51011011011011)(0.895495495495495,0.510112525384694)(0.896896896896897,0.511350126263153)(0.897080018912533,0.511511511511511)(0.898298298298298,0.512593214038039)(0.898659104285024,0.512912912912913)(0.8996996996997,0.513841848542175)(0.900230042138047,0.514314314314314)(0.901101101101101,0.515096115978701)(0.901792849430493,0.515715715715716)(0.902502502502502,0.516356103510216)(0.903347543160236,0.517117117117117)(0.903903903903904,0.517621899275066)(0.904894140363159,0.518518518518518)(0.905305305305305,0.518893592403944)(0.906432658112185,0.51991991991992)(0.906706706706707,0.520171273036797)(0.907963113516322,0.521321321321321)(0.908108108108108,0.521455032340061)(0.909485523719711,0.522722722722723)(0.909509509509509,0.522744962524224)(0.910910910910911,0.524042033214132)(0.910999776641569,0.524124124124124)(0.912312312312312,0.525345631348573)(0.912505995781562,0.525525525525526)(0.913713713713714,0.526655616532739)(0.914004233197927,0.526926926926927)(0.915115115115115,0.527972084237395)(0.915494506113869,0.528328328328328)(0.916516516516516,0.529295131048265)(0.916976831782862,0.52972972972973)(0.917917917917918,0.530624854685251)(0.918451227487768,0.531131131131131)(0.919319319319319,0.531961354022037)(0.919917710539957,0.532532532532533)(0.920720720720721,0.533304729106063)(0.921376298278438,0.533933933933934)(0.922122122122122,0.534655081178911)(0.922827008068994,0.535335335335335)(0.923523523523523,0.536012512697066)(0.924269857303337,0.536736736736737)(0.924924924924925,0.537377127353116)(0.925704863398256,0.538138138138138)(0.926326326326326,0.538749030097347)(0.927132043794786,0.53953953953954)(0.927727727727728,0.540128327159788)(0.928551415957379,0.540940940940941)(0.929129129129129,0.541515126072684)(0.929962997373084,0.542342342342342)(0.93053053053053,0.542909535693432)(0.931366805550736,0.543743743743744)(0.931931931931932,0.544311666227965)(0.932762858020156,0.545145145145145)(0.933333333333333,0.545721629254622)(0.934151172331353,0.546546546546547)(0.934734734734735,0.547139537748496)(0.935531766053738,0.547947947947948)(0.936136136136136,0.548565506106282)(0.936904656775347,0.549349349349349)(0.937537537537537,0.54999965017163)(0.93826986210207,0.550750750750751)(0.938938938938939,0.551442087261025)(0.939627399656885,0.552152152152152)(0.94034034034034,0.552892936190193)(0.94097728707911,0.553553553553554)(0.941741741741742,0.554352317301059)(0.942319542023648,0.554954954954955)(0.943143143143143,0.555820352489268)(0.943654182160254,0.556356356356356)(0.944544544544545,0.557297165232271)(0.944981225172804,0.557757757757758)(0.945945945945946,0.558782880618011)(0.946300688758562,0.559159159159159)(0.947347347347347,0.560277625374203)(0.947612590627478,0.560560560560561)(0.948748748748749,0.561781527898237)(0.948916948501467,0.561961961961962)(0.95015015015015,0.56329471828771)(0.950213780113717,0.563363363363363)(0.951503034518919,0.564764764764765)(0.951551551551551,0.564817904105613)(0.952784697550488,0.566166166166166)(0.952952952952953,0.566351502074147)(0.954058877325711,0.567567567567568)(0.954354354354354,0.567894898513464)(0.955325591672554,0.568968968968969)(0.955755755755756,0.569448232625355)(0.956584858426914,0.57037037037037)(0.957157157157157,0.571011645516768)(0.957836695431961,0.571771771771772)(0.958558558558558,0.572585280235493)(0.959081120537475,0.573173173173173)(0.95995995995996,0.574169281806636)(0.960318151599206,0.574574574574575)(0.961361361361361,0.575763797269894)(0.961547806478229,0.575975975975976)(0.962762762762763,0.577368975717656)(0.96277010304031,0.577377377377377)(0.963984806188557,0.578778778778779)(0.964164164164164,0.578987260922262)(0.965192166571246,0.58018018018018)(0.965565565565566,0.580616735603633)(0.966392212499643,0.581581581581582)(0.966966966966967,0.582257464365747)(0.967584961909723,0.582982982982983)(0.968368368368368,0.583909607368609)(0.968770432739091,0.584384384384384)(0.96976976976977,0.58557332708236)(0.969948642926389,0.585785785785786)(0.97111953760237,0.587187187187187)(0.971171171171171,0.587249480921723)(0.972282945140389,0.588588588588589)(0.972572572572572,0.588940072044919)(0.973439136376372,0.58998998998999)(0.973973973973974,0.590642887741085)(0.974588129305576,0.591391391391391)(0.975375375375375,0.592358102987251)(0.975729941921386,0.592792792792793)(0.976776776776777,0.594085895368101)(0.976864592214752,0.594194194194194)(0.977991835519305,0.595595595595596)(0.978178178178178,0.595829072032332)(0.979111819145625,0.596996996996997)(0.97957957957958,0.597586579645629)(0.98022468521377,0.598398398398398)(0.980980980980981,0.59935737672555)(0.981330451758271,0.5997997997998)(0.982382382382382,0.601141655034427)(0.982429136808462,0.601201201201201)(0.98352038695072,0.602602602602603)(0.983783783783784,0.602943487425271)(0.984604516531754,0.604004004004004)(0.985185185185185,0.604760053693951)(0.985681609716533,0.605405405405405)(0.986586586586586,0.606590874144346)(0.986751684567599,0.606806806806807)(0.987814514164935,0.608208208208208)(0.987987987987988,0.608438805937744)(0.988870118969197,0.60960960960961)(0.989389389389389,0.610304105845687)(0.989918750805007,0.611011011011011)(0.990790790790791,0.612184486671863)(0.990960427760142,0.612412412412412)(0.991994888918436,0.613813813813814)(0.992192192192192,0.614083298871393)(0.993022182216807,0.615215215215215)(0.993593593593593,0.616000516765008)(0.994042566247223,0.616616616616617)(0.994994994994995,0.617933701331853)(0.995056059114908,0.618018018018018)(0.996062205772932,0.619419419419419)(0.996396396396396,0.619888596785474)(0.997061402308345,0.620820820820821)(0.997797797797798,0.621861159284834)(0.998053753521741,0.622222222222222)(0.999039050276753,0.623623623623624)(0.999199199199199,0.623853360919389)(1.0000171654667,0.625025025025025)(1.0006006006006,0.625867290493892)(1.00098848136649,0.626426426426426)(1.00195294634418,0.627827827827828)(1.002002002002,0.627899752034565)(1.00291008704021,0.629229229229229)(1.0034034034034,0.629957159470687)(1.00386047465959,0.630630630630631)(1.00480412638181,0.632032032032032)(1.0048048048048,0.632033048944025)(1.00574040011948,0.633433433433433)(1.00620620620621,0.634136176812418)(1.00666996716621,0.634834834834835)(1.00759282456417,0.636236236236236)(1.00760760760761,0.636258896586015)(1.00850833954495,0.637637637637638)(1.00900900900901,0.638410130427727)(1.00941719438334,0.639039039039039)(1.01031927681006,0.64044044044044)(1.01041041041041,0.640583339491801)(1.01121414188313,0.641841841841842)(1.01181181181181,0.642785220180316)(1.01210239351585,0.643243243243243)(1.0129837207581,0.644644644644645)(1.01321321321321,0.645012858967499)(1.01385804540205,0.646046046046046)(1.01461461461461,0.6472680963955)(1.01472580345189,0.647447447447447)(1.01558639574149,0.648848848848849)(1.01601601601602,0.649554414480612)(1.01644029004593,0.65025025025025)(1.01728747743763,0.651651651651652)(1.01741741741742,0.651868666009362)(1.01812754276204,0.653053053053053)(1.01881881881882,0.654215489817297)(1.01896111740913,0.654454454454454)(1.01978759477554,0.655855855855856)(1.02022022022022,0.656595861729795)(1.02060740446347,0.657257257257257)(1.02142047933428,0.658658658658659)(1.02162162162162,0.659008699491278)(1.02222655935218,0.66006006006006)(1.02302302302302,0.661455857223726)(1.02302622510408,0.661461461461461)(1.02381861560478,0.662862862862863)(1.02442442442442,0.663943313738615)(1.02460461646653,0.664264264264264)(1.0253836068334,0.665665665665666)(1.02582582582583,0.666468477202927)(1.02615597861194,0.667067067067067)(1.02692156673732,0.668468468468468)(1.02722722722723,0.669033430279395)(1.02768034544289,0.66986986986987)(1.02843252910747,0.671271271271271)(1.02862862862863,0.671640384776068)(1.02917775095385,0.672672672672673)(1.02991652783088,0.674074074074074)(1.03003003003003,0.674291692033704)(1.03064822923549,0.675475475475475)(1.03137359689491,0.676876876876877)(1.03143143143143,0.676989854329021)(1.03209181447897,0.678278278278278)(1.03280377039149,0.67967967967968)(1.03283283283283,0.679737537411754)(1.03350854098003,0.681081081081081)(1.03420708252118,0.682482482482482)(1.03423423423423,0.682537584309245)(1.03489844314305,0.683883883883884)(1.03558356759716,0.685285285285285)(1.03563563563564,0.685393030550727)(1.03626155548498,0.686686686686687)(1.03693326004913,0.688088088088088)(1.03703703703704,0.688307120984679)(1.03759791263919,0.689489489489489)(1.03825619442712,0.690890890890891)(1.03843843843844,0.691283328387181)(1.03890754935923,0.692292292292292)(1.03955240540514,0.693693693693694)(1.03983983983984,0.694325374087958)(1.04019050052245,0.695095095095095)(1.04082192778484,0.696496496496496)(1.04124124124124,0.697437250874021)(1.04144680113358,0.697897897897898)(1.04206479649902,0.699299299299299)(1.04264264264264,0.700623248469957)(1.04267648632819,0.700700700700701)(1.04328104661499,0.702102102102102)(1.04387934150116,0.703503503503503)(1.04404404404404,0.70389412802091)(1.04447071333797,0.704904904904905)(1.04505555857337,0.706306306306306)(1.04544544544545,0.70725151493725)(1.04563383201431,0.707707707707708)(1.04620522411547,0.709109109109109)(1.04677032092716,0.710510510510511)(1.04684684684685,0.710702869645248)(1.04732837356293,0.711911911911912)(1.04788000183003,0.713313313313313)(1.04824824824825,0.714260482010603)(1.04842504250212,0.714714714714715)(1.04896319846327,0.716116116116116)(1.04949502762401,0.717517517517517)(1.04964964964965,0.717930635446208)(1.0500199465211,0.718918918918919)(1.05053828716203,0.72032032032032)(1.05105028065882,0.721721721721722)(1.05105105105105,0.721723862520544)(1.05155512996307,0.723123123123123)(1.05205361815688,0.724524524524524)(1.05245245245245,0.725660842704825)(1.05254559200733,0.725925925925926)(1.05303057068208,0.727327327327327)(1.0535091680414,0.728728728728729)(1.05385385385385,0.729752398947111)(1.05398117435192,0.73013013013013)(1.05444624465918,0.731531531531532)(1.05490491154927,0.732932932932933)(1.05525525525526,0.734019182081955)(1.05535700427968,0.734334334334334)(1.05580212604624,0.735735735735736)(1.05624082159794,0.737137137137137)(1.05665665665666,0.738485421647219)(1.05667305537986,0.738538538538538)(1.05709818720913,0.73993993993994)(1.05751686933162,0.741341341341341)(1.05792909208952,0.742742742742743)(1.05805805805806,0.743188959302152)(1.0583343987703,0.744144144144144)(1.05873302416364,0.745545545545546)(1.05912516566011,0.746946946946947)(1.05945945945946,0.748162154208321)(1.05951072965072,0.748348348348348)(1.05988925381829,0.74974974974975)(1.06026126886434,0.751151151151151)(1.06062676427815,0.752552552552552)(1.06086086086086,0.753467289773489)(1.060985524372,0.753953953953954)(1.06133736659567,0.755355355355355)(1.0616826629197,0.756756756756757)(1.06202140232302,0.758158158158158)(1.06226226226226,0.759175046624522)(1.06235342215232,0.75955955955956)(1.06267847115268,0.760960960960961)(1.06299693591927,0.762362362362362)(1.06330880491528,0.763763763763764)(1.06361406644203,0.765165165165165)(1.06366366366366,0.765398405163964)(1.06391228960922,0.766566566566567)(1.06420380552367,0.767967967967968)(1.0644886852475,0.769369369369369)(1.06476691655815,0.770770770770771)(1.06503848706758,0.772172172172172)(1.06506506506507,0.772313105554793)(1.06530297755079,0.773573573573573)(1.06556074466917,0.774974974974975)(1.06581182084514,0.776376376376376)(1.06605619315825,0.777777777777778)(1.06629384851882,0.779179179179179)(1.06646646646647,0.780227415084915)(1.0665246727681,0.780580580580581)(1.0667484644109,0.781981981981982)(1.06696550752776,0.783383383383383)(1.06717578848765,0.784784784784785)(1.0673792934864,0.786186186186186)(1.06757600854557,0.787587587587588)(1.06776591951129,0.788988988988989)(1.06786786786787,0.789770196421645)(1.0679488685499,0.79039039039039)(1.06812481466198,0.791791791791792)(1.06829392290709,0.793193193193193)(1.06845617857467,0.794594594594595)(1.0686115667746,0.795995995995996)(1.06876007243593,0.797397397397397)(1.06890168030572,0.798798798798799)(1.06903637494779,0.8002002002002)(1.06916414074148,0.801601601601602)(1.06926926926927,0.802821391396317)(1.06928493330025,0.803003003003003)(1.06939858550238,0.804404404404404)(1.06950527205616,0.805805805805806)(1.06960497676128,0.807207207207207)(1.06969768322833,0.808608608608609)(1.06978337487755,0.81001001001001)(1.06986203493744,0.811411411411411)(1.06993364644347,0.812812812812813)(1.06999819223665,0.814214214214214)(1.07005565496223,0.815615615615616)(1.07010601706824,0.817017017017017)(1.07014926080411,0.818418418418418)(1.07018536821923,0.81981981981982)(1.0702143211615,0.821221221221221)(1.07023610127588,0.822622622622623)(1.07025069000292,0.824024024024024)(1.0702580685772,0.825425425425425)(1.0702582180259,0.826826826826827)(1.07025111916719,0.828228228228228)(1.07023675260873,0.82962962962963)(1.07021509874605,0.831031031031031)(1.07018613776101,0.832432432432432)(1.07014984962015,0.833833833833834)(1.07010621407308,0.835235235235235)(1.07005521065083,0.836636636636637)(1.06999681866415,0.838038038038038)(1.0699310172019,0.839439439439439)(1.06985778512923,0.840840840840841)(1.06977710108596,0.842242242242242)(1.06968894348475,0.843643643643644)(1.06959329050938,0.845045045045045)(1.0694901201129,0.846446446446447)(1.0693794100159,0.847847847847848)(1.06926926926927,0.849153131952048)(1.0692611208354,0.849249249249249)(1.06913500138298,0.850650650650651)(1.06900125603157,0.852052052052052)(1.06885986130678,0.853453453453453)(1.06871079348949,0.854854854854855)(1.06855402861389,0.856256256256256)(1.06838954246545,0.857657657657658)(1.06821731057892,0.859059059059059)(1.06803730823625,0.86046046046046)(1.06786786786787,0.861725197521178)(1.06784947078545,0.861861861861862)(1.0676534277264,0.863263263263263)(1.06744951811507,0.864664664664665)(1.06723771592512,0.866066066066066)(1.06701799486356,0.867467467467467)(1.06679032836851,0.868868868868869)(1.06655468960687,0.87027027027027)(1.06646646646647,0.870778584296545)(1.06631070412679,0.871671671671672)(1.06605847321839,0.873073073073073)(1.06579816532817,0.874474474474474)(1.06552975221211,0.875875875875876)(1.06525320533961,0.877277277277277)(1.06506506506507,0.878204180515666)(1.06496827443168,0.878678678678679)(1.06467469809029,0.88008008008008)(1.06437287635983,0.881481481481481)(1.06406277921313,0.882882882882883)(1.06374437631977,0.884284284284284)(1.06366366366366,0.884631164745147)(1.06341705804436,0.885685685685686)(1.06308115741822,0.887087087087087)(1.06273683204456,0.888488488488488)(1.0623840500034,0.88988988988989)(1.06226226226226,0.890363161335359)(1.0620222028756,0.891291291291291)(1.06165151497286,0.892692692692693)(1.06127224489572,0.894094094094094)(1.06088435905012,0.895495495495495)(1.06086086086086,0.895578753496468)(1.0604869058746,0.896896896896897)(1.06008068197821,0.898298298298298)(1.05966570992912,0.8996996996997)(1.05945945945946,0.900382748639002)(1.05924140943249,0.901101101101101)(1.05880774440273,0.902502502502502)(1.05836519305063,0.903903903903904)(1.05805805805806,0.90485810683104)(1.05791335017481,0.905305305305305)(1.05745173408235,0.906706706706707)(1.0569810874354,0.908108108108108)(1.05665665665666,0.909056723655858)(1.05650096813459,0.909509509509509)(1.05601086728019,0.910910910910911)(1.05551158528195,0.912312312312312)(1.05525525525526,0.913019719169951)(1.05500241421389,0.913713713713714)(1.05448326989784,0.915115115115115)(1.05395478717785,0.916516516516516)(1.05385385385385,0.9167800993991)(1.0534157452295,0.917917917917918)(1.05286697243938,0.919319319319319)(1.05245245245245,0.920360618369269)(1.05230830327533,0.920720720720721)(1.05173891861459,0.922122122122122)(1.05115990462489,0.923523523523523)(1.05105105105105,0.923783257135597)(1.05056987712835,0.924924924924925)(1.04996978674807,0.926326326326326)(1.04964964964965,0.927062928655309)(1.0493590687306,0.927727727727728)(1.04873755167538,0.929129129129129)(1.04824824824825,0.930215745399901)(1.04810568205094,0.93053053053053)(1.04746237507007,0.931931931931932)(1.04684684684685,0.933252343732915)(1.04680887206953,0.933333333333333)(1.04614339837437,0.934734734734735)(1.0454676925502,0.936136136136136)(1.04544544544545,0.936181713412786)(1.04477972715914,0.937537537537537)(1.04408131189213,0.938938938938939)(1.04404404404404,0.939012823431675)(1.04337042937569,0.94034034034034)(1.04264889360032,0.941741741741742)(1.04264264264264,0.941753742182708)(1.04191453350311,0.943143143143143)(1.04124124124124,0.944409879364109)(1.0411692276229,0.944544544544545)(1.04041102658373,0.945945945945946)(1.03983983983984,0.946987563453948)(1.03964132925372,0.947347347347347)(1.03885885213868,0.948748748748749)(1.03843843843844,0.949492275825106)(1.03806413310044,0.95015015015015)(1.03725690795513,0.951551551551551)(1.03703703703704,0.951928866875047)(1.03643650742421,0.952952952952953)(1.03563563563564,0.954301328034448)(1.03560393976564,0.954354354354354)(1.03475727079819,0.955755755755756)(1.03423423423423,0.956610868846301)(1.03389793784551,0.957157157157157)(1.03302518950444,0.958558558558558)(1.03283283283283,0.958864074746213)(1.03213834674868,0.95995995995996)(1.03143143143143,0.961062213280056)(1.03123831309084,0.961361361361361)(1.03032384180984,0.962762762762763)(1.03003003003003,0.963208104505768)(1.02939506886436,0.964164164164164)(1.02862862862863,0.965305025366577)(1.02845241741394,0.965565565565566)(1.02749468361321,0.966966966966967)(1.02722722722723,0.967354192359303)(1.02652196224278,0.968368368368368)(1.02582582582583,0.969358429255562)(1.0255346120794,0.96976976976977)(1.02453196582786,0.971171171171171)(1.02442442442442,0.971320011139008)(1.02351310381174,0.972572572572572)(1.02302302302302,0.973239040117585)(1.02247879330625,0.973973973973974)(1.02162162162162,0.975119435460909)(1.02142873570938,0.975375375375375)(1.02036207724469,0.976776776776777)(1.02022022022022,0.976961362445171)(1.01927834506795,0.978178178178178)(1.01881881881882,0.978765870028689)(1.01817793857696,0.979579579579579)(1.01741741741742,0.980535604855804)(1.01706051670077,0.980980980980981)(1.01601601601602,0.98227163571034)(1.01592572589192,0.982382382382382)(1.01477255898907,0.983783783783784)(1.01461461461461,0.983973937167244)(1.01360096458054,0.985185185185185)(1.01321321321321,0.985644133896476)(1.01241091203972,0.986586586586586)(1.01181181181181,0.987283757094867)(1.01120199593153,0.987987987987988)(1.01041041041041,0.98889368307981)(1.00997379543318,0.989389389389389)(1.00900900900901,0.99047475018284)(1.00872587360793,0.990790790790791)(1.00760760760761,0.992027760773421)(1.00745777663735,0.992192192192192)(1.00620620620621,0.993553483154662)(1.00616903300915,0.993593593593593)(1.00485891102004,0.994994994994995)(1.0048048048048,0.995052371164523)(1.00352706628443,0.996396396396396)(1.0034034034034,0.996525351389034)(1.00217313799506,0.997797797797798)(1.002002002002,0.997973290437001)(1.00079658118921,0.999199199199199)(1.0006006006006,0.999396828780584)(0.999396828780584,1.0006006006006)(0.999199199199199,1.00079658118921)(0.997973290437001,1.002002002002)(0.997797797797798,1.00217313799506)(0.996525351389033,1.0034034034034)(0.996396396396396,1.00352706628443)(0.995052371164523,1.0048048048048)(0.994994994994995,1.00485891102004)(0.993593593593593,1.00616903300915)(0.993553483154661,1.00620620620621)(0.992192192192192,1.00745777663735)(0.992027760773421,1.00760760760761)(0.990790790790791,1.00872587360793)(0.99047475018284,1.00900900900901)(0.989389389389389,1.00997379543318)(0.988893683079811,1.01041041041041)(0.987987987987988,1.01120199593153)(0.987283757094867,1.01181181181181)(0.986586586586586,1.01241091203972)(0.985644133896476,1.01321321321321)(0.985185185185185,1.01360096458054)(0.983973937167244,1.01461461461461)(0.983783783783784,1.01477255898907)(0.982382382382382,1.01592572589192)(0.98227163571034,1.01601601601602)(0.980980980980981,1.01706051670077)(0.980535604855805,1.01741741741742)(0.979579579579579,1.01817793857696)(0.978765870028689,1.01881881881882)(0.978178178178178,1.01927834506795)(0.976961362445171,1.02022022022022)(0.976776776776777,1.02036207724469)(0.975375375375375,1.02142873570938)(0.97511943546091,1.02162162162162)(0.973973973973974,1.02247879330625)(0.973239040117585,1.02302302302302)(0.972572572572572,1.02351310381174)(0.971320011139008,1.02442442442442)(0.971171171171171,1.02453196582786)(0.96976976976977,1.0255346120794)(0.969358429255562,1.02582582582583)(0.968368368368368,1.02652196224278)(0.967354192359303,1.02722722722723)(0.966966966966967,1.02749468361321)(0.965565565565566,1.02845241741394)(0.965305025366577,1.02862862862863)(0.964164164164164,1.02939506886436)(0.963208104505768,1.03003003003003)(0.962762762762763,1.03032384180984)(0.961361361361361,1.03123831309084)(0.961062213280056,1.03143143143143)(0.95995995995996,1.03213834674868)(0.958864074746213,1.03283283283283)(0.958558558558558,1.03302518950444)(0.957157157157157,1.03389793784551)(0.956610868846301,1.03423423423423)(0.955755755755756,1.03475727079819)(0.954354354354354,1.03560393976564)(0.954301328034448,1.03563563563564)(0.952952952952953,1.03643650742421)(0.951928866875047,1.03703703703704)(0.951551551551551,1.03725690795513)(0.95015015015015,1.03806413310044)(0.949492275825105,1.03843843843844)(0.948748748748749,1.03885885213868)(0.947347347347347,1.03964132925372)(0.946987563453949,1.03983983983984)(0.945945945945946,1.04041102658373)(0.944544544544545,1.0411692276229)(0.944409879364111,1.04124124124124)(0.943143143143143,1.04191453350311)(0.941753742182708,1.04264264264264)(0.941741741741742,1.04264889360032)(0.94034034034034,1.04337042937569)(0.939012823431675,1.04404404404404)(0.938938938938939,1.04408131189213)(0.937537537537537,1.04477972715914)(0.936181713412786,1.04544544544545)(0.936136136136136,1.0454676925502)(0.934734734734735,1.04614339837437)(0.933333333333333,1.04680887206953)(0.933252343732913,1.04684684684685)(0.931931931931932,1.04746237507007)(0.93053053053053,1.04810568205094)(0.930215745399903,1.04824824824825)(0.929129129129129,1.04873755167538)(0.927727727727728,1.0493590687306)(0.927062928655308,1.04964964964965)(0.926326326326326,1.04996978674806)(0.924924924924925,1.05056987712835)(0.923783257135598,1.05105105105105)(0.923523523523523,1.05115990462489)(0.922122122122122,1.05173891861459)(0.920720720720721,1.05230830327533)(0.920360618369269,1.05245245245245)(0.919319319319319,1.05286697243938)(0.917917917917918,1.0534157452295)(0.916780099399099,1.05385385385385)(0.916516516516516,1.05395478717785)(0.915115115115115,1.05448326989784)(0.913713713713714,1.05500241421389)(0.913019719169951,1.05525525525526)(0.912312312312312,1.05551158528195)(0.910910910910911,1.05601086728019)(0.909509509509509,1.05650096813459)(0.909056723655858,1.05665665665666)(0.908108108108108,1.0569810874354)(0.906706706706707,1.05745173408235)(0.905305305305305,1.05791335017481)(0.90485810683104,1.05805805805806)(0.903903903903904,1.05836519305063)(0.902502502502502,1.05880774440273)(0.901101101101101,1.05924140943249)(0.900382748639003,1.05945945945946)(0.8996996996997,1.05966570992912)(0.898298298298298,1.06008068197821)(0.896896896896897,1.0604869058746)(0.895578753496469,1.06086086086086)(0.895495495495495,1.06088435905012)(0.894094094094094,1.06127224489572)(0.892692692692693,1.06165151497286)(0.891291291291291,1.0620222028756)(0.890363161335359,1.06226226226226)(0.88988988988989,1.0623840500034)(0.888488488488488,1.06273683204456)(0.887087087087087,1.06308115741822)(0.885685685685686,1.06341705804436)(0.884631164745148,1.06366366366366)(0.884284284284284,1.06374437631977)(0.882882882882883,1.06406277921313)(0.881481481481481,1.06437287635983)(0.88008008008008,1.06467469809028)(0.878678678678679,1.06496827443168)(0.878204180515669,1.06506506506507)(0.877277277277277,1.06525320533961)(0.875875875875876,1.06552975221211)(0.874474474474474,1.06579816532817)(0.873073073073073,1.06605847321839)(0.871671671671672,1.06631070412679)(0.870778584296549,1.06646646646647)(0.87027027027027,1.06655468960687)(0.868868868868869,1.06679032836851)(0.867467467467467,1.06701799486356)(0.866066066066066,1.06723771592512)(0.864664664664665,1.06744951811507)(0.863263263263263,1.0676534277264)(0.861861861861862,1.06784947078545)(0.861725197521177,1.06786786786787)(0.86046046046046,1.06803730823625)(0.859059059059059,1.06821731057892)(0.857657657657658,1.06838954246545)(0.856256256256256,1.06855402861389)(0.854854854854855,1.06871079348949)(0.853453453453453,1.06885986130678)(0.852052052052052,1.06900125603157)(0.850650650650651,1.06913500138298)(0.849249249249249,1.0692611208354)(0.849153131952048,1.06926926926927)(0.847847847847848,1.0693794100159)(0.846446446446447,1.0694901201129)(0.845045045045045,1.06959329050938)(0.843643643643644,1.06968894348475)(0.842242242242242,1.06977710108596)(0.840840840840841,1.06985778512923)(0.839439439439439,1.0699310172019)(0.838038038038038,1.06999681866415)(0.836636636636637,1.07005521065083)(0.835235235235235,1.07010621407308)(0.833833833833834,1.07014984962015)(0.832432432432432,1.07018613776101)(0.831031031031031,1.07021509874605)(0.82962962962963,1.07023675260873)(0.828228228228228,1.07025111916719)(0.826826826826827,1.0702582180259)(0.825425425425425,1.0702580685772)(0.824024024024024,1.07025069000292)(0.822622622622623,1.07023610127588)(0.821221221221221,1.0702143211615)(0.81981981981982,1.07018536821923)(0.818418418418418,1.07014926080411)(0.817017017017017,1.07010601706824)(0.815615615615616,1.07005565496223)(0.814214214214214,1.06999819223665)(0.812812812812813,1.06993364644346)(0.811411411411411,1.06986203493744)(0.81001001001001,1.06978337487755)(0.808608608608609,1.06969768322833)(0.807207207207207,1.06960497676128)(0.805805805805806,1.06950527205616)(0.804404404404404,1.06939858550238)(0.803003003003003,1.06928493330025)(0.802821391396317,1.06926926926927)(0.801601601601602,1.06916414074148)(0.8002002002002,1.06903637494779)(0.798798798798799,1.06890168030572)(0.797397397397397,1.06876007243593)(0.795995995995996,1.0686115667746)(0.794594594594595,1.06845617857467)(0.793193193193193,1.06829392290709)(0.791791791791792,1.06812481466198)(0.79039039039039,1.0679488685499)(0.789770196421645,1.06786786786787)(0.788988988988989,1.06776591951129)(0.787587587587588,1.06757600854557)(0.786186186186186,1.06737929348641)(0.784784784784785,1.06717578848765)(0.783383383383383,1.06696550752776)(0.781981981981982,1.0667484644109)(0.780580580580581,1.0665246727681)(0.780227415084915,1.06646646646647)(0.779179179179179,1.06629384851882)(0.777777777777778,1.06605619315825)(0.776376376376376,1.06581182084514)(0.774974974974975,1.06556074466917)(0.773573573573573,1.06530297755079)(0.772313105554796,1.06506506506507)(0.772172172172172,1.06503848706758)(0.770770770770771,1.06476691655815)(0.769369369369369,1.0644886852475)(0.767967967967968,1.06420380552367)(0.766566566566567,1.06391228960922)(0.765398405163964,1.06366366366366)(0.765165165165165,1.06361406644203)(0.763763763763764,1.06330880491528)(0.762362362362362,1.06299693591927)(0.760960960960961,1.06267847115268)(0.75955955955956,1.06235342215232)(0.759175046624522,1.06226226226226)(0.758158158158158,1.06202140232302)(0.756756756756757,1.0616826629197)(0.755355355355355,1.06133736659567)(0.753953953953954,1.060985524372)(0.753467289773488,1.06086086086086)(0.752552552552552,1.06062676427815)(0.751151151151151,1.06026126886435)(0.74974974974975,1.05988925381829)(0.748348348348348,1.05951072965072)(0.748162154208321,1.05945945945946)(0.746946946946947,1.05912516566011)(0.745545545545546,1.05873302416364)(0.744144144144144,1.0583343987703)(0.743188959302152,1.05805805805806)(0.742742742742743,1.05792909208952)(0.741341341341341,1.05751686933162)(0.73993993993994,1.05709818720913)(0.738538538538538,1.05667305537986)(0.738485421647219,1.05665665665666)(0.737137137137137,1.05624082159794)(0.735735735735736,1.05580212604624)(0.734334334334334,1.05535700427968)(0.734019182081955,1.05525525525526)(0.732932932932933,1.05490491154927)(0.731531531531532,1.05444624465918)(0.73013013013013,1.05398117435192)(0.729752398947112,1.05385385385385)(0.728728728728729,1.0535091680414)(0.727327327327327,1.05303057068208)(0.725925925925926,1.05254559200733)(0.725660842704824,1.05245245245245)(0.724524524524524,1.05205361815688)(0.723123123123123,1.05155512996307)(0.721723862520546,1.05105105105105)(0.721721721721722,1.05105028065882)(0.72032032032032,1.05053828716203)(0.718918918918919,1.0500199465211)(0.717930635446208,1.04964964964965)(0.717517517517517,1.04949502762401)(0.716116116116116,1.04896319846327)(0.714714714714715,1.04842504250212)(0.714260482010603,1.04824824824825)(0.713313313313313,1.04788000183003)(0.711911911911912,1.04732837356293)(0.710702869645248,1.04684684684685)(0.710510510510511,1.04677032092716)(0.709109109109109,1.04620522411547)(0.707707707707708,1.04563383201431)(0.70725151493725,1.04544544544545)(0.706306306306306,1.04505555857337)(0.704904904904905,1.04447071333797)(0.70389412802091,1.04404404404404)(0.703503503503503,1.04387934150116)(0.702102102102102,1.04328104661499)(0.700700700700701,1.04267648632819)(0.700623248469958,1.04264264264264)(0.699299299299299,1.04206479649902)(0.697897897897898,1.04144680113358)(0.697437250874021,1.04124124124124)(0.696496496496496,1.04082192778484)(0.695095095095095,1.04019050052245)(0.694325374087958,1.03983983983984)(0.693693693693694,1.03955240540514)(0.692292292292292,1.03890754935923)(0.691283328387181,1.03843843843844)(0.690890890890891,1.03825619442712)(0.689489489489489,1.03759791263919)(0.688307120984679,1.03703703703704)(0.688088088088088,1.03693326004913)(0.686686686686687,1.03626155548498)(0.685393030550726,1.03563563563564)(0.685285285285285,1.03558356759716)(0.683883883883884,1.03489844314305)(0.682537584309245,1.03423423423423)(0.682482482482482,1.03420708252118)(0.681081081081081,1.03350854098003)(0.679737537411754,1.03283283283283)(0.67967967967968,1.03280377039149)(0.678278278278278,1.03209181447897)(0.676989854329022,1.03143143143143)(0.676876876876877,1.03137359689491)(0.675475475475475,1.03064822923549)(0.674291692033705,1.03003003003003)(0.674074074074074,1.02991652783088)(0.672672672672673,1.02917775095385)(0.671640384776069,1.02862862862863)(0.671271271271271,1.02843252910747)(0.66986986986987,1.02768034544289)(0.669033430279395,1.02722722722723)(0.668468468468468,1.02692156673732)(0.667067067067067,1.02615597861194)(0.666468477202928,1.02582582582583)(0.665665665665666,1.0253836068334)(0.664264264264264,1.02460461646653)(0.663943313738616,1.02442442442442)(0.662862862862863,1.02381861560478)(0.661461461461461,1.02302622510408)(0.661455857223726,1.02302302302302)(0.66006006006006,1.02222655935218)(0.659008699491278,1.02162162162162)(0.658658658658659,1.02142047933428)(0.657257257257257,1.02060740446347)(0.656595861729795,1.02022022022022)(0.655855855855856,1.01978759477554)(0.654454454454454,1.01896111740913)(0.654215489817297,1.01881881881882)(0.653053053053053,1.01812754276204)(0.651868666009362,1.01741741741742)(0.651651651651652,1.01728747743763)(0.65025025025025,1.01644029004593)(0.649554414480612,1.01601601601602)(0.648848848848849,1.01558639574149)(0.647447447447447,1.01472580345189)(0.6472680963955,1.01461461461461)(0.646046046046046,1.01385804540205)(0.645012858967499,1.01321321321321)(0.644644644644645,1.0129837207581)(0.643243243243243,1.01210239351585)(0.642785220180316,1.01181181181181)(0.641841841841842,1.01121414188313)(0.6405833394918,1.01041041041041)(0.64044044044044,1.01031927681006)(0.639039039039039,1.00941719438334)(0.638410130427729,1.00900900900901)(0.637637637637638,1.00850833954495)(0.636258896586015,1.00760760760761)(0.636236236236236,1.00759282456417)(0.634834834834835,1.00666996716621)(0.634136176812418,1.00620620620621)(0.633433433433433,1.00574040011948)(0.632033048944025,1.0048048048048)(0.632032032032032,1.00480412638181)(0.630630630630631,1.00386047465959)(0.629957159470687,1.0034034034034)(0.629229229229229,1.00291008704021)(0.627899752034565,1.002002002002)(0.627827827827828,1.00195294634418)(0.626426426426426,1.00098848136649)(0.625867290493893,1.0006006006006)(0.625025025025025,1.0000171654667)(0.623853360919389,0.999199199199199)(0.623623623623624,0.999039050276753)(0.622222222222222,0.998053753521741)(0.621861159284834,0.997797797797798)(0.620820820820821,0.997061402308345)(0.619888596785474,0.996396396396396)(0.619419419419419,0.996062205772932)(0.618018018018018,0.995056059114908)(0.617933701331853,0.994994994994995)(0.616616616616617,0.994042566247223)(0.616000516765008,0.993593593593593)(0.615215215215215,0.993022182216807)(0.614083298871393,0.992192192192192)(0.613813813813814,0.991994888918437)(0.612412412412412,0.990960427760142)(0.612184486671863,0.990790790790791)(0.611011011011011,0.989918750805007)(0.610304105845687,0.989389389389389)(0.60960960960961,0.988870118969197)(0.608438805937744,0.987987987987988)(0.608208208208208,0.987814514164935)(0.606806806806807,0.9867516845676)(0.606590874144346,0.986586586586586)(0.605405405405405,0.985681609716533)(0.604760053693951,0.985185185185185)(0.604004004004004,0.984604516531754)(0.602943487425271,0.983783783783784)(0.602602602602603,0.98352038695072)(0.601201201201201,0.982429136808462)(0.601141655034427,0.982382382382382)(0.5997997997998,0.981330451758271)(0.59935737672555,0.980980980980981)(0.598398398398398,0.98022468521377)(0.597586579645629,0.97957957957958)(0.596996996996997,0.979111819145625)(0.595829072032332,0.978178178178178)(0.595595595595596,0.977991835519305)(0.594194194194194,0.976864592214753)(0.594085895368101,0.976776776776777)(0.592792792792793,0.975729941921386)(0.592358102987251,0.975375375375375)(0.591391391391391,0.974588129305576)(0.590642887741085,0.973973973973974)(0.58998998998999,0.973439136376372)(0.588940072044919,0.972572572572572)(0.588588588588589,0.972282945140389)(0.587249480921723,0.971171171171171)(0.587187187187187,0.97111953760237)(0.585785785785786,0.969948642926389)(0.58557332708236,0.96976976976977)(0.584384384384384,0.968770432739091)(0.583909607368608,0.968368368368368)(0.582982982982983,0.967584961909723)(0.582257464365747,0.966966966966967)(0.581581581581582,0.966392212499643)(0.580616735603633,0.965565565565566)(0.58018018018018,0.965192166571246)(0.578987260922261,0.964164164164164)(0.578778778778779,0.963984806188557)(0.577377377377377,0.96277010304031)(0.577368975717656,0.962762762762763)(0.575975975975976,0.961547806478229)(0.575763797269894,0.961361361361361)(0.574574574574575,0.960318151599207)(0.574169281806635,0.95995995995996)(0.573173173173173,0.959081120537475)(0.572585280235493,0.958558558558558)(0.571771771771772,0.957836695431961)(0.571011645516768,0.957157157157157)(0.57037037037037,0.956584858426915)(0.569448232625355,0.955755755755756)(0.568968968968969,0.955325591672554)(0.567894898513464,0.954354354354354)(0.567567567567568,0.954058877325711)(0.566351502074148,0.952952952952953)(0.566166166166166,0.952784697550488)(0.564817904105613,0.951551551551551)(0.564764764764765,0.951503034518919)(0.563363363363363,0.950213780113717)(0.56329471828771,0.95015015015015)(0.561961961961962,0.948916948501468)(0.561781527898236,0.948748748748749)(0.560560560560561,0.947612590627478)(0.560277625374203,0.947347347347347)(0.559159159159159,0.946300688758562)(0.558782880618011,0.945945945945946)(0.557757757757758,0.944981225172803)(0.557297165232271,0.944544544544545)(0.556356356356356,0.943654182160254)(0.555820352489268,0.943143143143143)(0.554954954954955,0.942319542023648)(0.554352317301059,0.941741741741742)(0.553553553553554,0.94097728707911)(0.552892936190193,0.94034034034034)(0.552152152152152,0.939627399656885)(0.551442087261025,0.938938938938939)(0.550750750750751,0.93826986210207)(0.54999965017163,0.937537537537537)(0.549349349349349,0.936904656775348)(0.548565506106282,0.936136136136136)(0.547947947947948,0.935531766053738)(0.547139537748496,0.934734734734735)(0.546546546546547,0.934151172331353)(0.545721629254622,0.933333333333333)(0.545145145145145,0.932762858020156)(0.544311666227965,0.931931931931932)(0.543743743743744,0.931366805550736)(0.542909535693432,0.93053053053053)(0.542342342342342,0.929962997373084)(0.541515126072684,0.929129129129129)(0.540940940940941,0.928551415957379)(0.540128327159787,0.927727727727728)(0.53953953953954,0.927132043794786)(0.538749030097347,0.926326326326326)(0.538138138138138,0.925704863398256)(0.537377127353116,0.924924924924925)(0.536736736736737,0.924269857303337)(0.536012512697066,0.923523523523523)(0.535335335335335,0.922827008068994)(0.534655081178911,0.922122122122122)(0.533933933933934,0.921376298278438)(0.533304729106064,0.920720720720721)(0.532532532532533,0.919917710539957)(0.531961354022037,0.919319319319319)(0.531131131131131,0.918451227487768)(0.530624854685251,0.917917917917918)(0.52972972972973,0.916976831782862)(0.529295131048265,0.916516516516516)(0.528328328328328,0.915494506113869)(0.527972084237395,0.915115115115115)(0.526926926926927,0.914004233197927)(0.526655616532739,0.913713713713714)(0.525525525525526,0.912505995781562)(0.525345631348573,0.912312312312312)(0.524124124124124,0.91099977664157)(0.524042033214132,0.910910910910911)(0.522744962524224,0.909509509509509)(0.522722722722723,0.909485523719712)(0.521455032340061,0.908108108108108)(0.521321321321321,0.907963113516322)(0.520171273036797,0.906706706706707)(0.51991991991992,0.906432658112185)(0.518893592403944,0.905305305305305)(0.518518518518518,0.904894140363159)(0.517621899275066,0.903903903903904)(0.517117117117117,0.903347543160236)(0.516356103510216,0.902502502502502)(0.515715715715716,0.901792849430493)(0.515096115978701,0.901101101101101)(0.514314314314314,0.900230042138047)(0.513841848542174,0.8996996996997)(0.512912912912913,0.898659104285024)(0.512593214038039,0.898298298298298)(0.511511511511511,0.897080018912533)(0.511350126263153,0.896896896896897)(0.510112525384694,0.895495495495495)(0.51011011011011,0.895492765079524)(0.508882075119033,0.894094094094094)(0.508708708708709,0.893897047482775)(0.507656973338468,0.892692692692693)(0.507307307307307,0.892293119176969)(0.506437136673833,0.891291291291291)(0.505905905905906,0.890680963320162)(0.505222482654899,0.88988988988989)(0.504504504504504,0.889060563114793)(0.504012929695449,0.888488488488488)(0.503103103103103,0.887431901808728)(0.502808397078633,0.887087087087087)(0.501701701701702,0.885794962696307)(0.501608804942584,0.885685685685686)(0.500415283756093,0.884284284284284)(0.5003003003003,0.884149528302701)(0.499227583127062,0.882882882882883)(0.498898898898899,0.882495606907025)(0.498044637038851,0.881481481481481)(0.497497497497498,0.880833344869069)(0.496866368175913,0.88008008008008)(0.496096096096096,0.879162725632868)(0.49569270002392,0.878678678678679)(0.494694694694695,0.877483732694793)(0.494523556856569,0.877277277277277)(0.493359561047929,0.875875875875876)(0.493293293293293,0.875796229722163)(0.492201806844585,0.874474474474474)(0.491891891891892,0.874099995893061)(0.491048399652686,0.873073073073073)(0.49049049049049,0.872395325814736)(0.489899266107989,0.871671671671672)(0.489089089089089,0.870682203158787)(0.488754333584725,0.87027027027027)(0.487687687687688,0.868960611655372)(0.48761353018347,0.868868868868869)(0.486478812152975,0.867467467467467)(0.486286286286286,0.867230174348364)(0.485348912477016,0.866066066066066)(0.484884884884885,0.865491082581731)(0.484222971373212,0.864664664664665)(0.483483483483483,0.863743459808509)(0.483100919133661,0.863263263263263)(0.482082082082082,0.861987289961381)(0.481982686731077,0.861861861861862)(0.480870204036078,0.86046046046046)(0.480680680680681,0.860222191451465)(0.479762503018165,0.859059059059059)(0.479279279279279,0.858448307344623)(0.47865845680963,0.857657657657658)(0.477877877877878,0.856665814339637)(0.477557998448466,0.856256256256256)(0.476476476476476,0.854874696595182)(0.476461061610304,0.854854854854855)(0.475370701994109,0.853453453453453)(0.475075075075075,0.853074351278861)(0.474283933587943,0.852052052052052)(0.473673673673674,0.851265304720213)(0.473200526902291,0.850650650650651)(0.472272272272272,0.849447572005707)(0.472120417558987,0.849249249249249)(0.471045387460568,0.847847847847848)(0.470870870870871,0.847620782905338)(0.469975184862359,0.846446446446446)(0.469469469469469,0.845784951976881)(0.468908123482445,0.845045045045045)(0.468068068068068,0.843940373766511)(0.467844140805127,0.843643643643644)(0.466784422468759,0.842242242242242)(0.466666666666667,0.842086787997001)(0.465730089275197,0.840840840840841)(0.465265265265265,0.840223941572885)(0.464678682193387,0.839439439439439)(0.463863863863864,0.838352287076779)(0.463630140489706,0.838038038038038)(0.462585712231111,0.836636636636637)(0.462462462462462,0.836471547024371)(0.461546567010314,0.835235235235235)(0.461061061061061,0.834581453786942)(0.460510137970117,0.833833833833834)(0.45965965965966,0.832682492071502)(0.459476366081767,0.832432432432432)(0.458447202450524,0.831031031031031)(0.458258258258258,0.830774235394355)(0.457422578144655,0.82962962962963)(0.456856856856857,0.828856663959699)(0.456400465051593,0.828228228228228)(0.455455455455455,0.826930164075705)(0.455380805773259,0.826826826826827)(0.454366877706386,0.825425425425425)(0.454054054054054,0.824994023710389)(0.453356121055464,0.824024024024024)(0.452652652652653,0.82304874276194)(0.452347675408718,0.822622622622623)(0.451342459064217,0.821221221221221)(0.451251251251251,0.821094267023225)(0.45034275989454,0.81981981981982)(0.44984984984985,0.819130078055237)(0.44934523088039,0.818418418418418)(0.448448448448448,0.817156856485889)(0.448349817224192,0.817017017017017)(0.447359812843851,0.815615615615616)(0.447047047047047,0.815173862000176)(0.446372906718507,0.814214214214214)(0.445645645645646,0.813181560297882)(0.445387978027847,0.812812812812813)(0.444406716501772,0.811411411411411)(0.444244244244244,0.811179783589914)(0.443430142691776,0.81001001001001)(0.442842842842843,0.809168273732722)(0.442455410229408,0.808608608608609)(0.441482912641796,0.807207207207207)(0.441441441441441,0.807147528745232)(0.440516383660635,0.805805805805806)(0.44004004004004,0.805116682151866)(0.439551561729205,0.804404404404404)(0.438638638638639,0.803076656059795)(0.438588395412127,0.803003003003003)(0.437631079432689,0.801601601601602)(0.437237237237237,0.801026467843336)(0.436675885293716,0.8002002002002)(0.435835835835836,0.798966932029263)(0.435722215132423,0.798798798798799)(0.434773684620216,0.797397397397397)(0.434434434434434,0.796897310003627)(0.433827838414441,0.795995995995996)(0.433033033033033,0.794818135030928)(0.432883386222027,0.794594594594595)(0.431943658499678,0.793193193193193)(0.431631631631632,0.792728884720573)(0.43100688316874,0.791791791791792)(0.43023023023023,0.790629940675324)(0.430071373515332,0.79039039039039)(0.429140464873167,0.788988988988989)(0.428828828828829,0.788520864957262)(0.428212486082558,0.787587587587588)(0.427427427427427,0.786402021472352)(0.427285646219087,0.786186186186186)(0.426363571931698,0.784784784784785)(0.426026026026026,0.784272920537085)(0.425444117994955,0.783383383383383)(0.424624624624625,0.782134046817866)(0.424525677778134,0.781981981981982)(0.423612452120281,0.780580580580581)(0.423223223223223,0.779984718130016)(0.422701253924371,0.779179179179179)(0.421821821821822,0.777825682981564)(0.421790945742849,0.777777777777778)(0.420886582004704,0.776376376376376)(0.42042042042042,0.775655921240232)(0.419983372936562,0.774974974974975)(0.419081617984516,0.773573573573573)(0.419019019019019,0.773476419774416)(0.418185442139955,0.772172172172172)(0.417617617617618,0.771286190195168)(0.417289958014133,0.770770770770771)(0.416397109500516,0.769369369369369)(0.416216216216216,0.769085927234615)(0.415508516940199,0.767967967967968)(0.414814814814815,0.766875182136131)(0.414620495927587,0.766566566566567)(0.413736564733834,0.765165165165165)(0.413413413413413,0.76465394451333)(0.412855294550268,0.763763763763764)(0.412012012012012,0.762422551010597)(0.411974477107847,0.762362362362362)(0.411099473177599,0.760960960960961)(0.410610610610611,0.760180122624068)(0.410225266718573,0.75955955955956)(0.409352988379437,0.758158158158158)(0.409209209209209,0.757927522238642)(0.408485327871731,0.756756756756757)(0.407807807807808,0.755664109339139)(0.407617928671379,0.755355355355355)(0.406754617277205,0.753953953953954)(0.406406406406406,0.753389970375745)(0.405893625277573,0.752552552552552)(0.405033091732059,0.751151151151151)(0.405005005005005,0.751105463526833)(0.404178442176336,0.74974974974975)(0.403603603603604,0.748809647140996)(0.403323865153805,0.748348348348348)(0.402472336286856,0.746946946946947)(0.402202202202202,0.74650324437257)(0.401623963988519,0.745545545545546)(0.400800800800801,0.744186190702927)(0.400775550433547,0.744144144144144)(0.399933032521414,0.742742742742743)(0.399399399399399,0.74185766188972)(0.399090686744089,0.741341341341341)(0.398251027855275,0.73993993993994)(0.397997997997998,0.739518425358888)(0.397414685537261,0.738538538538538)(0.396596596596597,0.737168347747889)(0.396578117470552,0.737137137137137)(0.395747504007325,0.735735735735736)(0.395195195195195,0.734806612092455)(0.394916803377544,0.734334334334334)(0.394089099414586,0.732932932932933)(0.393793793793794,0.73243395436877)(0.393264202096714,0.731531531531532)(0.392439429083258,0.73013013013013)(0.392392392392392,0.730050298812989)(0.391620270961388,0.728728728728729)(0.390990990990991,0.727654915784537)(0.390800633922168,0.727327327327327)(0.389984967362932,0.725925925925926)(0.38958958958959,0.725248231178187)(0.389170934511763,0.724524524524524)(0.388358248748555,0.723123123123123)(0.388188188188188,0.722830323457818)(0.387549756121269,0.721721721721722)(0.386786786786787,0.720400948947854)(0.38674060536412,0.72032032032032)(0.385937056246208,0.718918918918919)(0.385385385385385,0.717959612678113)(0.385133311482999,0.717517517517517)(0.38433279242971,0.716116116116116)(0.383983983983984,0.715506819703041)(0.383534389816843,0.714714714714715)(0.382736922260241,0.713313313313313)(0.382582582582583,0.713042486324877)(0.38194379793795,0.711911911911912)(0.381181181181181,0.710566411163743)(0.381149768748292,0.710510510510511)(0.380361493457793,0.709109109109109)(0.37977977977978,0.708078079439282)(0.379572609149568,0.707707707707708)(0.378787434024687,0.706306306306306)(0.378378378378378,0.705577961306101)(0.378003630816374,0.704904904904905)(0.377221577321428,0.703503503503503)(0.376976976976977,0.70306596792357)(0.376442791400415,0.702102102102102)(0.375663881062929,0.700700700700701)(0.375575575575576,0.700542008940282)(0.374890048581522,0.699299299299299)(0.374174174174174,0.698005760032937)(0.374114998937573,0.697897897897898)(0.373345360065223,0.696496496496496)(0.372772772772773,0.695457038200384)(0.372575131232106,0.695095095095095)(0.371808683580294,0.693693693693694)(0.371371371371371,0.692896087265635)(0.371043211734369,0.692292292292292)(0.370279976876287,0.690890890890891)(0.36996996996997,0.690322811134262)(0.369519198143453,0.689489489489489)(0.36875919772104,0.688088088088088)(0.368568568568569,0.687737112010916)(0.368003048172584,0.686686686686687)(0.367246303898154,0.685285285285285)(0.367167167167167,0.685138890352469)(0.366494719546572,0.683883883883884)(0.365765765765766,0.682527942377299)(0.365741542117937,0.682482482482482)(0.364994169999227,0.681081081081081)(0.364364364364364,0.6799039622492)(0.36424542577118,0.67967967967968)(0.363501357270756,0.678278278278278)(0.362962962962963,0.677267171970862)(0.362756982212643,0.676876876876877)(0.362016239105131,0.675475475475475)(0.361561561561562,0.674617465394039)(0.361276169111461,0.674074074074074)(0.36053877324743,0.672672672672673)(0.36016016016016,0.671954734395294)(0.359802944133514,0.671271271271271)(0.359068917441155,0.66986986986987)(0.358758758758759,0.669278868819531)(0.358337264938691,0.668468468468468)(0.357606629425518,0.667067067067067)(0.357357357357357,0.666589756421502)(0.356879089178133,0.665665665665666)(0.356151866932704,0.664264264264264)(0.355955955955956,0.663887282805168)(0.355428374491447,0.662862862862863)(0.3547045876851,0.661461461461461)(0.354554554554555,0.661171331360848)(0.353985078503885,0.66006006006006)(0.353264749392495,0.658658658658659)(0.353153153153153,0.658441783200045)(0.352549158823498,0.657257257257257)(0.351832309749258,0.655855855855856)(0.351751751751752,0.655698517087855)(0.351120573038254,0.654454454454454)(0.350407226431468,0.653053053053053)(0.35035035035035,0.652941409372849)(0.349699278713125,0.651651651651652)(0.348989457094033,0.65025025025025)(0.348948948948949,0.650170333914314)(0.348285233387144,0.648848848848849)(0.34757895936776,0.647447447447447)(0.347547547547548,0.64738516200675)(0.346878394570425,0.646046046046046)(0.346175690856399,0.644644644644645)(0.346146146146146,0.644585762301474)(0.345478719741147,0.643243243243243)(0.344779609133652,0.641841841841842)(0.344744744744745,0.641772000725222)(0.344086166342507,0.64044044044044)(0.343390671740147,0.639039039039039)(0.343343343343343,0.638943740395616)(0.342700691779635,0.637637637637638)(0.342008836180377,0.636236236236236)(0.341941941941942,0.636100841533321)(0.341322253416469,0.634834834834835)(0.340634059919601,0.633433433433433)(0.340540540540541,0.633243161370785)(0.339950808572598,0.632032032032032)(0.339266300380707,0.630630630630631)(0.339139139139139,0.630370554057362)(0.338586314520057,0.629229229229229)(0.337905514941042,0.627827827827828)(0.337737737737738,0.627482870560681)(0.337228728480097,0.626426426426426)(0.336551660929195,0.625025025025025)(0.336336336336336,0.624579958564063)(0.335878007619896,0.623623623623624)(0.335204695621746,0.622222222222222)(0.334934934934935,0.621661662359815)(0.334534109049244,0.620820820820821)(0.333864576239973,0.619419419419419)(0.333533533533534,0.618727822738189)(0.333196989817177,0.618018018018018)(0.332531259946516,0.616616616616617)(0.332132132132132,0.61577827687182)(0.33186660690857,0.615215215215215)(0.331204703841994,0.613813813813814)(0.330730730730731,0.612812858195398)(0.330542917240684,0.612412412412412)(0.329884864961591,0.611011011011011)(0.329329329329329,0.609831396280369)(0.329225877659671,0.60960960960961)(0.328571700271582,0.608208208208208)(0.327927927927928,0.606833716704401)(0.327915444937028,0.606806806806807)(0.327265166665823,0.605405405405405)(0.326612674938435,0.604004004004004)(0.326526526526527,0.603819095448001)(0.325965220962191,0.602602602602603)(0.325316678352152,0.601201201201201)(0.325125125125125,0.600787753482054)(0.324671819898973,0.5997997997998)(0.324027251219058,0.598398398398398)(0.323723723723724,0.597739579839422)(0.323384920131216,0.596996996996997)(0.322744350328249,0.595595595595596)(0.322322322322322,0.594674380091913)(0.322104478227012,0.594194194194194)(0.321467932384335,0.592792792792793)(0.320920920920921,0.591591954967042)(0.320830450663748,0.591391391391391)(0.320197954003718,0.58998998998999)(0.319563362906832,0.588588588588589)(0.31951951951952,0.588491795827557)(0.318934371710818,0.587187187187187)(0.318303882891638,0.585785785785786)(0.318118118118118,0.585373294887025)(0.317677141934252,0.584384384384384)(0.317050781268284,0.582982982982983)(0.316716716716717,0.582236859869003)(0.316426221002955,0.581581581581582)(0.31580401451792,0.58018018018018)(0.315315315315315,0.579082267043948)(0.315181565142242,0.578778778778779)(0.314563539020851,0.577377377377377)(0.313943520336723,0.575975975975976)(0.313913913913914,0.575909064460966)(0.313329311052599,0.574574574574575)(0.312713528698613,0.573173173173173)(0.312512512512513,0.572716147512282)(0.312101286779898,0.571771771771772)(0.311489767655191,0.57037037037037)(0.311111111111111,0.5695042703926)(0.310879422256637,0.568968968968969)(0.310272193430044,0.567567567567568)(0.30970970970971,0.566273180303487)(0.309663673419744,0.566166166166166)(0.309060762132894,0.564764764764765)(0.308455969454925,0.563363363363363)(0.308308308308308,0.5630214148829)(0.307855429755473,0.561961961961962)(0.307255013722108,0.560560560560561)(0.306906906906907,0.559749428206956)(0.30665615216734,0.559159159159159)(0.306060140807329,0.557757757757758)(0.305505505505505,0.556457314072937)(0.305462885111641,0.556356356356356)(0.304871306642983,0.554954954954955)(0.304277934668162,0.553553553553554)(0.304104104104104,0.553143272946577)(0.303688467034211,0.552152152152152)(0.30309958983382,0.550750750750751)(0.302702702702703,0.549808028151473)(0.302511577654598,0.549349349349349)(0.301927224298359,0.547947947947948)(0.301341137267609,0.546546546546547)(0.301301301301301,0.546451274430277)(0.30076079380681,0.545145145145145)(0.300179294799974,0.543743743743744)(0.2998998998999,0.543071182898348)(0.29960025396768,0.542342342342342)(0.299023372961479,0.540940940940941)(0.298498498498498,0.53966915489448)(0.298445560248524,0.53953953953954)(0.297873327442907,0.538138138138138)(0.297299461078628,0.536736736736737)(0.297097097097097,0.536242862728028)(0.296729113793769,0.535335335335335)(0.296159962989497,0.533933933933934)(0.295695695695696,0.532793258259709)(0.295590687417829,0.532532532532533)(0.295026283357322,0.531131131131131)(0.294460315161353,0.52972972972973)(0.294294294294294,0.529318768996973)(0.293898377680518,0.528328328328328)(0.293337226221664,0.526926926926927)(0.292892892892893,0.5258194685278)(0.292776201307248,0.525525525525526)(0.292219898818966,0.524124124124124)(0.291662106107804,0.522722722722723)(0.291491491491492,0.522294168651937)(0.291108288410558,0.521321321321321)(0.290555417463343,0.51991991991992)(0.29009009009009,0.518742847696918)(0.290002350299334,0.518518518518518)(0.289454434470541,0.517117117117117)(0.288905107122726,0.515715715715716)(0.288688688688689,0.515163834320711)(0.288359112557925,0.514314314314314)(0.287814816101436,0.512912912912913)(0.287287287287287,0.511557935822656)(0.287269406995893,0.511511511511511)(0.286730175983519,0.51011011011011)(0.28618961727385,0.508708708708709)(0.285885885885886,0.507921974131486)(0.28565114218378,0.507307307307307)(0.285115727864889,0.505905905905906)(0.284579029668214,0.504504504504504)(0.284484484484484,0.504257485818657)(0.284047435862571,0.503103103103103)(0.283515963365456,0.501701701701702)(0.283083083083083,0.500562149143)(0.282984696686107,0.5003003003003)(0.282458486745628,0.498898898898899)(0.281931085907298,0.497497497497497)(0.281681681681682,0.49683499714814)(0.281406555415327,0.496096096096096)(0.280884501984232,0.494694694694695)(0.280361307577882,0.493293293293293)(0.28028028028028,0.493076052570269)(0.279843457097108,0.491891891891892)(0.279325697585307,0.49049049049049)(0.278878878878879,0.489283020053012)(0.278807906905299,0.489089089089089)(0.278295621736075,0.487687687687688)(0.277782298854218,0.486286286286286)(0.277477477477477,0.485454516112671)(0.277271035929852,0.484884884884885)(0.276763278842679,0.483483483483483)(0.276254540864431,0.482082082082082)(0.276076076076076,0.481590212295932)(0.275749745694843,0.480680680680681)(0.275246667915899,0.479279279279279)(0.274742668955922,0.477877877877878)(0.274674674674675,0.47768853747478)(0.274244280216535,0.476476476476476)(0.273746038955659,0.475075075075075)(0.273273273273273,0.473747349755291)(0.273247334086753,0.473673673673674)(0.272754894252977,0.472272272272272)(0.272261653007129,0.470870870870871)(0.271871871871872,0.469764303207369)(0.271769191508125,0.469469469469469)(0.271281853863853,0.468068068068068)(0.270793782739228,0.466666666666667)(0.27047047047047,0.465738497661711)(0.270307498872099,0.465265265265265)(0.269825437005701,0.463863863863864)(0.269342713059863,0.462462462462462)(0.269069069069069,0.461667768382719)(0.268862539538595,0.461061061061061)(0.268385934165152,0.45965965965966)(0.267908741770655,0.458258258258258)(0.267667667667668,0.457549750589058)(0.267434609697062,0.456856856856857)(0.266963649033034,0.455455455455455)(0.266492180264124,0.454054054054054)(0.266266266266266,0.453381855101942)(0.266024019060639,0.452652652652653)(0.265558899222442,0.451251251251251)(0.265093354266578,0.44984984984985)(0.264864864864865,0.449161240330002)(0.264631091605865,0.448448448448448)(0.264172017034168,0.447047047047047)(0.263712604630244,0.445645645645646)(0.263463463463463,0.444884779930423)(0.263256166361437,0.444244244244244)(0.262803350273143,0.442842842842843)(0.262350288178457,0.441441441441441)(0.262062062062062,0.440549025346388)(0.26189959824987,0.44004004004004)(0.261453263119918,0.438638638638639)(0.261006778608126,0.437237237237237)(0.260660660660661,0.436150162247088)(0.260561758986221,0.435835835835836)(0.260122137061535,0.434434434434434)(0.25968246745402,0.433033033033033)(0.259259259259259,0.431683959679062)(0.25924303803844,0.431631631631632)(0.258810371886573,0.43023023023023)(0.25837776511988,0.428828828828829)(0.257945245338417,0.427427427427427)(0.257857857857858,0.427143252370741)(0.257518386749561,0.426026026026026)(0.257093101981803,0.424624624624625)(0.25666801953889,0.423223223223223)(0.256456456456456,0.422523868430766)(0.256246621310475,0.421821821821822)(0.255828929569874,0.42042042042042)(0.255411561684478,0.419019019019019)(0.255055055055055,0.41782019690516)(0.254995536955551,0.417617617617618)(0.254585721834585,0.416216216216216)(0.254176358662899,0.414814814814815)(0.253767484388279,0.413413413413413)(0.253653653653654,0.413021523430784)(0.253363976505206,0.412012012012012)(0.252962921910974,0.410610610610611)(0.252562494499501,0.409209209209209)(0.252252252252252,0.40812054182887)(0.252164216547989,0.407807807807808)(0.251771788928659,0.406406406406406)(0.251380134388067,0.405005005005005)(0.250989297841058,0.403603603603604)(0.250850850850851,0.403104635801553)(0.250603524906363,0.402202202202202)(0.250220985141738,0.400800800800801)(0.249839421145559,0.399399399399399)(0.249458883073964,0.397997997997998)(0.249449449449449,0.397963002323977)(0.249085658277709,0.396596596596597)(0.248713734484668,0.395195195195195)(0.248343007430497,0.393793793793794)(0.248048048048048,0.392673981287419)(0.24797479770235,0.392392392392392)(0.24761290028568,0.390990990990991)(0.247252380148151,0.38958958958959)(0.24689329786063,0.388188188188188)(0.246646646646647,0.387220123916783)(0.246537616667027,0.386786786786787)(0.24618771969475,0.385385385385385)(0.245839456416394,0.383983983983984)(0.245492894324429,0.382582582582583)(0.245245245245245,0.381574655094732)(0.245149783935016,0.381181181181181)(0.244812789005898,0.37977977977978)(0.244477707980424,0.378378378378378)(0.244144616043982,0.376976976976977)(0.243843843843844,0.375703084769397)(0.243814119456745,0.375575575575576)(0.243491005314551,0.374174174174174)(0.243170111616134,0.372772772772773)(0.242851522110352,0.371371371371371)(0.242535323142869,0.36996996996997)(0.242442442442442,0.369553598707378)(0.242225513756934,0.368568568568569)(0.241919900570249,0.367167167167167)(0.241616936852649,0.365765765765766)(0.241316718827803,0.364364364364364)(0.241041041041041,0.363064719875158)(0.241019733925732,0.362962962962963)(0.240730592055391,0.361561561561562)(0.240444478463489,0.36016016016016)(0.24016150041422,0.358758758758759)(0.239881768596565,0.357357357357357)(0.23963963963964,0.356128789930021)(0.2396060183247,0.355955955955956)(0.23933809137705,0.354554554554555)(0.239073728485293,0.353153153153153)(0.238813053149331,0.351751751751752)(0.238556192888994,0.35035035035035)(0.238303279397697,0.348948948948949)(0.238238238238238,0.348581160285735)(0.238057839833824,0.347547547547548)(0.237817770312991,0.346146146146146)(0.23758201686228,0.344744744744745)(0.237350726656617,0.343343343343343)(0.237124051791083,0.341941941941942)(0.236902149475571,0.340540540540541)(0.236836836836837,0.340117007000471)(0.236688031097191,0.339139139139139)(0.23648016935077,0.337737737737738)(0.236277511514391,0.336336336336336)(0.236080233628271,0.334934934934935)(0.235888517791391,0.333533533533534)(0.235702552410027,0.332132132132132)(0.235522532458452,0.330730730730731)(0.235435435435435,0.330026645840043)(0.235350326600425,0.329329329329329)(0.235186045109205,0.327927927927928)(0.235028232246275,0.326526526526527)(0.234877106994057,0.325125125125125)(0.234732896166094,0.323723723723724)(0.234595834743426,0.322322322322322)(0.234466166228255,0.320920920920921)(0.234344143015936,0.31951951951952)(0.234230026786417,0.318118118118118)(0.234124088916313,0.316716716716717)(0.234034034034034,0.315421399194208)(NaN,NaN)};
\addlegendentry{Q}
\addplot [draw=green, ultra thick, dashed] coordinates{ (0.635792653921155,0)(0.636236236236236,0.000981355759283235)(0.636426896898042,0.0014014014014014)(0.637062495722765,0.0028028028028028)(0.637637637637638,0.00407237922519122)(0.637697606663277,0.0042042042042042)(0.638334699113081,0.00560560560560561)(0.638971016297709,0.00700700700700701)(0.639039039039039,0.00715691873625208)(0.639609275810334,0.00840840840840841)(0.640247084460407,0.00980980980980981)(0.64044044044044,0.0102349909098748)(0.64088623750609,0.0112112112112112)(0.641525536637029,0.0126126126126126)(0.641841841841842,0.0133066123067346)(0.642165595865463,0.014014014014014)(0.642806384491847,0.0154154154154154)(0.643243243243243,0.0163717994310098)(0.643447362527319,0.0168168168168168)(0.644089639662902,0.0182182182182182)(0.644644644644645,0.0194305687306295)(0.644731549104484,0.0196196196196196)(0.645375313762209,0.021021021021021)(0.646018298731383,0.0224224224224224)(0.646046046046046,0.0224829365975072)(0.646663418375963,0.0238238238238238)(0.64730788871925,0.0252252252252252)(0.647447447447447,0.025528919367782)(0.647953965064743,0.0266266266266266)(0.648599919795933,0.028028028028028)(0.648848848848849,0.0285685333220544)(0.649246965363716,0.0294294294294294)(0.649894403495816,0.0308308308308308)(0.65025025025025,0.0316017946856232)(0.650542430782835,0.0322322322322322)(0.651191351328085,0.0336336336336336)(0.651651651651652,0.0346287196287198)(0.651840372807042,0.035035035035035)(0.652490774776928,0.0364364364364364)(0.653053053053053,0.0376493242667401)(0.653140802896467,0.0378378378378378)(0.65379268530173,0.0392392392392392)(0.65444378251495,0.0406406406406406)(0.654454454454454,0.0406636246604785)(0.655097094337274,0.042042042042042)(0.655749669851101,0.0434434434434434)(0.655855855855856,0.0436716368163595)(0.656404013293936,0.0448448448448448)(0.657058066120043,0.0462462462462462)(0.657257257257257,0.0466733766866645)(0.657713453557881,0.0476476476476476)(0.658368982707223,0.049049049049049)(0.658658658658659,0.0496688601697658)(0.659025426491252,0.0504504504504504)(0.659682430974084,0.0518518518518519)(0.66006006006006,0.0526581031103462)(0.660339943432371,0.0532532532532533)(0.660998422258253,0.0546546546546546)(0.661461461461461,0.0556411212996348)(0.66165701569592,0.0560560560560561)(0.662316967873735,0.0574574574574575)(0.662862862862863,0.0586179304756238)(0.662976654573138,0.0588588588588589)(0.663638079111099,0.0602602602602603)(0.664264264264264,0.0615885463232994)(0.664298871332007,0.0616616616616617)(0.66496176723767,0.0630630630630631)(0.665623870284272,0.0644644644644645)(0.665665665665666,0.0645529844748596)(0.666288043497713,0.0658658658658659)(0.666951615793851,0.0672672672672673)(0.667067067067067,0.0675112605099394)(0.667616919112623,0.0686686686686687)(0.668281959666883,0.0700700700700701)(0.668468468468468,0.0704633899558305)(0.668948405281107,0.0714714714714715)(0.669614913101441,0.0728728728728729)(0.66986986986987,0.0734093882877003)(0.670282513179369,0.0742742742742743)(0.670950487273107,0.0756756756756757)(0.671271271271271,0.0763492709288109)(0.671619253961293,0.0770770770770771)(0.672288693335153,0.0784784784784785)(0.672672672672673,0.0792830532507375)(0.672958638758623,0.0798798798798799)(0.67362954241872,0.0812812812812813)(0.674074074074074,0.0822107505735827)(0.674300678681144,0.0826826826826827)(0.674973045633,0.0840840840840841)(0.675475475475475,0.0851323781661936)(0.675645384816863,0.0854854854854855)(0.676319214065419,0.0868868868868869)(0.676876876876877,0.0880479512463757)(0.676992768232184,0.0882882882882883)(0.677668058781808,0.0896896896896897)(0.678278278278278,0.0909574849811044)(0.678342839972088,0.0910910910910911)(0.679019590826584,0.0924924924924925)(0.67967967967968,0.0938609944867395)(0.679695611060308,0.0938938938938939)(0.680373821222925,0.0952952952952953)(0.681051227707783,0.0966966966966967)(0.681081081081081,0.0967584948292347)(0.681730760972945,0.0980980980980981)(0.682409624669434,0.0994994994994995)(0.682482482482482,0.0996500010243467)(0.683090421057866,0.100900900900901)(0.683770740970385,0.102302302302302)(0.683883883883884,0.102535528037847)(0.684452812438193,0.103703703703704)(0.685134587570607,0.105105105105105)(0.685285285285285,0.105415090785725)(0.685817946053884,0.106506506506507)(0.68650117540953,0.107907907907908)(0.686686686686687,0.108288704134401)(0.687185832824519,0.109309309309309)(0.687870515406221,0.110710710710711)(0.688088088088088,0.111156382900928)(0.688556483649472,0.112112112112112)(0.689242618459546,0.113513513513514)(0.689489489489489,0.114018141853193)(0.689929909408079,0.114914914914915)(0.69061749544834,0.116316316316316)(0.690890890890891,0.116873995710131)(0.691306120959802,0.117717717717718)(0.691995157231575,0.119119119119119)(0.692292292292292,0.119723959141917)(0.6926851291444,0.120520520520521)(0.693375614648526,0.121921921921922)(0.693693693693694,0.122568046770175)(0.69406694478209,0.123323323323323)(0.694758878518938,0.124724724724725)(0.695095095095095,0.125406273168172)(0.695451578673714,0.126126126126126)(0.696144959643184,0.127527527527528)(0.696496496496496,0.128238652861028)(0.696839041600901,0.128928928928929)(0.697533868802435,0.13033033033033)(0.697897897897898,0.131065200325901)(0.698229344326232,0.131731731731732)(0.698925616758819,0.133133133133133)(0.699299299299299,0.133885929992198)(0.699622497593394,0.134534534534535)(0.700320214255581,0.135935935935936)(0.700700700700701,0.136700856241763)(0.701018512127351,0.137337337337337)(0.701717672017247,0.138738738738739)(0.702102102102102,0.139509993409076)(0.702417398634492,0.14014014014014)(0.703118000749778,0.141541541541542)(0.703503503503503,0.142313355781449)(0.703819167802799,0.142942942942943)(0.704521211140732,0.144344344344344)(0.704904904904905,0.145110957599215)(0.705223830301998,0.145745745745746)(0.705927313859422,0.147147147147147)(0.706306306306306,0.147902813055928)(0.70663139678372,0.148548548548549)(0.707336319557068,0.14994994994995)(0.707707707707708,0.15068893629855)(0.708041877881652,0.151351351351351)(0.708748238866959,0.152752752752753)(0.709109109109109,0.153469341427641)(0.709455284211695,0.154154154154154)(0.710163082404599,0.155555555555556)(0.710510510510511,0.156244042497554)(0.710871626372117,0.156956956956957)(0.711580860767869,0.158358358358358)(0.711911911911912,0.15901305351662)(0.712290914943706,0.15975975975976)(0.713001584537174,0.161161161161161)(0.713313313313313,0.16177638844734)(0.713713160489921,0.162562562562563)(0.714425264275597,0.163963963963964)(0.714714714714715,0.164534061206566)(0.715138373557043,0.165365365365365)(0.715851910529052,0.166766766766767)(0.716116116116116,0.167286085665694)(0.716566564674326,0.168168168168168)(0.717281533826429,0.16956956956957)(0.717517517517517,0.170032475650846)(0.717997744354147,0.170970970970971)(0.718714144679745,0.172372372372372)(0.718918918918919,0.172773244943056)(0.719431923092151,0.173773773773774)(0.720149753584298,0.175175175175175)(0.72032032032032,0.175508407278453)(0.720869111367402,0.176576576576577)(0.721588371018804,0.177977977977978)(0.721721721721722,0.178237976348442)(0.722309319642529,0.179379379379379)(0.723030007445551,0.180780780780781)(0.723123123123123,0.180961965799889)(0.723752558363871,0.182182182182182)(0.724474673310545,0.183583583583584)(0.724524524524524,0.1836803892353)(0.72519883796162,0.184984984984985)(0.725922379043649,0.186386386386386)(0.725925925925926,0.186393260213003)(0.72664816884997,0.187787787787788)(0.727327327327327,0.189100592247324)(0.727373331257396,0.189189189189189)(0.728100561427256,0.190590590590591)(0.728728728728729,0.191802398808768)(0.728827371770286,0.191991991991992)(0.729556026076099,0.193393393393393)(0.73013013013013,0.194498693324197)(0.730284495733332,0.194794794794795)(0.731014573163545,0.196196196196196)(0.731531531531532,0.197189489177002)(0.731744713498448,0.197597597597598)(0.732476213041209,0.198998998998999)(0.732932932932933,0.199874799707286)(0.733208035402246,0.2004004004004)(0.733940956045414,0.201801801801802)(0.734334334334334,0.202554638212032)(0.734674471766183,0.203203203203203)(0.735408812497326,0.204604604604605)(0.735735735735736,0.205229017945281)(0.736144032896696,0.206006006006006)(0.7368797927031,0.207407407407407)(0.737137137137137,0.207897952118305)(0.737616729085339,0.208808808808809)(0.738353906954012,0.21021021021021)(0.738538538538538,0.210561453899777)(0.739092570608922,0.211611611611612)(0.739831165526599,0.213013013013013)(0.73993993993994,0.213219536415946)(0.740571567729647,0.214414414414414)(0.741311578682791,0.215815815815816)(0.741341341341341,0.215872212750805)(0.742053730695241,0.217217217217217)(0.742742742742743,0.218519495946263)(0.742795377255349,0.218618618618619)(0.743539069739094,0.22002002002002)(0.744144144144144,0.221161399002308)(0.744282488596839,0.221421421421421)(0.745027595080392,0.222822822822823)(0.745545545545546,0.223797934877187)(0.745772797457385,0.224224224224224)(0.746519316924247,0.225625625625626)(0.746946946946947,0.226429116487563)(0.747266314028406,0.227027027027027)(0.748014245461835,0.228428428428428)(0.748348348348348,0.229054956708684)(0.748763048487508,0.22982982982983)(0.749512390870521,0.231231231231231)(0.74974974974975,0.231675468374553)(0.750263010998618,0.232632632632633)(0.751013763313996,0.234034034034034)(0.751151151151151,0.234290664278089)(0.751766211712113,0.235435435435435)(0.752518372942405,0.236836836836837)(0.752552552552552,0.236900557171291)(0.753272660764948,0.238238238238238)(0.753953953953954,0.239505159765404)(0.754026530300269,0.23963963963964)(0.75478236828079,0.241041041041041)(0.755355355355355,0.242104484731081)(0.75553809953647,0.242442442442442)(0.756295344370139,0.243843843843844)(0.756756756756757,0.244698544698545)(0.757052948463871,0.245245245245245)(0.757811599130463,0.246646646646647)(0.758158158158158,0.247287352257746)(0.75857108716724,0.248048048048048)(0.759331142646317,0.249449449449449)(0.75955955955956,0.24987091995853)(0.760092525718559,0.250850850850851)(0.760853984989476,0.252252252252252)(0.760960960960961,0.252449260310788)(0.761617274177147,0.253653653653654)(0.762362362362362,0.255022385784626)(0.762380209419724,0.255055055055055)(0.763145342589789,0.256456456456456)(0.763763763763764,0.257590308810513)(0.763910206110698,0.257857857857858)(0.764676740990859,0.259259259259259)(0.765165165165165,0.260153041779446)(0.765443543835474,0.260660660660661)(0.766211479402442,0.262062062062062)(0.766566566566567,0.262710597043099)(0.766980232604159,0.263463463463463)(0.767749567834457,0.264864864864865)(0.767967967967968,0.265262986913989)(0.768520282414815,0.266266266266266)(0.76929101628478,0.267667667667668)(0.769369369369369,0.267810223665621)(0.770063703253578,0.269069069069069)(0.770770770770771,0.270352319532648)(0.770836100290112,0.27047047047047)(0.771610505094783,0.271871871871872)(0.772172172172172,0.272889286711022)(0.772384896557776,0.273273273273273)(0.773160697901078,0.274674674674675)(0.773573573573573,0.27542113735815)(0.773937094767808,0.276076076076076)(0.77471429162355,0.277477477477477)(0.774974974974975,0.277947883593045)(0.775492704860019,0.278878878878879)(0.776271296201841,0.28028028028028)(0.776376376376376,0.280469537496473)(0.777051736762889,0.281681681681682)(0.777777777777778,0.282986111111111)(0.777831940100813,0.283083083083083)(0.778614200393689,0.284484484484484)(0.779179179179179,0.285497616441692)(0.77939645299707,0.285885885885886)(0.780180105658596,0.287287287287287)(0.780580580580581,0.288004065455156)(0.780964418451432,0.288688688688689)(0.781749462452811,0.29009009009009)(0.781981981981982,0.290505470080799)(0.782535846348391,0.291491491491492)(0.783322280660672,0.292892892892893)(0.783383383383383,0.293001842210419)(0.784110746561691,0.294294294294294)(0.784784784784785,0.295493193698466)(0.784899027753037,0.295695695695696)(0.785689128954445,0.297097097097097)(0.786186186186186,0.297979536362186)(0.786479514000339,0.298498498498498)(0.787271003379246,0.2998998998999)(0.787587587587588,0.300460881981769)(0.788063503153184,0.301301301301301)(0.788856379678284,0.302702702702703)(0.788988988988989,0.302937242300492)(0.789651005043608,0.304104104104104)(0.79039039039039,0.305408629024865)(0.790445487102339,0.305505505505505)(0.791242029493469,0.306906906906907)(0.791791791791792,0.307875053824775)(0.792038658924064,0.308308308308308)(0.792836586314553,0.30970970970971)(0.793193193193193,0.310336528333626)(0.793635373952443,0.311111111111111)(0.794434685308693,0.312512512512513)(0.794594594594595,0.312793064148486)(0.795235641979588,0.313913913913914)(0.795995995995996,0.315244672830226)(0.796036496639885,0.315315315315315)(0.796839472787877,0.316716716716717)(0.797397397397397,0.317691365903662)(0.797642518196315,0.318118118118118)(0.798446876150057,0.31951951951952)(0.798798798798799,0.320133154857696)(0.799252123105699,0.320920920920921)(0.80005786182936,0.322322322322322)(0.8002002002002,0.322570051145452)(0.800865321121979,0.323723723723724)(0.801601601601602,0.32500206618442)(0.801672719599023,0.325125125125125)(0.802482121989793,0.326526526526527)(0.803003003003003,0.327429211356593)(0.803291754456849,0.327927927927928)(0.804102535444585,0.329329329329329)(0.804404404404404,0.329851498008605)(0.80491441266602,0.330730730730731)(0.805726571212711,0.332132132132132)(0.805805805805806,0.332268937451865)(0.806540703944024,0.333533533533534)(0.807207207207207,0.334681540962697)(0.807354816959853,0.334934934934935)(0.808170637999474,0.336336336336336)(0.808608608608609,0.337089319782479)(0.808987028119305,0.337737737737738)(0.809804224532211,0.339139139139139)(0.81001001001001,0.339492285117769)(0.810622902487363,0.340540540540541)(0.811411411411411,0.341890448140448)(0.811441590907825,0.341941941941942)(0.812262449746749,0.343343343343343)(0.812812812812813,0.344283819987851)(0.813083447555717,0.344744744744745)(0.813905679571726,0.346146146146146)(0.814214214214214,0.3466724117629)(0.81472899747724,0.347547547547548)(0.815552601628205,0.348948948948949)(0.815615615615616,0.349056234534237)(0.816378250330157,0.35035035035035)(0.817017017017017,0.351435299336357)(0.817203950447866,0.351751751751752)(0.818031215764079,0.353153153153153)(0.818418418418418,0.35380961716974)(0.818859268177961,0.354554554554555)(0.819687903420572,0.355955955955956)(0.81981981981982,0.356179199000981)(0.820518318808431,0.357357357357357)(0.821221221221221,0.358544055762919)(0.821348815690977,0.358758758758759)(0.822181111965153,0.36016016016016)(0.822622622622623,0.360904198354769)(0.82301399328449,0.361561561561562)(0.823847657266257,0.362962962962963)(0.824024024024024,0.363259637642252)(0.824682933678983,0.364364364364364)(0.825425425425425,0.36561038445772)(0.825518321626502,0.365765765765766)(0.826355646477494,0.367167167167167)(0.826826826826827,0.367956449600285)(0.827193450945984,0.368568568568569)(0.828032141275618,0.36996996996997)(0.828228228228228,0.370297843835952)(0.828872372901335,0.371371371371371)(0.82962962962963,0.372634577897736)(0.829712746065486,0.372772772772773)(0.83055509707365,0.374174174174174)(0.831031031031031,0.374966662485796)(0.83139791878905,0.375575575575576)(0.832241633036873,0.376976976976977)(0.832432432432432,0.37729410826756)(0.8330869139203,0.378378378378378)(0.833833833833834,0.379616925877843)(0.833932366311672,0.37977977977978)(0.834779741019263,0.381181181181181)(0.835235235235235,0.381935125918981)(0.835627673940775,0.382582582582583)(0.836476409639109,0.383983983983984)(0.836636636636637,0.384248718960949)(0.837326833688911,0.385385385385385)(0.838038038038038,0.386557715541487)(0.838177459184361,0.386786786786787)(0.839029855095909,0.388188188188188)(0.839439439439439,0.388862126166218)(0.839882993051496,0.38958958958959)(0.84073674769503,0.390990990990991)(0.840840840840841,0.391161961308781)(0.841592408691114,0.392392392392392)(0.842242242242242,0.393457231410937)(0.84244830104104,0.393793793793794)(0.843305715623707,0.395195195195195)(0.843643643643644,0.395747946882707)(0.844164152317333,0.396596596596597)(0.845022923363482,0.397997997997998)(0.845045045045045,0.398034118102477)(0.845883914964214,0.399399399399399)(0.846446446446447,0.400315755417133)(0.846745167799758,0.400800800800801)(0.847607598483683,0.402202202202202)(0.847847847847848,0.402592869142165)(0.848471427502501,0.403603603603604)(0.849249249249249,0.4048654695618)(0.849335536898932,0.405005005005005)(0.850201628121103,0.406406406406406)(0.850650650650651,0.40713356692911)(0.851068334961292,0.407807807807808)(0.85193577913991,0.409209209209209)(0.852052052052052,0.409397171466137)(0.852805093961377,0.410610610610611)(0.853453453453453,0.411656293364006)(0.853674719002839,0.412012012012012)(0.854545823372249,0.413413413413413)(0.854854854854855,0.413910942783042)(0.855418077631075,0.414814814814815)(0.856256256256256,0.41616112985289)(0.856290661231649,0.416216216216216)(0.85716542666036,0.417617617617618)(0.857657657657658,0.418406864672626)(0.858040660700428,0.419019019019019)(0.858916775547475,0.42042042042042)(0.859059059059059,0.420648157310876)(0.859794670540911,0.421821821821822)(0.86046046046046,0.422885017805926)(0.860672924686036,0.423223223223223)(0.861552700199504,0.424624624624625)(0.861861861861862,0.425117456165843)(0.862433636498329,0.426026026026026)(0.863263263263263,0.427345482368583)(0.863314951053567,0.427427427427427)(0.864198388070473,0.428828828828829)(0.864664664664665,0.429569106362106)(0.865082405967493,0.43023023023023)(0.865967188833942,0.431631631631632)(0.866066066066066,0.431788338064489)(0.866853920565175,0.433033033033033)(0.867467467467467,0.434003187364036)(0.867741060336404,0.434434434434434)(0.868629504268601,0.435835835835836)(0.868868868868869,0.436213664119395)(0.869519379042891,0.437237237237237)(0.87027027027027,0.438419778159663)(0.870409680948848,0.438638638638639)(0.871301786752758,0.44004004004004)(0.871671671671672,0.440621539284498)(0.872194844820055,0.441441441441441)(0.873073073073073,0.442818957264233)(0.873088349107048,0.442842842842843)(0.873984117576181,0.444244244244244)(0.874474474474474,0.445012041839982)(0.874880399172887,0.445645645645646)(0.875777508616996,0.447047047047047)(0.875875875875876,0.447200802723749)(0.876676577989778,0.448448448448448)(0.877277277277277,0.449385249598537)(0.877576123340023,0.44984984984985)(0.878476894949227,0.451251251251251)(0.878678678678679,0.451565392118461)(0.879379249208216,0.452652652652653)(0.88008008008008,0.453741239908847)(0.880282098525131,0.454054054054054)(0.881186533062455,0.455455455455455)(0.881481481481481,0.455912802566346)(0.882092212412529,0.456856856856857)(0.882882882882883,0.458080089659037)(0.882998405899516,0.458258258258258)(0.883906504115758,0.45965965965966)(0.884284284284284,0.460243110726536)(0.884815548752718,0.461061061061061)(0.885685685685686,0.4624018752801)(0.885725126604707,0.462462462462462)(0.886636889238505,0.463863863863864)(0.887087087087087,0.464556392802733)(0.887549339350328,0.465265265265265)(0.888462436722103,0.466666666666667)(0.888488488488488,0.466706672749289)(0.889377769532928,0.468068068068068)(0.88988988988989,0.468852724546581)(0.890293665301029,0.469469469469469)(0.891210426510994,0.470870870870871)(0.891291291291291,0.470994557593478)(0.892129226076694,0.472272272272272)(0.892692692692693,0.473132181261016)(0.893048607677169,0.473673673673674)(0.893969033434118,0.475075075075075)(0.894094094094094,0.475265604892494)(0.894891339925454,0.476476476476476)(0.895495495495495,0.477394837803583)(0.89581424753033,0.477877877877878)(0.896738338531087,0.479279279279279)(0.896896896896897,0.479519889282422)(0.89766419211539,0.480680680680681)(0.898298298298298,0.481640768589725)(0.89859066589386,0.482082082082082)(0.89951842282334,0.483483483483483)(0.8996996996997,0.483757484958876)(0.900447863665745,0.484884884884885)(0.901101101101101,0.485870047596037)(0.901377943785409,0.486286286286286)(0.902309367316663,0.487687687687688)(0.902502502502502,0.487978465680244)(0.903242435581344,0.489089089089089)(0.903903903903904,0.490082748363505)(0.904176162209435,0.49049049049049)(0.905111253003707,0.491891891891892)(0.905305305305305,0.492182904770905)(0.906047988855104,0.493293293293293)(0.906706706706707,0.4942789440007)(0.906985402159722,0.494694694694695)(0.907924160866494,0.496096096096096)(0.908108108108108,0.496370875124416)(0.908864604470538,0.497497497497497)(0.909509509509509,0.498458707186952)(0.909805744621868,0.498898898898899)(0.910748171878905,0.5003003003003)(0.910910910910911,0.500542449206671)(0.911692363404243,0.501701701701702)(0.912312312312312,0.502622110175502)(0.912637270575773,0.503103103103103)(0.913583367009173,0.504504504504504)(0.913713713713714,0.504697699059034)(0.914531346628377,0.505905905905906)(0.915115115115115,0.506769224796614)(0.91548006099812,0.507307307307307)(0.916429827222352,0.508708708708709)(0.916516516516516,0.508836696301441)(0.917381635113138,0.51011011011011)(0.917917917917918,0.510900122460665)(0.918334196864834,0.511511511511511)(0.919287633482783,0.512912912912913)(0.919319319319319,0.51295951213548)(0.920243309829215,0.514314314314314)(0.920720720720721,0.515014874161216)(0.921199759153547,0.515715715715716)(0.922122122122122,0.517066217347438)(0.922156989903624,0.517117117117117)(0.923116451750248,0.518518518518518)(0.923523523523523,0.519113550478038)(0.92407682884604,0.51991991991992)(0.924924924924925,0.521156882311329)(0.925038006496575,0.521321321321321)(0.926001141855268,0.522722722722723)(0.926326326326326,0.523196221580134)(0.926965486930685,0.524124124124124)(0.927727727727728,0.525231576991885)(0.927930651697919,0.525525525525526)(0.928897461131128,0.526926926926927)(0.929129129129129,0.52726295722871)(0.929865814404876,0.528328328328328)(0.93053053053053,0.529290370947532)(0.930835006516172,0.52972972972973)(0.93180549057493,0.531131131131131)(0.931931931931932,0.531313826780148)(0.932777892277449,0.532532532532533)(0.933333333333333,0.533333333333333)(0.933751151972485,0.533933933933934)(0.934725311196443,0.535335335335335)(0.934734734734735,0.535348899188924)(0.935701801571094,0.536736736736737)(0.936136136136136,0.53736053290391)(0.936679169103052,0.538138138138138)(0.937537537537537,0.539368243010524)(0.937657422269835,0.53953953953954)(0.938637623324763,0.540940940940941)(0.938938938938939,0.541372038016333)(0.939619138961516,0.542342342342342)(0.94034034034034,0.543371926404324)(0.940601559414645,0.543743743743744)(0.941585438596063,0.545145145145145)(0.941741741741742,0.545367916632996)(0.942571142621356,0.546546546546547)(0.943143143143143,0.547360017136444)(0.943557770655839,0.547947947947948)(0.944544544544545,0.549348236324454)(0.944545331193162,0.549349349349349)(0.945535261178277,0.550750750750751)(0.945945945945946,0.551332582582582)(0.946526137106753,0.552152152152152)(0.947347347347347,0.553313064272251)(0.947517964749781,0.553553553553554)(0.948511575752588,0.554954954954955)(0.948748748748749,0.555289689730824)(0.949506739906498,0.556356356356356)(0.95015015015015,0.557262467271707)(0.950502874999375,0.557757757757758)(0.951500167491573,0.559159159159159)(0.951551551551551,0.559231405184421)(0.952499660222336,0.560560560560561)(0.952952952952953,0.561196511734697)(0.953500143129757,0.561961961961962)(0.954354354354354,0.563157795164556)(0.954501624733098,0.563363363363363)(0.955504979252034,0.564764764764765)(0.955755755755756,0.565115263692395)(0.956509850360415,0.566166166166166)(0.957157157157157,0.567068925513075)(0.957515739424294,0.567567567567568)(0.95852277822622,0.568968968968969)(0.958558558558558,0.569018788797998)(0.959532077944869,0.57037037037037)(0.95995995995996,0.570964861695199)(0.960542414893296,0.571771771771772)(0.961361361361361,0.572907152329424)(0.96155379761105,0.573173173173173)(0.962566907173006,0.574574574574575)(0.962762762762763,0.574845668802217)(0.963581732454617,0.575975975975976)(0.964164164164164,0.576780419191998)(0.964597622803847,0.577377377377377)(0.965565565565566,0.578711411554149)(0.965614586773111,0.578778778778779)(0.966633773462643,0.58018018018018)(0.966966966966967,0.580638653921097)(0.967654211933902,0.581581581581582)(0.968368368368368,0.582562154302391)(0.968675743348762,0.582982982982983)(0.969698619313958,0.584384384384384)(0.96976976976977,0.584481920684787)(0.970723646425314,0.585785785785786)(0.971171171171171,0.58639796103233)(0.971749785820821,0.587187187187187)(0.972572572572572,0.588310283286433)(0.972777046075938,0.588588588588589)(0.973806007747861,0.58998998998999)(0.973973973973974,0.590218895365954)(0.974836795688307,0.591391391391391)(0.975375375375375,0.592123805167283)(0.975868723856308,0.592792792792793)(0.976776776776777,0.594025020564417)(0.976901800841832,0.594194194194194)(0.977936854499383,0.595595595595596)(0.978178178178178,0.595922549409039)(0.978973491193356,0.596996996996997)(0.97957957957958,0.597816399530599)(0.980011296101455,0.598398398398398)(0.980980980980981,0.599706578736392)(0.981050277828777,0.5997997997998)(0.982091429718813,0.601201201201201)(0.982382382382382,0.601593094811637)(0.983134003213941,0.602602602602603)(0.983783783783784,0.603475955519552)(0.98417777295482,0.604004004004004)(0.985185185185185,0.605355168601437)(0.985222747562285,0.605405405405405)(0.986270003899753,0.606806806806807)(0.986586586586586,0.607230741776746)(0.987318602372571,0.608208208208208)(0.987987987987988,0.609102682743166)(0.988368425169692,0.60960960960961)(0.989389389389389,0.610970999176695)(0.989419480928311,0.611011011011011)(0.990472847896383,0.612412412412412)(0.990790790790791,0.612835698731717)(0.991527559658036,0.613813813813814)(0.992192192192192,0.614696789041076)(0.992583523871353,0.615215215215215)(0.993593593593593,0.616554277716157)(0.993640749190508,0.616616616616617)(0.994700232940698,0.618018018018018)(0.994994994994995,0.618408172346958)(0.995761146442642,0.619419419419419)(0.996396396396396,0.620258480502163)(0.996823340574304,0.620820820820821)(0.997797797797798,0.62210520972922)(0.997886824007448,0.622222222222222)(0.998952430659722,0.623623623623624)(0.999199199199199,0.623948367554416)(1.00001963449943,0.625025025025025)(1.0006006006006,0.625787961482948)(1.00108814719948,0.626426426426426)(1.002002002002,0.627623998998999)(1.00215797744984,0.627827827827828)(1.00322971309271,0.629229229229229)(1.0034034034034,0.629456487565811)(1.00430329601937,0.630630630630631)(1.0048048048048,0.631285434625758)(1.00537821609144,0.632032032032032)(1.00620620620621,0.63311084760042)(1.00645448201774,0.633433433433433)(1.00753235270834,0.634834834834835)(1.00760760760761,0.634932733890652)(1.00861240362854,0.636236236236236)(1.00900900900901,0.636751100876661)(1.00969382003558,0.637637637637638)(1.01041041041041,0.638565955918077)(1.0107766106577,0.639039039039039)(1.01181181181181,0.640377306354021)(1.0118607842295,0.64044044044044)(1.01294723040534,0.641841841841842)(1.01321321321321,0.642185159503179)(1.01403523227526,0.643243243243243)(1.01461461461461,0.643989522663874)(1.01512463677999,0.644644644644645)(1.01601601601602,0.645790403114137)(1.01621545267437,0.646046046046046)(1.01730804989759,0.647447447447447)(1.01741741741742,0.647587808111774)(1.01840272652904,0.648848848848849)(1.01881881881882,0.649381744894439)(1.01949883427573,0.65025025025025)(1.02022022022022,0.651172220679703)(1.02059638191341,0.651651651651652)(1.02162162162162,0.652959242665125)(1.02169537822466,0.653053053053053)(1.02279657700777,0.654454454454454)(1.02302302302302,0.65474281802832)(1.02389947753409,0.655855855855856)(1.02442442442442,0.656522953927028)(1.02500384651597,0.657257257257257)(1.02582582582583,0.658299657499183)(1.02610969275771,0.658658658658659)(1.02721705843181,0.66006006006006)(1.02722722722723,0.660072935862982)(1.02832684145941,0.661461461461461)(1.02862862862863,0.66184279611695)(1.02943812157229,0.662862862862863)(1.03003003003003,0.663609245340015)(1.0305509075971,0.664264264264264)(1.03143143143143,0.665372290591567)(1.03166520836777,0.665665665665666)(1.0327812014884,0.667067067067067)(1.03283283283283,0.667131938911533)(1.03389948271071,0.668468468468468)(1.03423423423423,0.668888197320438)(1.03501929856467,0.66986986986987)(1.03563563563564,0.670641072819476)(1.03614065790739,0.671271271271271)(1.03703703703704,0.672390572390573)(1.03726356960356,0.672672672672673)(1.03838820611479,0.674074074074074)(1.03843843843844,0.674136702996456)(1.03951514204322,0.675475475475475)(1.03983983983984,0.675879471580718)(1.04064365027351,0.676876876876877)(1.04124124124124,0.677618885067885)(1.04177373969435,0.678278278278278)(1.04264264264264,0.679354950363477)(1.04290541920227,0.67967967967968)(1.04403871499372,0.681081081081081)(1.04404404404404,0.68108767435408)(1.04517446263397,0.682482482482482)(1.04544544544545,0.682817063907404)(1.04631182037461,0.683883883883884)(1.04684684684685,0.684543125872351)(1.04745079713701,0.685285285285285)(1.04824824824825,0.686265867079082)(1.04859140185068,0.686686686686687)(1.04964964964965,0.687985294339074)(1.04973364345328,0.688088088088088)(1.05087808962779,0.689489489489489)(1.05105105105105,0.689701414445192)(1.05202445452961,0.690890890890891)(1.05245245245245,0.691414234171745)(1.05317247641835,0.692292292292292)(1.05385385385385,0.693123760274555)(1.05432216425758,0.693693693693694)(1.05525525525526,0.694829999491017)(1.05547352701933,0.695095095095095)(1.05662667020979,0.696496496496496)(1.05665665665666,0.696532958540162)(1.05778220045856,0.697897897897898)(1.05805805805806,0.698232644122722)(1.05893942579785,0.699299299299299)(1.05945945945946,0.699929062921189)(1.06009835522642,0.700700700700701)(1.06086086086086,0.701622221599878)(1.0612589977518,0.702102102102102)(1.06226226226226,0.703312126804992)(1.0624213623903,0.703503503503503)(1.06358570801257,0.704904904904905)(1.06366366366366,0.704998785164676)(1.06475229568425,0.706306306306306)(1.06506506506507,0.706682203289087)(1.06592062572814,0.707707707707708)(1.06646646646647,0.708362387770448)(1.06709070718835,0.709109109109109)(1.06786786786787,0.710039345183116)(1.0682625491181,0.710510510510511)(1.06926926926927,0.711713082083632)(1.06943616057974,0.711911911911912)(1.07061173870857,0.713313313313313)(1.07067067067067,0.713383605010792)(1.07178962897416,0.714714714714715)(1.07207207207207,0.715050920485703)(1.07296930912542,0.716116116116116)(1.07347347347347,0.716715035011839)(1.07415078825357,0.717517517517517)(1.07487487487487,0.718375955075106)(1.07533407545928,0.718918918918919)(1.07627627627628,0.720033687143899)(1.07651917985273,0.72032032032032)(1.07767767767768,0.721688237669159)(1.07770611055366,0.721721721721722)(1.07889545969157,0.723123123123123)(1.07907907907908,0.723339613084438)(1.08008673653323,0.724524524524524)(1.08048048048048,0.724987819805949)(1.0812798601548,0.725925925925926)(1.08188188188188,0.726632864232634)(1.0824748397062,0.727327327327327)(1.08328328328328,0.728274752746212)(1.08367168434719,0.728728728728729)(1.08468468468468,0.729913491711245)(1.08487040324747,0.73013013013013)(1.08607105311774,0.731531531531532)(1.08608608608609,0.731549087475192)(1.087274174458,0.732932932932933)(1.08748748748749,0.733181546368465)(1.08847919063262,0.734334334334334)(1.08888888888889,0.734810874704491)(1.08968611084255,0.735735735735736)(1.09029029029029,0.736437078779766)(1.09089494429894,0.737137137137137)(1.09169169169169,0.738060164873909)(1.09210570022325,0.738538538538538)(1.09309309309309,0.739680139249723)(1.09331838784728,0.73993993993994)(1.09449449449449,0.74129700815325)(1.09453301641325,0.741341341341341)(1.09575005366117,0.742742742742743)(1.0958958958959,0.742910777813825)(1.09696916413089,0.744144144144144)(1.0972972972973,0.744521454444135)(1.09819023626805,0.745545545545546)(1.0986986986987,0.746129044240272)(1.09941327934766,0.746946946946947)(1.1001001001001,0.74773355338179)(1.10063830265545,0.748348348348348)(1.1015015015015,0.749334988031759)(1.10186531548794,0.74974974974975)(1.1029029029029,0.75093335433682)(1.1030943271525,0.751151151151151)(1.1043043043043,0.752528658427241)(1.10432534696744,0.752552552552552)(1.10555884336647,0.753953953953954)(1.10570570570571,0.75412090641697)(1.10679442508495,0.755355355355355)(1.10710710710711,0.755710104403691)(1.10803203583696,0.756756756756757)(1.10850850850851,0.757296258468875)(1.10927168497514,0.758158158158158)(1.10990990990991,0.758879374677838)(1.11051338186336,0.75955955955956)(1.11131131131131,0.760459459079789)(1.1117571358768,0.760960960960961)(1.11271271271271,0.762036517707891)(1.11300295640197,0.762362362362362)(1.11411411411411,0.763610556579307)(1.11425085283688,0.763763763763764)(1.11550088009069,0.765165165165165)(1.11551551551552,0.765181581695256)(1.11675341899059,0.766566566566567)(1.11691691691692,0.766749599041069)(1.11800805484833,0.767967967967968)(1.11831831831832,0.768314614586233)(1.1192647970978,0.769369369369369)(1.11971971971972,0.769876634284455)(1.12052365518461,0.770770770770771)(1.12112112112112,0.771435664073701)(1.12178463856622,0.772172172172172)(1.12252252252252,0.77299170987626)(1.12304775671195,0.773573573573573)(1.12392392392392,0.774544777598788)(1.1243130191031,0.774974974974975)(1.12532532532533,0.776094873132364)(1.12558043523302,0.776376376376376)(1.12672672672673,0.777642002352536)(1.12685001460715,0.777777777777778)(1.12812178632306,0.779179179179179)(1.12812812812813,0.779186171119379)(1.12939611277876,0.780580580580581)(1.12952952952953,0.78072738527754)(1.13067262375019,0.781981981981982)(1.13093093093093,0.782265650656293)(1.13195132878072,0.783383383383383)(1.13233233233233,0.783800973069586)(1.13323223742617,0.784784784784785)(1.13373373373373,0.785333358316094)(1.13451535925485,0.786186186186186)(1.13513513513514,0.786862812179268)(1.13580070384762,0.787587587587588)(1.13653653653654,0.788389340427384)(1.137088280798,0.788988988988989)(1.13793793793794,0.789912948813595)(1.13837809971224,0.79039039039039)(1.13933933933934,0.791433643075979)(1.13967017020936,0.791791791791792)(1.14074074074074,0.792951428937588)(1.14096450192128,0.793193193193193)(1.14214214214214,0.794466312106499)(1.14226110449285,0.794594594594595)(1.14354354354354,0.795978298275861)(1.14355998758195,0.795995995995996)(1.1448614164552,0.797397397397397)(1.14494494494494,0.797487393123943)(1.14616518795101,0.798798798798799)(1.14634634634635,0.798993602314188)(1.14747126155356,0.8002002002002)(1.14774774774775,0.800496931495254)(1.14877964696142,0.801601601601602)(1.14914914914915,0.801997386301066)(1.15009035388655,0.803003003003003)(1.15055055055055,0.803494972350865)(1.15140339205429,0.804404404404404)(1.15195195195195,0.804989695249254)(1.15271877120347,0.805805805805806)(1.15335335335335,0.806481560586246)(1.15403650108652,0.807207207207207)(1.15475475475475,0.807970573937312)(1.15535659146949,0.808608608608609)(1.15615615615616,0.809456740863426)(1.15667905213216,0.81001001001001)(1.15755755755756,0.810940066911116)(1.15800389286814,0.811411411411411)(1.15895895895896,0.812420557612509)(1.15933112348488,0.812812812812813)(1.16036036036036,0.813898218485374)(1.16066075380383,0.814214214214214)(1.16176176176176,0.815373055033177)(1.16199279366045,0.815615615615616)(1.16316316316316,0.816845072745119)(1.16332725290436,0.817017017017017)(1.16456456456456,0.818314277096186)(1.16466414139933,0.818418418418418)(1.16596596596597,0.819780673547195)(1.16600346902345,0.81981981981982)(1.16734531239079,0.821221221221221)(1.16736736736737,0.82124426754484)(1.16868972021942,0.822622622622623)(1.16876876876877,0.822705064521736)(1.17003658922574,0.824024024024024)(1.17017017017017,0.824163069896465)(1.17138592933236,0.825425425425425)(1.17157157157157,0.825618289073622)(1.17273775047649,0.826826826826827)(1.17297297297297,0.827070727443862)(1.17409206261001,0.828228228228228)(1.17437437437437,0.828520390383939)(1.17544887569958,0.82962962962963)(1.17577577577578,0.829967283256757)(1.17680819972669,0.831031031031031)(1.17717717717718,0.831411411411411)(1.17817004468777,0.832432432432432)(1.17857857857858,0.832852780183234)(1.17953442059424,0.833833833833834)(1.17997997997998,0.834291394893838)(1.18090133747261,0.835235235235235)(1.18138138138138,0.835727260851159)(1.18227080536458,0.836636636636636)(1.18278278278278,0.837160383349505)(1.18364283432709,0.838038038038038)(1.18418418418418,0.838590767669595)(1.18501743443239,0.839439439439439)(1.18558558558559,0.8400184190786)(1.18639461576819,0.840840840840841)(1.18698698698699,0.841443342830197)(1.18777438843767,0.842242242242242)(1.18838838838839,0.842865544164602)(1.1891567625596,0.843643643643644)(1.18978978978979,0.844285028308616)(1.19054174826842,0.845045045045045)(1.19119119119119,0.84570180047567)(1.19192935571431,0.846446446446446)(1.19259259259259,0.847115865865866)(1.19331959506329,0.847847847847848)(1.19399399399399,0.84852722966602)(1.19471247649729,0.849249249249249)(1.1953953953954,0.849935897049704)(1.19610801021424,0.850650650650651)(1.1967967967968,0.851341873177287)(1.19750620642816,0.852052052052052)(1.1981981981982,0.852745163195983)(1.19890707536924,0.853453453453453)(1.1995995995996,0.854145772239883)(1.20031062728392,0.854854854854855)(1.201001001001,0.855543705430007)(1.20171687243497,0.856256256256256)(1.2024024024024,0.856938967874337)(1.2031258211016,0.857657657657658)(1.2038038038038,0.858331564667866)(1.20453748357952,0.859059059059059)(1.20520520520521,0.859721500892631)(1.20595187018104,0.86046046046046)(1.20660660660661,0.861108781617764)(1.20736899123513,0.861861861861862)(1.20800800800801,0.862493411899523)(1.20878885708756,0.863263263263263)(1.20940940940941,0.863875396781341)(1.21021147810093,0.864664664664665)(1.21081081081081,0.865254741293861)(1.21163686465479,0.866066066066066)(1.21221221221221,0.86663145045498)(1.21306502714572,0.867467467467467)(1.21361361361361,0.868005529269887)(1.2144959759874,0.868868868868869)(1.21501501501502,0.869376982731104)(1.21592972161072,0.87027027027027)(1.21641641641642,0.870745815818528)(1.21736627446385,0.871671671671671)(1.21781781781782,0.872112033499468)(1.21880564501237,0.873073073073073)(1.21921921921922,0.873475640728686)(1.22024784373928,0.874474474474474)(1.22062062062062,0.874836642448434)(1.22169288114516,0.875875875875876)(1.22202202202202,0.876195043588503)(1.22314076774822,0.877277277277277)(1.22342342342342,0.877550849066246)(1.22459151408442,0.878678678678679)(1.22482482482482,0.878904063786634)(1.22604513070753,0.88008008008008)(1.22622622622623,0.880254692642283)(1.22750162818921,0.881481481481481)(1.22762762762763,0.881602740513498)(1.22896101711915,0.882882882882883)(1.22902902902903,0.882948212268313)(1.23042330810511,0.884284284284284)(1.23043043043043,0.884291112762525)(1.23183183183183,0.885631446839735)(1.23188867822823,0.885685685685686)(1.23323323323323,0.886969219331389)(1.23335700096178,0.887087087087087)(1.23463463463463,0.888304435056809)(1.23482826605636,0.888488488488488)(1.23603603603604,0.889637098823239)(1.23630248421025,0.88988988988989)(1.23743743743744,0.890967215425877)(1.23777966614034,0.891291291291291)(1.23883883883884,0.892294789647915)(1.23925982258226,0.892692692692693)(1.24024024024024,0.893619826260577)(1.24074296429046,0.894094094094094)(1.24164164164164,0.894942330023155)(1.24222910203828,0.895495495495495)(1.24304304304304,0.896262305683049)(1.2437182466181,0.896896896896897)(1.24444444444444,0.897579757975797)(1.24521040884136,0.898298298298298)(1.24584584584585,0.898894691625125)(1.24670559953872,0.8996996996997)(1.24724724724725,0.900207111342969)(1.2482038295601,0.901101101101101)(1.24864864864865,0.901517021829522)(1.2497051097748,0.902502502502502)(1.25005005005005,0.902824427773267)(1.25120945107162,0.903903903903904)(1.25145145145145,0.904129333851013)(1.25271686435889,0.905305305305305)(1.25285285285285,0.905431744727933)(1.25422736056463,0.906706706706707)(1.25425425425425,0.906731665057598)(1.25565565565566,0.908029099482015)(1.25574119867908,0.908108108108108)(1.25705705705706,0.909324052631663)(1.25725822853348,0.909509509509509)(1.25845845845846,0.910616529125527)(1.2587783828812,0.910910910910911)(1.25985985985986,0.911906533571133)(1.26030167274864,0.912312312312312)(1.26126126126126,0.913194070564589)(1.26182810918247,0.913713713713714)(1.26266266266266,0.914479144690612)(1.26335770324965,0.915115115115115)(1.26406406406406,0.915761760522571)(1.26489046603762,0.916516516516516)(1.26546546546547,0.917041922622517)(1.2664264086543,0.917917917917918)(1.26686686686687,0.91831963554122)(1.26796554222826,0.919319319319319)(1.26826826826827,0.919594903818205)(1.26950787790879,0.920720720720721)(1.26966966966967,0.920867731981783)(1.27105342686601,0.922122122122122)(1.27107107107107,0.922138124549091)(1.27247247247247,0.923406086026119)(1.27260257507689,0.923523523523523)(1.27387387387387,0.924671620907754)(1.27415501884799,0.924924924924925)(1.27527527527528,0.925934733677805)(1.27571071843003,0.926326326326326)(1.27667667667668,0.927195428809041)(1.27726968509738,0.927727727727728)(1.27807807807808,0.928453710763228)(1.27883193014583,0.929129129129129)(1.27947947947948,0.929709583991158)(1.2803974648927,0.93053053053053)(1.28088088088088,0.930963052932683)(1.28196630067692,0.931931931931932)(1.28228228228228,0.932214122016754)(1.28353844885916,0.933333333333333)(1.28368368368368,0.933462795661446)(1.28508508508509,0.934709078273999)(1.28511400373676,0.934734734734735)(1.28648648648649,0.935952974250847)(1.28669332068681,0.936136136136136)(1.28788788788789,0.937194487977652)(1.28827599332345,0.937537537537537)(1.28928928928929,0.938433623829339)(1.28986203311616,0.938938938938939)(1.29069069069069,0.939670386170124)(1.29145145155674,0.94034034034034)(1.29209209209209,0.940904779353552)(1.29304426015943,0.941741741741742)(1.29349349349349,0.942136807722527)(1.29464047046103,0.943143143143143)(1.29489489489489,0.943366475609344)(1.29624009402099,0.944544544544545)(1.2962962962963,0.944593787335723)(1.2976976976977,0.94581874721284)(1.29784355873075,0.945945945945946)(1.2990990990991,0.94704135954136)(1.29945063007677,0.947347347347347)(1.3005005005005,0.948261628611468)(1.30106115875717,0.948748748748749)(1.3019019019019,0.949479558702902)(1.30267515644488,0.95015015015015)(1.3033033033033,0.950695154084985)(1.30429263483615,0.951551551551551)(1.3047047047047,0.951908419016654)(1.3059136056506,0.952952952952953)(1.30610610610611,0.953119357746496)(1.30750750750751,0.954327974512774)(1.30753816784272,0.954354354354354)(1.30890890890891,0.955534273543465)(1.30916680474748,0.955755755755756)(1.31031031031031,0.956738259056284)(1.31079897878511,0.957157157157157)(1.31171171171171,0.95793993525872)(1.3124347017925,0.958558558558558)(1.31311311311311,0.959139306348066)(1.31407398563057,0.95995995995996)(1.31451451451451,0.960336376511448)(1.31571684218441,0.961361361361361)(1.31591591591592,0.96153114992586)(1.31731731731732,0.962723630758188)(1.31736341404805,0.962762762762763)(1.31871871871872,0.963913823165248)(1.31901415826803,0.964164164164164)(1.32012012012012,0.96510173129381)(1.3206685205683,0.965565565565566)(1.32152152152152,0.966287359280633)(1.32232651295507,0.966966966966967)(1.32292292292292,0.967470711252492)(1.32398814745935,0.968368368368368)(1.32432432432432,0.96865179132621)(1.32565343613709,0.96976976976977)(1.32572572572573,0.969830603608687)(1.32712712712713,0.971007152196932)(1.32732294442313,0.971171171171171)(1.32852852852853,0.972181441178088)(1.32899634572569,0.972572572572572)(1.32992992992993,0.973353474629467)(1.33067344724282,0.973973973973974)(1.33133133133133,0.974523256618577)(1.33235426115554,0.975375375375375)(1.33273273273273,0.97569079120315)(1.33403879967047,0.976776776776777)(1.33413413413413,0.976856082431175)(1.33553553553554,0.978019134340924)(1.33572761636355,0.978178178178178)(1.33693693693694,0.979179950960984)(1.33742046155432,0.979579579579579)(1.33833833833834,0.980338536310283)(1.33911707798454,0.980980980980981)(1.33973973973974,0.98149489439812)(1.34081747798938,0.982382382382383)(1.34114114114114,0.982649029224196)(1.34252167393031,0.983783783783784)(1.34254254254254,0.983800944778639)(1.34394394394394,0.984950645042036)(1.34423048364655,0.985185185185185)(1.34534534534535,0.986098133985458)(1.34594318293536,0.986586586586586)(1.34674674674675,0.987243415570493)(1.34765972541038,0.987987987987988)(1.34814814814815,0.98838649374927)(1.34938012356519,0.989389389389389)(1.34954954954955,0.989527372464489)(1.35095095095095,0.99066605564945)(1.35110482153543,0.990790790790791)(1.35235235235235,0.991802547228079)(1.35283388715494,0.992192192192192)(1.35375375375375,0.992936851114957)(1.35456685622637,0.993593593593593)(1.35515515515516,0.99406897121535)(1.35630374137837,0.994994994994995)(1.35655655655656,0.99519891142523)(1.35795795795796,0.996326675631311)(1.35804479835834,0.996396396396396)(1.35935935935936,0.997452267711071)(1.35979051698577,0.997797797797798)(1.36076076076076,0.998575691532781)(1.36154020000004,0.999199199199199)(1.36216216216216,0.999696950955532)(1.36329386016799,1.0006006006006)(1.36356356356356,1.00081604982926)(1.36496496496496,1.00193299199479)(1.36505175274007,1.002002002002)(1.36636636636637,1.00304778128382)(1.36681441433322,1.0034034034034)(1.36776776776777,1.00416042151901)(1.36858110193285,1.0048048048048)(1.36916916916917,1.00527091651395)(1.37035182844711,1.00620620620621)(1.37057057057057,1.00637927007322)(1.37197197197197,1.00748548599241)(1.37212703916632,1.00760760760761)(1.37337337337337,1.00858956805815)(1.37390693704073,1.00900900900901)(1.37477477477477,1.00969152004812)(1.37569092324174,1.01041041041041)(1.37617617617618,1.0107913457311)(1.37747901082203,1.01181181181181)(1.37757757757758,1.01188904886699)(1.37897897897898,1.0129846332068)(1.37927202836536,1.01321321321321)(1.38038038038038,1.01407810249274)(1.38106945927303,1.01461461461461)(1.38178178178178,1.01516946045819)(1.38287104154401,1.01601601601602)(1.38318318318318,1.01625871082776)(1.38458458458458,1.01734585731731)(1.3846770453002,1.01741741741742)(1.38598598598599,1.01843090363396)(1.38648810769779,1.01881881881882)(1.38738738738739,1.01951385347612)(1.38830337190758,1.02022022022022)(1.38878878878879,1.02059471053353)(1.39012285125043,1.02162162162162)(1.39019019019019,1.02167347848728)(1.39159159159159,1.02275016100983)(1.39194754635307,1.02302302302302)(1.39299299299299,1.02382476176503)(1.39377668155488,1.02442442442442)(1.39439439439439,1.02489728440815)(1.39561008293462,1.02582582582583)(1.3957957957958,1.02596773258593)(1.3971971971972,1.02703610993656)(1.39744845988612,1.02722722722723)(1.3985985985986,1.02810242008973)(1.39929165697228,1.02862862862863)(1.4,1.02916666666667)(NaN,NaN)};
\addlegendentry{H}
\addplot [draw=blue, ultra thick, dotted] coordinates{ (0.753333333333333,1.4)(0.753028299562395,1.3985985985986)(0.752722417590465,1.3971971971972)(0.752552552552552,1.39642125961879)(0.752415685929098,1.3957957957958)(0.752108103086364,1.39439439439439)(0.751799667566839,1.39299299299299)(0.751490377871593,1.39159159159159)(0.751180232498182,1.39019019019019)(0.751151151151151,1.39005919753856)(0.750869229940635,1.38878878878879)(0.750557368689444,1.38738738738739)(0.750244647231558,1.38598598598599)(0.749931064050365,1.38458458458458)(0.74974974974975,1.38377666185325)(0.74961661762569,1.38318318318318)(0.749301306433777,1.38178178178178)(0.748985128947282,1.38038038038038)(0.748668083635264,1.37897897897898)(0.74835016896317,1.37757757757758)(0.748348348348348,1.37756957744734)(0.748031383392829,1.37617617617618)(0.747711725382439,1.37477477477477)(0.747391193386554,1.37337337337337)(0.747069785856079,1.37197197197197)(0.746946946946947,1.37143796973107)(0.746747501238254,1.37057057057057)(0.746424337976645,1.36916916916917)(0.746100294511134,1.36776776776777)(0.745775369277908,1.36636636636637)(0.745545545545546,1.36537795117616)(0.745449560709444,1.36496496496496)(0.745122867234506,1.36356356356356)(0.744795287278125,1.36216216216216)(0.744466819261595,1.36076076076076)(0.744144144144144,1.35938780542584)(0.744137461602459,1.35935935935936)(0.743807212714498,1.35795795795796)(0.743476071007717,1.35655655655656)(0.74314403488834,1.35515515515516)(0.742811102758794,1.35375375375375)(0.742742742742743,1.35346688208838)(0.742477273017699,1.35235235235235)(0.742142544059857,1.35095095095095)(0.741806914276239,1.34954954954955)(0.741470382053978,1.34814814814815)(0.741341341341341,1.34761237778552)(0.741132945776351,1.34674674674675)(0.740794603822773,1.34534534534535)(0.740455354568781,1.34394394394394)(0.740115196386028,1.34254254254254)(0.73993993993994,1.34182259565832)(0.739774127642266,1.34114114114114)(0.739432146701335,1.33973973973974)(0.739089251923156,1.33833833833834)(0.738745441663714,1.33693693693694)(0.738538538538538,1.33609597594518)(0.73840071427505,1.33553553553554)(0.738055068105244,1.33413413413413)(0.737708501498409,1.33273273273273)(0.737361012794675,1.33133133133133)(0.737137137137137,1.33043099333373)(0.737012600330181,1.32992992992993)(0.736663262437057,1.32852852852853)(0.736312997443417,1.32712712712713)(0.735961803673347,1.32572572572573)(0.735735735735736,1.32482615589893)(0.735609679446889,1.32432432432432)(0.735256623080031,1.32292292292292)(0.734902632884696,1.32152152152152)(0.734547707168727,1.32012012012012)(0.734334334334334,1.31928000407871)(0.734191844235878,1.31871871871872)(0.733835042385799,1.31731731731732)(0.733477299914022,1.31591591591592)(0.733118615111955,1.31451451451451)(0.732932932932933,1.31379110968552)(0.732758986266862,1.31311311311311)(0.732398411661857,1.31171171171171)(0.732036889575884,1.31031031031031)(0.731674418283713,1.30890890890891)(0.731531531531532,1.30835807495237)(0.731310996055921,1.30750750750751)(0.730946621158879,1.30610610610611)(0.730581291854746,1.3047047047047)(0.730215006401447,1.3033033033033)(0.73013013013013,1.30297953161194)(0.729847763052669,1.3019019019019)(0.729479560057839,1.3005005005005)(0.72911039566212,1.2990990990991)(0.728740268106392,1.2976976976977)(0.728728728728729,1.29765414000737)(0.72836917562724,1.2962962962963)(0.727997116456944,1.29489489489489)(0.72762408882346,1.29349349349349)(0.727327327327327,1.29238161186327)(0.727250090950414,1.29209209209209)(0.726875121057083,1.29069069069069)(0.726499177358382,1.28928928928929)(0.726122258064855,1.28788788788789)(0.725925925925926,1.28715997144705)(0.725744361382659,1.28648648648649)(0.725365485513549,1.28508508508509)(0.724985628654867,1.28368368368368)(0.724604788999526,1.28228228228228)(0.724524524524524,1.28198780079618)(0.724222964735999,1.28088088088088)(0.723840154048304,1.27947947947948)(0.723456355115991,1.27807807807808)(0.723123123123123,1.2768645256338)(0.723071566114127,1.27667667667668)(0.722685785213282,1.27527527527528)(0.722299010579518,1.27387387387387)(0.721911240374371,1.27247247247247)(0.721721721721722,1.27178947916914)(0.721522472754842,1.27107107107107)(0.721132705873378,1.26966966966967)(0.72074193787786,1.26826826826827)(0.720350166911591,1.26686686686687)(0.72032032032032,1.26676042399865)(0.719957391113277,1.26546546546547)(0.719563608617017,1.26406406406406)(0.71916881755229,1.26266266266266)(0.718918918918919,1.26177801491689)(0.718773016043933,1.26126126126126)(0.718376202212135,1.25985985985986)(0.717978374172417,1.25845845845846)(0.717579530035624,1.25705705705706)(0.717517517517517,1.25683981183493)(0.717179667907901,1.25565565565566)(0.716778785890686,1.25425425425425)(0.716376882080695,1.25285285285285)(0.716116116116116,1.25194605522669)(0.7159739545699,1.25145145145145)(0.715570001445524,1.25005005005005)(0.715165020790021,1.24864864864865)(0.71475901068106,1.24724724724725)(0.714714714714715,1.2470948088538)(0.714351969191513,1.24584584584585)(0.713943894389439,1.24444444444444)(0.713534784338069,1.24304304304304)(0.713313313313313,1.24228649040553)(0.71312463709579,1.24164164164164)(0.712713450716132,1.24024024024024)(0.712301223247749,1.23883883883884)(0.711911911911912,1.23751872178543)(0.711887952734409,1.23743743743744)(0.711473637214975,1.23603603603604)(0.711058274723389,1.23463463463463)(0.710641863288659,1.23323323323323)(0.710510510510511,1.2327924420571)(0.710224400934842,1.23183183183183)(0.709805885681032,1.23043043043043)(0.709386315541336,1.22902902902903)(0.709109109109109,1.22810562267798)(0.708965688524869,1.22762762762763)(0.708544002635729,1.22622622622623)(0.708121255872988,1.22482482482482)(0.707707707707708,1.22345737185554)(0.707697446230672,1.22342342342342)(0.707272571697745,1.22202202202202)(0.706846630258098,1.22062062062062)(0.706419619890527,1.21921921921922)(0.706306306306306,1.21884840815064)(0.705991538568719,1.21781781781782)(0.705562384261237,1.21641641641642)(0.705132154931504,1.21501501501502)(0.704904904904905,1.2142768159492)(0.704700848537785,1.21361361361361)(0.704268463033169,1.21221221221221)(0.703834996365559,1.21081081081081)(0.703503503503503,1.20974189597085)(0.703400446477648,1.20940940940941)(0.70296481130691,1.20800800800801)(0.702528088785574,1.20660660660661)(0.702102102102102,1.20524307633902)(0.702090276840618,1.20520520520521)(0.701651373393743,1.2038038038038)(0.701211376361363,1.2024024024024)(0.700770283654584,1.201001001001)(0.700700700700701,1.20078057550285)(0.70032809317919,1.1995995995996)(0.699884802835623,1.1981981981982)(0.699440410518967,1.1967967967968)(0.699299299299299,1.19635306395763)(0.698994914118934,1.1953953953954)(0.698548311519842,1.19399399399399)(0.698100600600601,1.19259259259259)(0.697897897897898,1.19195985913754)(0.697651779234694,1.19119119119119)(0.697201845290162,1.18978978978979)(0.696750796629582,1.18838838838839)(0.696496496496496,1.18760041930863)(0.696298631110056,1.18698698698699)(0.695845346583187,1.18558558558559)(0.695390940895066,1.18418418418418)(0.695095095095095,1.18327420943627)(0.694935411886251,1.18278278278278)(0.694478757391753,1.18138138138138)(0.694020975241014,1.17997997997998)(0.693693693693694,1.17898070105406)(0.693562063257891,1.17857857857858)(0.69310201926064,1.17717717717718)(0.692640841061894,1.17577577577578)(0.692292292292292,1.17471937213545)(0.692178526468647,1.17437437437437)(0.691715073282238,1.17297297297297)(0.691250479298327,1.17157157157157)(0.690890890890891,1.17048970696798)(0.690784742306882,1.17017017017017)(0.690317860092161,1.16876876876877)(0.689849830432687,1.16736736736737)(0.689489489489489,1.16629119603017)(0.689380651101235,1.16596596596597)(0.688910319864815,1.16456456456456)(0.688438834484647,1.16316316316316)(0.688088088088088,1.16212333587088)(0.687966192716146,1.16176176176176)(0.687492392308906,1.16036036036036)(0.687017431006674,1.15895895895896)(0.686686686686687,1.15798562899118)(0.686541306547338,1.15755755755756)(0.686064016662902,1.15615615615616)(0.685585559079474,1.15475475475475)(0.685285285285285,1.15387758372853)(0.685105931517237,1.15335335335335)(0.68462513169044,1.15195195195195)(0.684143157307372,1.15055055055055)(0.683883883883884,1.14979871414346)(0.683660006070346,1.14914914914915)(0.683175675675676,1.14774774774775)(0.68269016381366,1.14634634634635)(0.682482482482482,1.1457485399083)(0.682203468168561,1.14494494494494)(0.681715586418584,1.14354354354354)(0.681226516235862,1.14214214214214)(0.681081081081081,1.14172658619837)(0.680736255286428,1.14074074074074)(0.680244801230203,1.13933933933934)(0.679752151720969,1.13793793793794)(0.67967967967968,1.13773238358515)(0.679258304406355,1.13653653653654)(0.678763256927814,1.13513513513514)(0.678278278278278,1.13376558186068)(0.678267006920601,1.13373373373373)(0.677769552013755,1.13233233233233)(0.677270889830078,1.13093093093093)(0.676876876876877,1.12982644337664)(0.676771017986116,1.12952952952953)(0.676269934092136,1.12812812812813)(0.675767635752103,1.12672672672673)(0.675475475475475,1.12591377566077)(0.675264120563668,1.12532532532533)(0.674759386118138,1.12392392392392)(0.674253430000459,1.12252252252252)(0.674074074074074,1.12202712858007)(0.673746249789195,1.12112112112112)(0.673237843056506,1.11971971971972)(0.672728207368128,1.11831831831832)(0.672672672672673,1.11816605692266)(0.672217340283351,1.11691691691692)(0.671705239354998,1.11551551551552)(0.671271271271271,1.11433089934903)(0.671191902129402,1.11411411411411)(0.670677326146387,1.11271271271271)(0.670161508939245,1.11131131131131)(0.66986986986987,1.11052108163631)(0.669644448034713,1.10990990990991)(0.669126140952955,1.10850850850851)(0.668606585207535,1.10710710710711)(0.668468468468468,1.10673562301288)(0.668085778305402,1.10570570570571)(0.667563717746859,1.1043043043043)(0.667067067067067,1.1029743534052)(0.66704040102555,1.1029029029029)(0.666515825628429,1.1015015015015)(0.665989989035747,1.1001001001001)(0.665665665665666,1.09923802310831)(0.665462888721021,1.0986986986987)(0.664934522151017,1.0972972972973)(0.664404886785726,1.0958958958959)(0.664264264264264,1.09552487000314)(0.663873980078339,1.09449449449449)(0.663341799475229,1.09309309309309)(0.662862862862863,1.09183499675622)(0.662808342415923,1.09169169169169)(0.662273606333083,1.09029029029029)(0.661737588652482,1.08888888888889)(0.661461461461461,1.08816890435785)(0.661200286792979,1.08748748748749)(0.660661698166497,1.08608608608609)(0.660121820178,1.08468468468468)(0.66006006006006,1.0845248399601)(0.65958065022547,1.08328328328328)(0.659038185699884,1.08188188188188)(0.658658658658659,1.08090393575026)(0.658494423985186,1.08048048048048)(0.65794936245827,1.07907907907908)(0.657402998488949,1.07767767767768)(0.657257257257257,1.07730491958015)(0.65685532943994,1.07627627627628)(0.656306352666831,1.07487487487487)(0.655855855855856,1.07372773771447)(0.655756065518062,1.07347347347347)(0.6552044653349,1.07207207207207)(0.654651549451414,1.07067067067067)(0.654454454454454,1.07017251200697)(0.654097315194452,1.06926926926927)(0.653541759883613,1.06786786786787)(0.653053053053053,1.06663811939705)(0.652984880831228,1.06646646646647)(0.652426675342332,1.06506506506507)(0.651867140714638,1.06366366366366)(0.651651651651652,1.06312544672071)(0.651306274238514,1.06226226226226)(0.650744073196958,1.06086086086086)(0.65025025025025,1.05963292447165)(0.650180534865574,1.05945945945946)(0.649615656512544,1.05805805805806)(0.649049435398603,1.05665665665666)(0.648848848848849,1.05616158709711)(0.648481868777018,1.05525525525526)(0.647912953893556,1.05385385385385)(0.647447447447447,1.05271003008357)(0.647342687986465,1.05245245245245)(0.646771068286442,1.05105105105105)(0.646198092016611,1.04964964964965)(0.646046046046046,1.04927882936961)(0.645623756392499,1.04824824824825)(0.645048058622002,1.04684684684685)(0.644644644644645,1.04586734582322)(0.64447099590537,1.04544544544545)(0.643892565435171,1.04404404404404)(0.643312764396269,1.04264264264264)(0.643243243243243,1.04247510161978)(0.6427315899658,1.04124124124124)(0.642149039313138,1.03983983983984)(0.641841841841842,1.0391028127274)(0.641565109599877,1.03843843843844)(0.640979797979798,1.03703703703704)(0.64044044044044,1.03574877972937)(0.640393101598845,1.03563563563564)(0.639805017595098,1.03423423423423)(0.639215543098742,1.03283283283283)(0.639039039039039,1.03241440230722)(0.638624675232047,1.03143143143143)(0.638032411109335,1.03003003003003)(0.637637637637638,1.02909833733403)(0.637438747836952,1.02862862862863)(0.636843682513246,1.02722722722723)(0.636247212228535,1.02582582582583)(0.636236236236236,1.02580011560183)(0.635649334065078,1.02442442442442)(0.635050045097051,1.02302302302302)(0.634834834834835,1.02252116947596)(0.634449342390519,1.02162162162162)(0.633847223003402,1.02022022022022)(0.633433433433433,1.01925961757407)(0.633243683985454,1.01881881881882)(0.632638722378228,1.01741741741742)(0.632032335215056,1.01601601601602)(0.632032032032032,1.01601531746485)(0.631424519521011,1.01461461461461)(0.630815272312886,1.01321321321321)(0.630630630630631,1.01278969803014)(0.630204590599157,1.01181181181181)(0.629592471379964,1.01041041041041)(0.629229229229229,1.00958098077661)(0.628978911647073,1.00900900900901)(0.628363908383853,1.00760760760761)(0.627827827827828,1.00638902326031)(0.627747458565241,1.00620620620621)(0.62712955915772,1.0048048048048)(0.626510207119281,1.0034034034034)(0.626426426426427,1.00321439235319)(0.625889399399399,1.002002002002)(0.625267132939003,1.0006006006006)(0.625025025025025,1.00005686237725)(0.624643404670443,0.999199199199199)(0.62401821151746,0.997797797797798)(0.623623623623624,0.996915611438293)(0.623391550395161,0.996396396396396)(0.622763418209981,0.994994994994995)(0.622222222222222,0.993790500268591)(0.62213381185966,0.993593593593593)(0.621502728233208,0.992192192192192)(0.620870164210872,0.990790790790791)(0.620820820820821,0.990681801243616)(0.620236116664113,0.989389389389389)(0.619600582455567,0.987987987987988)(0.619419419419419,0.987589647614234)(0.61896355843902,0.986586586586586)(0.61832504145937,0.985185185185185)(0.618018018018018,0.98451316378087)(0.617685028352603,0.983783783783784)(0.617043515945758,0.982382382382382)(0.616616616616617,0.981452213479863)(0.616400501056893,0.980980980980981)(0.615755980495058,0.97957957957958)(0.615215215215215,0.978406661094815)(0.61510995106026,0.978178178178178)(0.614462409543431,0.976776776776777)(0.613813813813814,0.975376371648517)(0.613813352726396,0.975375375375375)(0.613162777381844,0.973973973973974)(0.612510680273291,0.972572572572572)(0.612412412412412,0.972362011804011)(0.611857058155047,0.971171171171171)(0.611201907772189,0.96976976976977)(0.611011011011011,0.969362595999431)(0.610545225860523,0.968368368368368)(0.609887009146551,0.966966966966967)(0.60960960960961,0.966377987650668)(0.609227254347442,0.965565565565566)(0.608565958170993,0.964164164164164)(0.608208208208208,0.963408054547449)(0.607903117315602,0.962762762762763)(0.607238728470228,0.961361361361361)(0.606806806806807,0.960452665075345)(0.606572788314362,0.95995995995996)(0.605905293517989,0.958558558558559)(0.605405405405405,0.9575116882081)(0.60523624074156,0.957157157157157)(0.604565626635951,0.955755755755756)(0.604004004004004,0.954584993500027)(0.603893447842434,0.954354354354354)(0.603219700992638,0.952952952952953)(0.602602602602603,0.951672451078455)(0.602544382708519,0.951551551551551)(0.601867489602322,0.95015015015015)(0.601201201201201,0.948773931636229)(0.601189018276547,0.948748748748749)(0.600508965323913,0.947347347347347)(0.599827327327327,0.945945945945946)(0.5997997997998,0.94588952408554)(0.599144100859843,0.944544544544544)(0.598459282484628,0.943143143143143)(0.598398398398398,0.943018927185066)(0.597772868754929,0.941741741741742)(0.597084856214035,0.94034034034034)(0.596996996996997,0.940161916910215)(0.596395241395241,0.938938938938939)(0.595704020821814,0.937537537537537)(0.595595595595596,0.937318366395835)(0.595011191006952,0.936136136136136)(0.594316748453752,0.934734734734735)(0.594194194194194,0.934488149301997)(0.593620689655173,0.933333333333333)(0.592923011093995,0.931931931931932)(0.592792792792793,0.931671139806842)(0.592223709242791,0.93053053053053)(0.591522780563876,0.929129129129129)(0.591391391391391,0.92886721259948)(0.590820221509286,0.927727727727728)(0.590116028520726,0.926326326326326)(0.58998998998999,0.926076242872942)(0.589410198029543,0.924924924924925)(0.588702726456682,0.923523523523523)(0.588588588588589,0.923298106317168)(0.58799361021265,0.922122122122122)(0.58728284569748,0.920720720720721)(0.587187187187187,0.920532679112052)(0.586570429300689,0.919319319319319)(0.585856357401243,0.917917917917918)(0.585785785785786,0.917779837920531)(0.585140626367515,0.916516516516516)(0.584423232557249,0.915115115115115)(0.584384384384384,0.915039459881711)(0.583704172317521,0.913713713713714)(0.582983441984698,0.912312312312312)(0.582982982982983,0.912311422604048)(0.582261037884401,0.910910910910911)(0.581581581581582,0.909595943425793)(0.581536956331463,0.909509509509509)(0.580811193629891,0.908108108108108)(0.58018018018018,0.906892614045019)(0.580083746072827,0.906706706706707)(0.579354609942505,0.905305305305305)(0.578778778778779,0.904201309725515)(0.578623781510216,0.903903903903904)(0.577891257036264,0.902502502502502)(0.577377377377377,0.901521909676848)(0.577157032769922,0.901101101101101)(0.576421104949401,0.8996996996997)(0.575975975975976,0.898854293547723)(0.575683469801799,0.898298298298298)(0.574944123543068,0.896896896896897)(0.574574574574575,0.896198341419376)(0.574203062377967,0.895495495495495)(0.573460282500025,0.894094094094094)(0.573173173173173,0.893553933799017)(0.572715780091494,0.892692692692693)(0.571969551323314,0.891291291291291)(0.571771771771772,0.890920951613308)(0.571221592355067,0.88988988988989)(0.570471899334934,0.888488488488488)(0.57037037037037,0.888299276201875)(0.569720468399654,0.887087087087087)(0.568968968968969,0.885688801729295)(0.568967295674483,0.885685685685686)(0.568212377273151,0.884284284284284)(0.567567567567568,0.883090200831437)(0.567455709297815,0.882882882882883)(0.56669728783902,0.881481481481481)(0.566166166166166,0.880502600157266)(0.565937108975656,0.88008008008008)(0.565175168774913,0.878678678678679)(0.564764764764765,0.877925882452528)(0.564411463292235,0.877277277277277)(0.563645988571282,0.875875875875876)(0.563363363363363,0.875359930847133)(0.56287874064388,0.874474474474474)(0.56210971552998,0.873073073073073)(0.561961961961962,0.872804628848849)(0.561338909237615,0.871671671671672)(0.560566317762849,0.87027027027027)(0.560560560560561,0.870259860337049)(0.559791937089741,0.868868868868869)(0.559159159159159,0.867726554907163)(0.559015763190291,0.867467467467467)(0.558237792024403,0.866066066066066)(0.557757757757758,0.865203639923893)(0.557458019539832,0.864664664664665)(0.556676441672144,0.863263263263263)(0.556356356356356,0.862690958088686)(0.555893054344667,0.861861861861862)(0.555107853468448,0.86046046046046)(0.554954954954955,0.86018839454358)(0.554320834942201,0.859059059059059)(0.553553553553554,0.857695990515897)(0.553531994652266,0.857657657657658)(0.552741328472562,0.856256256256256)(0.552152152152152,0.855214629208572)(0.551948832264537,0.854854854854855)(0.55115450187712,0.853453453453453)(0.550750750750751,0.852743088923755)(0.55035833314668,0.852052052052052)(0.549560321896973,0.850650650650651)(0.549349349349349,0.85028125599057)(0.548760463939093,0.849249249249249)(0.547958755071431,0.847847847847848)(0.547947947947948,0.847829017060514)(0.547155191079619,0.846446446446446)(0.546546546546547,0.845387663901599)(0.546349767736487,0.845045045045045)(0.54554248080201,0.843643643643644)(0.545145145145145,0.842955801080053)(0.544733326023263,0.842242242242242)(0.543922299134371,0.840840840840841)(0.543743743743744,0.84053323866729)(0.543109395856457,0.839439439439439)(0.542342342342342,0.838120203077762)(0.542294611897597,0.838038038038038)(0.541477942952763,0.836636636636637)(0.540940940940941,0.835717558522729)(0.540659384703783,0.835235235235235)(0.539838932819282,0.833833833833834)(0.53953953953954,0.833323922689524)(0.539016582954636,0.832432432432432)(0.53819233075192,0.831031031031031)(0.538138138138138,0.8309391840588)(0.537366171839856,0.82962962962963)(0.536736736736737,0.82856462837333)(0.536538101833765,0.828228228228228)(0.535708116335514,0.826826826826827)(0.535335335335335,0.826199173732798)(0.53487621093346,0.825425425425425)(0.534042381202408,0.824024024024024)(0.533933933933934,0.823842327121924)(0.533206622703547,0.822622622622623)(0.532532532532533,0.821495121679557)(0.532368930984408,0.821221221221221)(0.531529301578806,0.81981981981982)(0.531131131131131,0.819157107162896)(0.530687730006788,0.818418418418418)(0.529844211774578,0.817017017017017)(0.52972972972973,0.816827413186744)(0.528998742374528,0.815615615615616)(0.528328328328328,0.814507159903022)(0.528151317285062,0.814214214214214)(0.527301931970623,0.812812812812813)(0.526926926926927,0.812195848527929)(0.526450581881616,0.811411411411411)(0.525597262454358,0.81001001001001)(0.525525525525526,0.809892571795574)(0.524741969111019,0.808608608608609)(0.524124124124124,0.807598874342534)(0.523884697259573,0.807207207207207)(0.523025442293735,0.805805805805806)(0.522722722722723,0.80531353298267)(0.522164199592914,0.804404404404404)(0.521321321321321,0.803036082043217)(0.52130096452215,0.803003003003003)(0.520435732432065,0.801601601601602)(0.51991991991992,0.800768405559358)(0.519568498658801,0.8002002002002)(0.518699258523966,0.798798798798799)(0.518518518518518,0.798508304714688)(0.517828007334579,0.797397397397397)(0.517117117117117,0.796256782684565)(0.516954740383009,0.795995995995996)(0.516079452946923,0.794594594594595)(0.515715715715716,0.794013902804055)(0.515202140289223,0.793193193193193)(0.514322797657993,0.791791791791792)(0.514314314314314,0.791778316371924)(0.513441420286439,0.79039039039039)(0.512912912912913,0.789552330917463)(0.512558003392829,0.788988988988989)(0.511672542180438,0.787587587587588)(0.511511511511511,0.787333523444515)(0.510785031837486,0.786186186186186)(0.51011011011011,0.78512318472686)(0.509895467537083,0.784784784784785)(0.509003844437163,0.783383383383383)(0.508708708708709,0.782920888624108)(0.508110157680431,0.781981981981982)(0.507307307307307,0.78072606074989)(0.507214402394299,0.780580580580581)(0.506316573690828,0.779179179179179)(0.505905905905906,0.778540009008712)(0.505416666666667,0.777777777777778)(0.504514676402989,0.776376376376376)(0.504504504504504,0.776360624889937)(0.503610597965437,0.774974974974975)(0.503103103103103,0.774190482468025)(0.502704426404054,0.773573573573573)(0.501796156753229,0.772172172172172)(0.501701701701702,0.772026904377279)(0.500885784031629,0.770770770770771)(0.5003003003003,0.769871907599003)(0.499973303242142,0.769369369369369)(0.499058709371811,0.767967967967968)(0.498898898898899,0.767723869954815)(0.498141997391771,0.766566566566567)(0.497497497497497,0.765583883681305)(0.497223162257187,0.765165165165165)(0.496302198907193,0.763763763763764)(0.496096096096096,0.763451121373406)(0.495379102264823,0.762362362362362)(0.494694694694695,0.761326010632602)(0.49445386723695,0.760960960960961)(0.493526488714224,0.75955955955956)(0.493293293293293,0.759208258992014)(0.492596961570999,0.758158158158158)(0.491891891891892,0.757097888963745)(0.491665280665281,0.756756756756757)(0.490731440838649,0.755355355355355)(0.49049049049049,0.754994883732791)(0.489795436916199,0.753953953953954)(0.489089089089089,0.752899119733771)(0.488857263706476,0.752552552552552)(0.487916916001402,0.751151151151151)(0.487687687687688,0.750810597036004)(0.486974388576219,0.74974974974975)(0.486286286286286,0.748729304504742)(0.486029676189415,0.748348348348348)(0.485082773582659,0.746946946946947)(0.484884884884885,0.746655000814779)(0.484133675480734,0.745545545545546)(0.483483483483483,0.744588045296393)(0.483182376591468,0.744144144144144)(0.482228871605667,0.742742742742743)(0.482082082082082,0.742527697409653)(0.481273155197046,0.741341341341341)(0.480680680680681,0.740474944540593)(0.48031522202216,0.73993993993994)(0.479355066720336,0.738538538538538)(0.479279279279279,0.738428289542923)(0.478392683913601,0.737137137137137)(0.477877877877878,0.736389605035591)(0.477428068206615,0.735735735735736)(0.476476476476476,0.734356480117022)(0.476461214186598,0.734334334334334)(0.475492116423262,0.732932932932933)(0.475075075075075,0.732331629900044)(0.47452076946874,0.731531531531532)(0.473673673673674,0.730312398098519)(0.473547167857513,0.73013013013013)(0.472571306106338,0.728728728728729)(0.472272272272272,0.728300622526803)(0.47159317871418,0.727327327327327)(0.470870870870871,0.726295149656456)(0.470612780162136,0.725925925925926)(0.469630104913365,0.724524524524524)(0.469469469469469,0.724296186536459)(0.468645147413011,0.723123123123123)(0.468068068068068,0.722304338435358)(0.467657902088135,0.721721721721722)(0.466668363347637,0.72032032032032)(0.466666666666667,0.720317925730618)(0.465676525582186,0.718918918918919)(0.465265265265265,0.718339568244884)(0.464682383164141,0.717517517517517)(0.463863863863864,0.716366594107662)(0.46368593044748,0.716116116116116)(0.462687161767722,0.714714714714715)(0.462462462462462,0.714400443012699)(0.461686071441856,0.713313313313313)(0.461061061061061,0.712440784258249)(0.460682653768258,0.711911911911912)(0.459676903026622,0.710510510510511)(0.45965965965966,0.710486566737061)(0.45866881347788,0.709109109109109)(0.458258258258258,0.708540089152838)(0.457658379364124,0.707707707707708)(0.456856856856857,0.706598900603537)(0.45664559490853,0.706306306306306)(0.455630454315283,0.704904904904905)(0.455455455455455,0.7046641127667)(0.454612951769492,0.703503503503503)(0.454054054054054,0.702735929988447)(0.453593081437118,0.702102102102102)(0.452652652652653,0.700812982944915)(0.452570837464893,0.700700700700701)(0.451546213980239,0.699299299299299)(0.451251251251251,0.698897147666074)(0.45051920509119,0.697897897897898)(0.44984984984985,0.696987030839454)(0.449489804886312,0.696496496496496)(0.448458007434622,0.695095095095095)(0.448448448448448,0.695082157395217)(0.447423806785509,0.693693693693694)(0.447047047047047,0.693184736293883)(0.446387196968647,0.692292292292292)(0.445645645645646,0.691292456299629)(0.445348171993921,0.690890890890891)(0.44430672585134,0.689489489489489)(0.444244244244244,0.689405702803886)(0.443262852510955,0.688088088088088)(0.442842842842843,0.687525942624529)(0.442216545922778,0.686686686686687)(0.441441441441441,0.685651270024993)(0.441167800016695,0.685285285285285)(0.440116608702389,0.683883883883884)(0.44004004004004,0.683782158494907)(0.439062965869249,0.682482482482482)(0.438638638638639,0.681919829534379)(0.438006865386287,0.681081081081081)(0.437237237237237,0.680062534519203)(0.436948301102056,0.67967967967968)(0.435887266844561,0.678278278278278)(0.435835835835836,0.678210586443805)(0.434823756421178,0.676876876876877)(0.434434434434434,0.676365458584865)(0.433757763618559,0.675475475475475)(0.433033033033033,0.674525310915742)(0.432689282202556,0.674074074074074)(0.431631631631632,0.67269013115834)(0.431618305918126,0.672672672672673)(0.430544828489246,0.671271271271271)(0.43023023023023,0.6708618898023)(0.429468843618826,0.66986986986987)(0.428828828828829,0.669038658756768)(0.428390344988617,0.668468468468468)(0.427427427427427,0.667220341698209)(0.427309326259128,0.667067067067067)(0.426225781069531,0.665665665665666)(0.426026026026026,0.665408181454248)(0.425139703037574,0.664264264264264)(0.424624624624625,0.663601635768493)(0.424051085759489,0.662862862862863)(0.423223223223223,0.661799949991758)(0.422959922809904,0.661461461461461)(0.42186620774175,0.66006006006006)(0.421821821821822,0.660003389822279)(0.420769934086168,0.658658658658659)(0.42042042042042,0.658213297632891)(0.419671095352419,0.657257257257257)(0.419019019019019,0.656428011106584)(0.418569685027792,0.655855855855856)(0.417617617617618,0.654647517842877)(0.417465696577507,0.654454454454454)(0.416359123444627,0.653053053053053)(0.416216216216216,0.65287269775561)(0.415249959049959,0.651651651651652)(0.414814814814815,0.651103577774321)(0.414138196791964,0.65025025025025)(0.413413413413413,0.649339196580622)(0.413023830046657,0.648848848848849)(0.412012012012012,0.647579541717443)(0.411906852167516,0.647447447447447)(0.410787256485383,0.646046046046046)(0.410610610610611,0.645825700153415)(0.409665036308372,0.644644644644645)(0.409209209209209,0.644077197387152)(0.408540184921764,0.643243243243243)(0.407807807807808,0.642333366223201)(0.407412695587918,0.641841841841842)(0.406406406406406,0.640594194141869)(0.406282561546169,0.64044044044044)(0.40514977601273,0.639039039039039)(0.405005005005005,0.63886056679368)(0.404014332180591,0.637637637637638)(0.403603603603604,0.637132324651576)(0.402876223219426,0.636236236236236)(0.402202202202202,0.635408686585867)(0.401735442275486,0.634834834834835)(0.400800800800801,0.633689640008022)(0.400591982471502,0.633433433433433)(0.399445836906583,0.632032032032032)(0.399399399399399,0.631975459517294)(0.398296998656115,0.630630630630631)(0.397997997997998,0.630267119654751)(0.397145460771659,0.629229229229229)(0.396596596596597,0.628563315970285)(0.395991216280848,0.627827827827828)(0.395195195195195,0.626864035800102)(0.394834258187286,0.626426426426426)(0.393793793793794,0.62516926646587)(0.39367457947044,0.625025025025025)(0.392512173085539,0.623623623623624)(0.392392392392392,0.623479733606134)(0.39134703196347,0.622222222222222)(0.390990990990991,0.621795403639106)(0.390179149010671,0.620820820820821)(0.38958958958959,0.620115528801017)(0.389008517109024,0.619419419419419)(0.388188188188188,0.618440096330318)(0.387835129115753,0.618018018018018)(0.386786786786787,0.616769093449328)(0.386658977863312,0.616616616616617)(0.385480056159283,0.615215215215215)(0.385385385385385,0.615103089005479)(0.384298356786262,0.613813813813814)(0.383983983983984,0.61344225627714)(0.383113872501754,0.612412412412412)(0.382582582582583,0.611785796994994)(0.381926596038066,0.611011011011011)(0.381181181181181,0.610133698289861)(0.380736520102192,0.60960960960961)(0.37977977977978,0.608485947274767)(0.379543637375705,0.608208208208208)(0.378378378378378,0.606842531044668)(0.378347940514649,0.606806806806807)(0.377149422149422,0.605405405405405)(0.376976976976977,0.605204492517686)(0.37594807488467,0.604004004004004)(0.375575575575576,0.603570931464231)(0.374743891299169,0.602602602602603)(0.374174174174174,0.601941648492879)(0.373536863945716,0.601201201201201)(0.372772772772773,0.600316630596999)(0.372326985351012,0.5997997997998)(0.371371371371371,0.598695864750141)(0.371114248015551,0.598398398398398)(0.36996996996997,0.597079337905742)(0.3698986444135,0.596996996996997)(0.368680166992589,0.595595595595596)(0.368568568568569,0.595467718005902)(0.367458808173991,0.594194194194194)(0.367167167167167,0.593860728264722)(0.366234560352207,0.592792792792793)(0.365765765765766,0.592257920205549)(0.365007415894949,0.591391391391391)(0.364364364364364,0.590659280669636)(0.363777367143018,0.58998998998999)(0.362962962962963,0.589064796476276)(0.362544406410191,0.588588588588589)(0.361561561561562,0.587474454422504)(0.361308525983097,0.587187187187187)(0.36016016016016,0.585888241282773)(0.360069718121101,0.585785785785786)(0.358827975056178,0.584384384384384)(0.358758758758759,0.584306564737585)(0.3575832889928,0.582982982982983)(0.357357357357357,0.582729522445819)(0.356335652107804,0.581581581581582)(0.355955955955956,0.581156550968275)(0.355085056550279,0.58018018018018)(0.354554554554555,0.579587636954436)(0.353831494441436,0.578778778778779)(0.353153153153153,0.578022767029248)(0.352574957874488,0.577377377377377)(0.351751751751752,0.576461927792792)(0.351315438914524,0.575975975975976)(0.35035035035035,0.574905105819949)(0.350052929598384,0.574574574574575)(0.348948948948949,0.573352287660067)(0.348787421934533,0.573173173173173)(0.347547547547547,0.571803459836621)(0.347518907902936,0.571771771771772)(0.346247379454927,0.57037037037037)(0.346146146146146,0.570259222239071)(0.344972828513086,0.568968968968969)(0.344744744744745,0.56871910293971)(0.343695246971109,0.567567567567568)(0.343343343343343,0.567182914785717)(0.342414626693676,0.566166166166166)(0.341941941941942,0.565650644158497)(0.341130959516323,0.564764764764765)(0.340540540540541,0.56412227741146)(0.339844237245313,0.563363363363363)(0.339139139139139,0.562597800869661)(0.338554451657502,0.561961961961962)(0.337737737737738,0.561077200829442)(0.337261594500209,0.560560560560561)(0.336336336336336,0.559560463558064)(0.335965657491081,0.559159159159159)(0.334934934934935,0.558047575293338)(0.334666632317962,0.557757757757758)(0.333533533533534,0.556538522243258)(0.333364510638758,0.556356356356356)(0.332132132132132,0.555033290585622)(0.3320592840813,0.554954954954955)(0.330750944243212,0.553553553553554)(0.330730730730731,0.553531988489462)(0.329439482691772,0.552152152152152)(0.329329329329329,0.552034900871591)(0.328124890963776,0.550750750750751)(0.327927927927928,0.550541573958535)(0.326807160565398,0.549349349349349)(0.326526526526527,0.549051993763652)(0.325486282972056,0.547947947947948)(0.325125125125125,0.547566146267763)(0.324162249628269,0.546546546546547)(0.323723723723724,0.546084017418755)(0.322835051947516,0.545145145145145)(0.322322322322322,0.544605593131181)(0.321504681312099,0.543743743743744)(0.320920920920921,0.54313085928585)(0.320171129072998,0.542342342342342)(0.31951951951952,0.541659801729424)(0.31883438654973,0.540940940940941)(0.318118118118118,0.540192406274004)(0.317494445030206,0.53953953953954)(0.316716716716717,0.538728658696712)(0.316151295770585,0.538138138138138)(0.315315315315315,0.537268544739273)(0.314804929995133,0.536736736736737)(0.313913913913914,0.535812050107591)(0.313455338896074,0.535335335335335)(0.312512512512513,0.534359160471323)(0.312102513633446,0.533933933933934)(0.311111111111111,0.532909861463446)(0.31074644533495,0.532532532532533)(0.30970970970971,0.531464138679821)(0.309387125095807,0.531131131131131)(0.308308308308308,0.530021977678755)(0.308024543978608,0.52972972972973)(0.306906906906907,0.528583363980562)(0.30665869301316,0.528328328328328)(0.305505505505505,0.527148283067106)(0.305289563196342,0.526926926926927)(0.304104104104104,0.525716720381358)(0.303917145491949,0.525525525525526)(0.302702702702703,0.524288661326938)(0.302541430830541,0.524124124124124)(0.301301301301301,0.522864091267653)(0.301162410109294,0.522722722722723)(0.2998998998999,0.521442995527035)(0.299780074191839,0.521321321321321)(0.298498498498498,0.520025359387875)(0.298394413908113,0.51991991991992)(0.297097097097097,0.518611168091743)(0.297005420054201,0.518518518518518)(0.295695695695696,0.517200406838518)(0.295613083392181,0.517117117117117)(0.294294294294294,0.515793060785902)(0.294217394649966,0.515715715715716)(0.292892892892893,0.514389115048935)(0.292818344521147,0.514314314314314)(0.291491491491492,0.512988554699506)(0.291415923664832,0.512912912912913)(0.29009009009009,0.511591364765854)(0.290010122705487,0.511511511511511)(0.288688688688689,0.510197530232069)(0.288600932232776,0.51011011011011)(0.287287287287287,0.50880703603759)(0.2871883428014,0.508708708708709)(0.285885885885886,0.50741986707669)(0.285772344930932,0.507307307307307)(0.284484484484484,0.506036008197965)(0.284352929105655,0.505905905905906)(0.283083083083083,0.504655444203813)(0.282930085774397,0.504504504504504)(0.281681681681682,0.503278159849911)(0.281503805350369,0.503103103103103)(0.28028028028028,0.501904139844682)(0.280074078210993,0.501701701701702)(0.278878878878879,0.500533368848764)(0.27864089469774,0.5003003003003)(0.277477477477477,0.499165831474466)(0.277204245115959,0.498898898898899)(0.276076076076076,0.497801512285226)(0.275764119734708,0.497497497497497)(0.274674674674675,0.49644039579506)(0.274320508786587,0.496096096096096)(0.273273273273273,0.495082466468004)(0.272873402467563,0.494694694694695)(0.271871871871872,0.493727708717553)(0.271422790936801,0.493293293293293)(0.27047047047047,0.492376106906099)(0.26996866431649,0.491891891891892)(0.269069069069069,0.491027645344349)(0.268511012691671,0.49049049049049)(0.267667667667668,0.489682308290756)(0.267049826110057,0.489089089089089)(0.266266266266266,0.488340079950929)(0.265585094581865,0.487687687687688)(0.264864864864865,0.487000944477049)(0.264116808079631,0.486286286286286)(0.263463463463463,0.485664885967265)(0.26264495653804,0.484884884884885)(0.262062062062062,0.484331888465102)(0.26116952985374,0.483483483483483)(0.260660660660661,0.483001935958846)(0.259690517885169,0.482082082082082)(0.259259259259259,0.481675012380937)(0.258207910452367,0.480680680680681)(0.257857857857858,0.480351101607342)(0.256721697336801,0.479279279279279)(0.256456456456456,0.479030187456934)(0.255231868281177,0.477877877877878)(0.255055055055055,0.477712253690859)(0.25373841298926,0.476476476476476)(0.253653653653654,0.476397284011897)(0.252252252252252,0.475085327804499)(0.252241321125686,0.475075075075075)(0.250850850850851,0.473776834601353)(0.250740582315776,0.473673673673674)(0.249449449449449,0.472471278248822)(0.249236186145351,0.472272272272272)(0.248048048048048,0.47116864227881)(0.247728122160544,0.470870870870871)(0.246646646646647,0.46986891016222)(0.246216379867606,0.469469469469469)(0.245245245245245,0.468572065308273)(0.244700948732723,0.468068068068068)(0.243843843843844,0.46727809106383)(0.243181818181818,0.466666666666667)(0.242442442442442,0.46598697071271)(0.241658977600363,0.465265265265265)(0.241041041041041,0.464698687474989)(0.240132416333182,0.463863863863864)(0.23963963963964,0.463413224506302)(0.238602123684259,0.462462462462462)(0.238238238238238,0.462130564897134)(0.237068088916541,0.461061061061061)(0.236836836836837,0.460850691672103)(0.235530301251739,0.45965965965966)(0.235435435435435,0.459573587789236)(0.234034034034034,0.45829950912694)(0.233988749870133,0.458258258258258)(0.232632632632633,0.457028760210888)(0.232443423910375,0.456856856856857)(0.231231231231231,0.455760752015203)(0.230894312469278,0.455455455455455)(0.22982982982983,0.454495467301743)(0.229341404601628,0.454054054054054)(0.228428428428428,0.453232888762767)(0.227784689319971,0.452652652652653)(0.227027027027027,0.451972999020176)(0.226224155594414,0.451251251251251)(0.225625625625626,0.450715780624741)(0.224659792352419,0.44984984984985)(0.224224224224224,0.449461216055319)(0.223091588478596,0.448448448448448)(0.222822822822823,0.448209287718068)(0.221519532814497,0.447047047047047)(0.221421421421421,0.446959977945646)(0.22002002002002,0.445713730801621)(0.219943614158404,0.445645645645646)(0.218618618618619,0.444470683195457)(0.218363821265124,0.444244244244244)(0.217217217217217,0.443230224366648)(0.216780142845774,0.442842842842843)(0.215815815815816,0.441992336430359)(0.215192567567568,0.441441441441441)(0.214414414414414,0.44075700142494)(0.213601084053608,0.44004004004004)(0.213013013013013,0.439524201311073)(0.212005680882664,0.438638638638639)(0.211611611611612,0.438293917970928)(0.210406346588963,0.437237237237237)(0.21021021021021,0.437066133207298)(0.208808808808809,0.435840863524729)(0.208803069661965,0.435835835835836)(0.207407407407407,0.434619268559033)(0.207195838546153,0.434434434434434)(0.206006006006006,0.433400141395775)(0.205584641640803,0.433033033033033)(0.204604604604605,0.432183463602083)(0.203969467299771,0.431631631631632)(0.203203203203203,0.430969216662105)(0.202350303831267,0.43023023023023)(0.201801801801802,0.429757381976105)(0.200727139497631,0.428828828828829)(0.2004004004004,0.428547940859535)(0.19909996251511,0.427427427427427)(0.198998998998999,0.427340874542106)(0.197597597597598,0.426136947247108)(0.197468761053627,0.426026026026026)(0.196196196196196,0.424935995429513)(0.195833523236559,0.424624624624625)(0.194794794794795,0.423737386563015)(0.194194237140502,0.423223223223223)(0.193393393393393,0.422541101621909)(0.192550890795047,0.421821821821822)(0.191991991991992,0.42134712149084)(0.190903472182542,0.42042042042042)(0.190590590590591,0.420155426963819)(0.189251969237861,0.419019019019019)(0.189189189189189,0.418965998743221)(0.187787787787788,0.417779984334919)(0.18759636984817,0.417617617617618)(0.186386386386386,0.416596605528368)(0.185936661852692,0.416216216216216)(0.184984984984985,0.415415460191952)(0.184272833042467,0.414814814814815)(0.183583583583584,0.414236528754315)(0.182604871160112,0.413413413413413)(0.182182182182182,0.413059791548275)(0.180932763899586,0.412012012012012)(0.180780780780781,0.411885228809758)(0.179379379379379,0.410713571970032)(0.179256498905945,0.410610610610611)(0.177977977977978,0.409545004916547)(0.177576063775098,0.409209209209209)(0.176576576576577,0.408378578622881)(0.175891446053562,0.407807807807808)(0.175175175175175,0.407214273034896)(0.17420263323822,0.406406406406406)(0.173773773773774,0.406052067997102)(0.172509612776071,0.405005005005005)(0.172372372372372,0.40489194325154)(0.170970970970971,0.403734851083589)(0.170812372063977,0.403603603603604)(0.16956956956957,0.402580666536021)(0.16911089844842,0.402202202202202)(0.168168168168168,0.401428527646136)(0.167405179225245,0.400800800800801)(0.166766766766767,0.400278413848504)(0.165695201639408,0.399399399399399)(0.165365365365365,0.399130304470481)(0.163980952884719,0.397997997997998)(0.163963963963964,0.397984178731012)(0.162562562562563,0.396841862299667)(0.16226242010359,0.396596596596597)(0.161161161161161,0.395701619379977)(0.160539590386771,0.395195195195195)(0.15975975975976,0.394563324478195)(0.158812450773094,0.393793793793794)(0.158358358358358,0.393426956487244)(0.157080988249213,0.392392392392392)(0.156956956956957,0.392292494186588)(0.155555555555556,0.391161214455963)(0.155345189749335,0.390990990990991)(0.154154154154154,0.390032590670093)(0.153605042154963,0.38958958958959)(0.152752752752753,0.388905836131437)(0.151860532294625,0.388188188188188)(0.151351351351351,0.387780929277677)(0.150111646943609,0.386786786786787)(0.14994994994995,0.386657848427726)(0.148548548548549,0.385537749115118)(0.148358372823691,0.385385385385385)(0.147147147147147,0.384420461200601)(0.146600696602866,0.383983983983984)(0.145745745745746,0.383304961981879)(0.144838604895078,0.382582582582583)(0.144344344344344,0.382191229419466)(0.143072084259938,0.381181181181181)(0.142942942942943,0.38107924134951)(0.141541541541542,0.379970468717754)(0.141301121202456,0.37977977977978)(0.14014014014014,0.378864226650112)(0.139525702172761,0.378378378378378)(0.138738738738739,0.377759690857029)(0.137745813565819,0.376976976976977)(0.137337337337337,0.376656838798718)(0.135961441721157,0.375575575575576)(0.135935935935936,0.37555564780513)(0.134534534534535,0.3744583507228)(0.134172572922573,0.374174174174174)(0.133133133133133,0.373362857360072)(0.13237919339786,0.372772772772773)(0.131731731731732,0.372268985886702)(0.130581289318516,0.371371371371371)(0.13033033033033,0.371176713238193)(0.128928928928929,0.370086954423498)(0.128778846799452,0.36996996996997)(0.127527527527528,0.369000346215583)(0.12697185189871,0.368568568568569)(0.126126126126126,0.367915296921903)(0.125160290617166,0.367167167167167)(0.124724724724725,0.36683178306888)(0.123344148898239,0.365765765765766)(0.123323323323323,0.365749781041523)(0.121921921921922,0.364671767051157)(0.121523412627595,0.364364364364364)(0.120520520520521,0.363595378430297)(0.11969806763285,0.362962962962963)(0.119119119119119,0.362520460677057)(0.117868099683274,0.361561561561562)(0.117717717717718,0.361446989746956)(0.116316316316316,0.360376721492131)(0.116033494489485,0.36016016016016)(0.114914914914915,0.359308828806745)(0.114194237703152,0.358758758758759)(0.113513513513513,0.358242341180591)(0.112350314916687,0.357357357357357)(0.112112112112112,0.357177234123555)(0.110710710710711,0.356114802801653)(0.11050171166294,0.355955955955956)(0.109309309309309,0.355055237948924)(0.108648413414893,0.354554554554555)(0.107907907907908,0.35399701106306)(0.106790405585346,0.353153153153153)(0.106506506506507,0.352940097191437)(0.105105105105105,0.35188559550265)(0.104927673526607,0.351751751751752)(0.103703703703704,0.350834186872833)(0.10306020253018,0.35035035035035)(0.102302302302302,0.349784047782648)(0.101187977826446,0.348948948948949)(0.100900900900901,0.348735152799343)(0.0994994994994995,0.347688674980638)(0.0993109845843466,0.347547547547548)(0.0980980980980981,0.346645247308744)(0.097429207911064,0.346146146146146)(0.0966966966966967,0.345603019361137)(0.0955426328516993,0.344744744744745)(0.0952952952952953,0.344561965206513)(0.0938938938938939,0.343523607066202)(0.0936512443889494,0.343343343343343)(0.0924924924924925,0.342487981276441)(0.0917550274427791,0.341941941941942)(0.0910910910910911,0.341453483951751)(0.0898539668700959,0.340540540540541)(0.0896896896896897,0.340420088643017)(0.0882882882882883,0.339389947595921)(0.0879480474644176,0.339139139139139)(0.0868868868868869,0.338361940638467)(0.0860372539555419,0.337737737737738)(0.0854854854854855,0.337334989384597)(0.0841215710092115,0.336336336336336)(0.0840840840840841,0.336309066847235)(0.0826826826826827,0.335287241950423)(0.082200983226778,0.334934934934935)(0.0812812812812813,0.334266666630054)(0.0802754751448642,0.333533533533534)(0.0798798798798799,0.333247072688307)(0.0784784784784785,0.332229293128576)(0.0783450312350222,0.332132132132132)(0.0770770770770771,0.331215024568146)(0.0764096359033924,0.330730730730731)(0.0756756756756757,0.330201689364267)(0.074469273490358,0.329329329329329)(0.0742742742742742,0.329189259586407)(0.0728728728728729,0.328179965861404)(0.072523928270197,0.327927927927928)(0.0714714714714715,0.327172818433294)(0.0705735844507351,0.326526526526527)(0.0700700700700701,0.32616652731083)(0.0686686686686687,0.325161391592302)(0.0686182261729928,0.325125125125125)(0.0672672672672673,0.324160359838834)(0.0666578375108321,0.323723723723724)(0.0658658658658659,0.323160134536378)(0.0646924024706008,0.322322322322322)(0.0644644644644645,0.322160686746968)(0.0630630630630631,0.321164211852325)(0.0627219049907745,0.320920920920921)(0.0616616616616617,0.320169978338423)(0.0607463289415952,0.31951951951952)(0.0602602602602603,0.31917647130558)(0.0588588588588589,0.318184271013599)(0.0587656581247103,0.318118118118118)(0.0574574574574575,0.31719595402269)(0.0567798762728062,0.316716716716717)(0.0560560560560561,0.316208311692085)(0.0547889670492411,0.315315315315315)(0.0546546546546546,0.3152213140071)(0.0532532532532533,0.314237955061794)(0.0527929140476756,0.313913913913914)(0.0518518518518519,0.313256100082519)(0.0507917007917008,0.312512512512513)(0.0504504504504504,0.312274836664779)(0.049049049049049,0.311295873029179)(0.0487853107344632,0.311111111111111)(0.0476476476476476,0.310319726711939)(0.0467737272582886,0.30970970970971)(0.0462462462462462,0.309344118023976)(0.0448448448448448,0.308369597530314)(0.0447569336743017,0.308308308308308)(0.0434434434434434,0.307399079804015)(0.0427349132220455,0.306906906906907)(0.042042042042042,0.306429044901451)(0.0407076490690967,0.305505505505505)(0.0406406406406406,0.305459461172372)(0.0392392392392392,0.304494045497678)(0.0386751243106785,0.304104104104104)(0.0378378378378378,0.303529501983217)(0.0366373219692723,0.302702702702703)(0.0364364364364364,0.302565353439984)(0.035035035035035,0.301604507770685)(0.034594224994225,0.301301301301301)(0.0336336336336336,0.300645371746302)(0.0325458162613561,0.2998998998999)(0.0322322322322322,0.2996865735504)(0.0308308308308308,0.29873034835994)(0.0304920785725596,0.298498498498498)(0.0294294294294294,0.297776534377185)(0.0284329946554056,0.297097097097097)(0.028028028028028,0.29682300011119)(0.0266266266266266,0.295871446678419)(0.0263685471627374,0.295695695695696)(0.0252252252252252,0.294922867686742)(0.0242987186722686,0.294294294294294)(0.0238238238238238,0.293974509301585)(0.0224224224224224,0.29302767972851)(0.0222234916861737,0.292892892892893)(0.021021021021021,0.292084247021526)(0.02014284863068,0.291491491491492)(0.0196196196196196,0.291140974781638)(0.0182182182182182,0.290198922011611)(0.0180567718556545,0.29009009009009)(0.0168168168168168,0.289260545171192)(0.0159652436341889,0.288688688688689)(0.0154154154154154,0.288322267597428)(0.014014014014014,0.287385045433771)(0.013868246162181,0.287287287287287)(0.0126126126126126,0.286451632271864)(0.0117657615579149,0.285885885885886)(0.0112112112112112,0.285518256082106)(0.00980980980980981,0.284585919207189)(0.00965777186163728,0.284484484484484)(0.00840840840840841,0.283657375705253)(0.00754425903513129,0.283083083083083)(0.00700700700700701,0.282728805752566)(0.00560560560560561,0.28180140974734)(0.00542520496128728,0.281681681681682)(0.0042042042042042,0.280877639993283)(0.00330059144367203,0.28028028028028)(0.0028028028028028,0.279953779201516)(0.0014014014014014,0.279031380565517)(0.0011704002060921,0.278878878878879)(0,0.278112286688005)(NaN,NaN)};
\addlegendentry{V}
\addplot [
color=black,
solid
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,-1.4)(0,1.4) 
};

\addplot [
color=black,
solid
]
coordinates{
 (-1.4,0)(1.4,0) 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%new terms%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
color=blue,
mark size=2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.9773,0.5947) 
};

\addplot [
color=blue,
mark size=2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.3224,0.5947) 
};

\addplot [
color=blue,
mark size=2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.3224,0.2346) 
};

\addplot [
color=blue,
mark size=2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.2857,0.2346) 
};

\addplot [
color=blue,
mark size=2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.2857,0.5073) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.9773,0.5947)(0.3224,0.5947) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.3224,0.5947)(0.3224,0.2346) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.3224,0.2346)(0.2857,0.2346) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.2857,0.2346)(0.2857,0.5073) 
};

\end{axis}
\end{tikzpicture}


==> allcurves_sq.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.4]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.0014014014014014,0.00636434194478323)(0.00167768702970572,0.00700700700700701)(0.00211093976859743,0.00840840840840841)(0.00240650749737614,0.00980980980980981)(0.00262432869973744,0.0112112112112112)(0.00279286657665036,0.0126126126126126)(0.0028028028028028,0.0127053456601393)(0.00321178399256477,0.014014014014014)(0.003561807392427,0.0154154154154154)(0.00384771339726295,0.0168168168168168)(0.00408675464546622,0.0182182182182182)(0.0042042042042042,0.0189979971553801)(0.00438827821466274,0.0196196196196196)(0.00475896092408127,0.021021021021021)(0.00507772554577981,0.0224224224224224)(0.00535557507759899,0.0238238238238238)(0.00560045450856262,0.0252252252252252)(0.00560560560560561,0.0252564107471157)(0.00597772454925558,0.0266266266266266)(0.00631573626791066,0.028028028028028)(0.00661811189995234,0.0294294294294294)(0.00689063744732026,0.0308308308308308)(0.00700700700700701,0.0314723708897862)(0.00721163097569354,0.0322322322322322)(0.00756222386224481,0.0336336336336336)(0.00788146300915707,0.035035035035035)(0.008173721086634,0.0364364364364364)(0.00840840840840841,0.0376527925166057)(0.00845798155163334,0.0378378378378378)(0.00881739878016154,0.0392392392392392)(0.00914891224228302,0.0406406406406406)(0.00945593181947183,0.042042042042042)(0.00974130049937899,0.0434434434434434)(0.00980980980980981,0.0437942414502144)(0.0100813680934152,0.0448448448448448)(0.0104221894121108,0.0462462462462462)(0.010740644034014,0.0476476476476476)(0.0110390544913118,0.049049049049049)(0.0112112112112112,0.0498983687231039)(0.0113541920298677,0.0504504504504504)(0.0117022927689594,0.0518518518518518)(0.0120298471721895,0.0532532532532533)(0.0123387852316781,0.0546546546546546)(0.0126126126126126,0.0559663043887029)(0.012635907065548,0.0560560560560561)(0.0129898389064951,0.0574574574574575)(0.0133247908022683,0.0588588588588589)(0.0136423902513539,0.0602602602602603)(0.0139440719218675,0.0616616616616617)(0.014014014014014,0.061996226126981)(0.0142852293035717,0.0630630630630631)(0.0146262995762284,0.0644644644644645)(0.0149511372983211,0.0658658658658659)(0.0152609804042427,0.0672672672672673)(0.0154154154154154,0.0679898415452035)(0.0155887366341808,0.0686686686686687)(0.0159349398123056,0.0700700700700701)(0.0162659058924773,0.0714714714714715)(0.0165827131714987,0.0728728728728729)(0.0168168168168168,0.0739476624676678)(0.0169005525987177,0.0742742742742743)(0.0172511133627088,0.0756756756756757)(0.0175873255119106,0.0770770770770771)(0.0179101361865996,0.0784784784784785)(0.0182182182182182,0.0798697875278516)(0.0182208159101378,0.0798798798798799)(0.0185751133048297,0.0812812812812813)(0.0189158586275112,0.0826826826826827)(0.019243890044233,0.0840840840840841)(0.0195599733208358,0.0854854854854855)(0.0196196196196196,0.0857553687207916)(0.0199071584283899,0.0868868868868869)(0.0202518526842851,0.0882882882882883)(0.0205844588882687,0.0896896896896897)(0.0209056629563865,0.0910910910910911)(0.021021021021021,0.0916057903464348)(0.0212474153790083,0.0924924924924925)(0.0215955737924701,0.0938938938938939)(0.0219322154717009,0.0952952952952953)(0.0222579581292183,0.0966966966966967)(0.0224224224224224,0.0974212737739362)(0.0225960133241152,0.0980980980980981)(0.0229472292252529,0.0994994994994995)(0.0232874514775726,0.100900900900901)(0.02361723910758,0.102302302302302)(0.0238238238238238,0.103202025912044)(0.0239530539311241,0.103703703703704)(0.0243069828364279,0.105105105105105)(0.0246503984392764,0.106506506506507)(0.0249838089270676,0.107907907907908)(0.0252252252252252,0.108948272009747)(0.0253186183180177,0.109309309309309)(0.0256749658691532,0.110710710710711)(0.0260212424959397,0.112112112112112)(0.0263579120695962,0.113513513513514)(0.0266266266266266,0.114660250771831)(0.0266927719967614,0.114914914914915)(0.0270512846876125,0.116316316316316)(0.0274001350045628,0.117717717717718)(0.0277397479665486,0.119119119119119)(0.028028028028028,0.120338210723508)(0.0280755684548739,0.120520520520521)(0.028436026407694,0.121921921921922)(0.028787200306344,0.123323323323323)(0.029129480926851,0.124724724724725)(0.0294294294294294,0.125982407473267)(0.0294670517937263,0.126126126126126)(0.0298292630641345,0.127527527527528)(0.0301825414999278,0.128928928928929)(0.0305272475484318,0.13033033033033)(0.0308308308308308,0.131593101630285)(0.0308672587012686,0.131731731731732)(0.0312310547396501,0.133133133133133)(0.0315862447941284,0.134534534534535)(0.0319331623276607,0.135935935935936)(0.0322322322322322,0.137170557204791)(0.0322762199472039,0.137337337337337)(0.0326414519457787,0.138738738738739)(0.0329983828320294,0.14014014014014)(0.0333473219583514,0.141541541541542)(0.0336336336336336,0.142715040368979)(0.0336939615302724,0.142942942942943)(0.0340604974562558,0.144344344344344)(0.0344190172594284,0.145745745745746)(0.0347698086643139,0.147147147147147)(0.035035035035035,0.148226818489993)(0.0351205055685704,0.148548548548549)(0.0354882277344103,0.14994994994995)(0.0358482007307985,0.151351351351351)(0.0362006928099152,0.152752752752753)(0.0364364364364364,0.153706159370322)(0.0365558709976426,0.154154154154154)(0.036924674055754,0.155555555555556)(0.0372859784914712,0.156956956956957)(0.0376400349648706,0.158358358358358)(0.0378378378378378,0.159153330647819)(0.0380000741230937,0.15975975975976)(0.0383698633991102,0.161161161161161)(0.0387323896369714,0.162562562562563)(0.0390878875519614,0.163963963963964)(0.0392392392392392,0.164568599319617)(0.0394531290619053,0.165365365365365)(0.0398238191601181,0.166766766766767)(0.0401874681238579,0.168168168168168)(0.0405442961728094,0.16956956956957)(0.0406406406406406,0.169952231363034)(0.0409150480977634,0.170970970970971)(0.0412865617271009,0.172372372372372)(0.0416512435874714,0.173773773773774)(0.0420093006828103,0.175175175175175)(0.042042042042042,0.175304491432953)(0.0423858419693296,0.176576576576577)(0.0427581089493124,0.177977977977978)(0.0431237420083054,0.179379379379379)(0.0434434434434434,0.180625356354185)(0.0434859252971928,0.180780780780781)(0.0438655201057722,0.182182182182182)(0.0442384765203228,0.183583583583584)(0.0446049862587229,0.184984984984985)(0.0448448448448448,0.185915104463098)(0.0449740532434949,0.186386386386386)(0.0453540908204812,0.187787787787788)(0.0457276782939627,0.189189189189189)(0.0460949965543622,0.190590590590591)(0.0462462462462462,0.191174244193949)(0.0464711246653467,0.191991991991992)(0.0468515614713813,0.193393393393393)(0.0472257265462745,0.194794794794795)(0.047593790829075,0.196196196196196)(0.0476476476476476,0.19640303538343)(0.0479771424771736,0.197597597597598)(0.0483579385943739,0.198998998998999)(0.0487326321939395,0.2004004004004)(0.049049049049049,0.201601400147772)(0.0491048895279213,0.201801801801802)(0.0494921092738581,0.203203203203203)(0.0498732280150216,0.204604604604605)(0.0502484049773914,0.206006006006006)(0.0504504504504504,0.206769562176132)(0.0506286799620133,0.207407407407407)(0.0510160273733664,0.208808808808809)(0.0513974349425045,0.21021021021021)(0.0517730536151022,0.211611611611612)(0.0518518518518519,0.211908132467909)(0.0521614470622655,0.213013013013013)(0.0525488988527295,0.214414414414414)(0.0529305640490457,0.215815815815816)(0.0532532532532533,0.217017047855336)(0.053309874496666,0.217217217217217)(0.0537031909268379,0.218618618618619)(0.0540907255785546,0.22002002002002)(0.0544726195373643,0.221421421421421)(0.0546546546546546,0.222096389816342)(0.054860678300444,0.222822822822823)(0.0552539116441097,0.224224224224224)(0.0556415092330157,0.225625625625626)(0.0560236051982079,0.227027027027027)(0.0560560560560561,0.227146885192369)(0.0564204706645314,0.228428428428428)(0.0568136092938673,0.22982982982983)(0.0572012513360836,0.231231231231231)(0.0574574574574575,0.23216809098927)(0.0575907281389406,0.232632632632633)(0.0579892508278067,0.234034034034034)(0.0583822839483246,0.235435435435435)(0.0587699532646167,0.236836836836837)(0.0588588588588589,0.237160757356057)(0.0591687436776753,0.238238238238238)(0.0595670181002253,0.23963963963964)(0.0599599356729997,0.241041041041041)(0.0602602602602603,0.242124851243802)(0.0603523781334738,0.242442442442442)(0.0607557490906127,0.243843843843844)(0.0611537718547116,0.245245245245245)(0.0615465645274742,0.246646646646647)(0.0616616616616617,0.247060595047648)(0.0619487540071393,0.248048048048048)(0.0623517435737245,0.249449449449449)(0.0627495115201368,0.250850850850851)(0.0630630630630631,0.251968305873475)(0.0631462931342429,0.252252252252252)(0.0635541156040342,0.253653653653654)(0.0639567263936596,0.255055055055055)(0.0643542365752156,0.256456456456456)(0.0644644644644645,0.256848030427936)(0.0647611370144495,0.257857857857858)(0.065168462418895,0.259259259259259)(0.0655706968801459,0.260660660660661)(0.0658658658658659,0.261700100763809)(0.0659730423364064,0.262062062062062)(0.0663849581655192,0.263463463463463)(0.066791793989302,0.264864864864865)(0.0671936544193504,0.266266266266266)(0.0672672672672673,0.266524703147152)(0.0676064385721502,0.267667667667668)(0.0680177566298314,0.269069069069069)(0.0684241098912326,0.27047047047047)(0.0686686686686687,0.271321884804831)(0.0688331159226786,0.271871871871872)(0.0692488007300178,0.273273273273273)(0.0696595324462958,0.274674674674675)(0.070065409735157,0.276076076076076)(0.0700700700700701,0.276092253475872)(0.0704851303173764,0.277477477477477)(0.0709001295386527,0.278878878878879)(0.0713102856507006,0.28028028028028)(0.0714714714714715,0.280835303799702)(0.0717269383408709,0.281681681681682)(0.0721460974166231,0.283083083083083)(0.0725604256689934,0.284484484484484)(0.0728728728728729,0.285551898138748)(0.0729744074247541,0.285885885885886)(0.0733976218817454,0.287287287287287)(0.0738160187002031,0.288688688688689)(0.0742296897398749,0.29009009009009)(0.0742742742742742,0.290241995580715)(0.0746548789858845,0.291491491491492)(0.0750772437921409,0.292892892892893)(0.0754948955344473,0.294294294294294)(0.0756756756756757,0.2949055581276)(0.0759180356723469,0.295695695695696)(0.0763442707758883,0.297097097097097)(0.0767658063190985,0.298498498498498)(0.0770770770770771,0.299543155397684)(0.0771872503662625,0.2998998998999)(0.0776172608605316,0.301301301301301)(0.0780425860310961,0.302702702702703)(0.0784633115427053,0.304104104104104)(0.0784784784784785,0.304154878911634)(0.0788963671817007,0.305505505505505)(0.0793253904380963,0.306906906906907)(0.0797498277503035,0.308308308308308)(0.0798798798798799,0.308740550441486)(0.0801817353081094,0.30970970970971)(0.0806143676484884,0.311111111111111)(0.0810424284051466,0.312512512512512)(0.0812812812812813,0.313300754788655)(0.0814735037098599,0.313913913913914)(0.0819096585833607,0.315315315315315)(0.0823412568336512,0.316716716716717)(0.0826826826826827,0.317835647074672)(0.0827718041918857,0.318118118118118)(0.0832113974134669,0.31951951951952)(0.0836464495294993,0.320920920920921)(0.0840770394475125,0.322322322322322)(0.0840840840840841,0.322345356888928)(0.0845197119642282,0.323723723723724)(0.0849581365618476,0.325125125125125)(0.0853921139009438,0.326526526526527)(0.0854854854854855,0.326829774994311)(0.0858347240915061,0.327927927927928)(0.086276441954186,0.329329329329329)(0.0867137279906536,0.330730730730731)(0.0868868868868869,0.331289384220558)(0.0871565500306134,0.332132132132132)(0.0876014840363133,0.333533533533534)(0.0880420021055093,0.334934934934935)(0.0882882882882883,0.335724341757112)(0.088485300720792,0.336336336336336)(0.0889333757716634,0.337737737737738)(0.0893770511998039,0.339139139139139)(0.0896896896896897,0.340134805244104)(0.0898210821071725,0.340540540540541)(0.0902722250619977,0.341941941941942)(0.0907189851005536,0.343343343343343)(0.0910910910910911,0.344520932676117)(0.0911639954220427,0.344744744744745)(0.0916181350312978,0.346146146146146)(0.0920679087938933,0.347547547547548)(0.0924924924924925,0.348882882310771)(0.0925141374470821,0.348948948948949)(0.0929712042905153,0.35035035035035)(0.0934239226922301,0.351751751751752)(0.0938723625277753,0.353153153153153)(0.0938938938938939,0.353220740070194)(0.0943315271846889,0.354554554554555)(0.0947871228836679,0.355955955955956)(0.0952384567739053,0.357357357357357)(0.0952952952952953,0.357534693228359)(0.0956991940238016,0.358758758758759)(0.0961576013650794,0.36016016016016)(0.0966117639528679,0.361561561561562)(0.0966966966966967,0.36182497091374)(0.0970742912986265,0.362962962962963)(0.097535446260077,0.364364364364364)(0.0979923737978658,0.365765765765766)(0.0980980980980981,0.366091730853906)(0.0984569018827044,0.367167167167167)(0.0989207420230282,0.368568568568569)(0.0993803723221675,0.36996996996997)(0.0994994994994995,0.370335130659846)(0.0998471052214902,0.371371371371371)(0.100313569630158,0.372772772772773)(0.100775842012088,0.374174174174174)(0.100900900900901,0.374555327761642)(0.101244977509624,0.375575575575576)(0.101714006758693,0.376976976976977)(0.102178862007935,0.378378378378378)(0.102302302302302,0.378752479347833)(0.102650591857196,0.37977977977978)(0.103122127954928,0.381181181181181)(0.103589508273803,0.382582582582583)(0.103703703703704,0.382926742308296)(0.1040640184458,0.383983983983984)(0.104538004791998,0.385385385385385)(0.105007853757009,0.386786786786787)(0.105105105105105,0.387078273180523)(0.105485324675116,0.388188188188188)(0.105961706018116,0.38958958958959)(0.10643396853792,0.390990990990991)(0.106506506506507,0.391207228099129)(0.106914575300678,0.392392392392392)(0.107393297695931,0.393793793793794)(0.107867919970842,0.395195195195195)(0.107907907907908,0.395313762748456)(0.108351832563467,0.396596596596597)(0.108832843333633,0.397997997997998)(0.109309309309309,0.399398030972815)(0.109309787009126,0.399399399399399)(0.109797156311875,0.400800800800801)(0.110280404008375,0.402202202202202)(0.110710710710711,0.403460051445471)(0.110761067997594,0.403603603603604)(0.111250604116571,0.405005005005005)(0.111736038482544,0.406406406406406)(0.112112112112112,0.40750009649225)(0.112220577623338,0.407807807807808)(0.112712231378762,0.409209209209209)(0.113199803313353,0.410610610610611)(0.113513513513514,0.411518320205266)(0.113688368087176,0.412012012012012)(0.11418209143227,0.413413413413413)(0.114671752956206,0.414814814814815)(0.114914914914915,0.415514876017175)(0.115164489652718,0.416216216216216)(0.115660235639856,0.417617617617618)(0.116151939862263,0.419019019019019)(0.116316316316316,0.419489916669526)(0.116648990736079,0.42042042042042)(0.117146713484163,0.421821821821822)(0.117640414570554,0.423223223223223)(0.117717717717718,0.423443594183359)(0.118141917990623,0.424624624624625)(0.118641572653627,0.426026026026026)(0.119119119119119,0.427376011491826)(0.119137737294699,0.427427427427427)(0.119643316387048,0.428828828828829)(0.120144859123678,0.43023023023023)(0.120520520520521,0.431287142817532)(0.120645825916646,0.431631631631632)(0.121153229289104,0.433033033033033)(0.121656617233539,0.434434434434434)(0.121921921921922,0.435177347470491)(0.122162512790964,0.435835835835836)(0.122671698525235,0.437237237237237)(0.1231768897589,0.438638638638639)(0.123323323323323,0.43904677487569)(0.12368783735126,0.44004004004004)(0.124198764456391,0.441441441441441)(0.124705717980719,0.442842842842843)(0.124724724724725,0.442895573606298)(0.125221837654599,0.444244244244244)(0.125734466040254,0.445645645645646)(0.126126126126126,0.446723596145677)(0.126246275786329,0.447047047047047)(0.126764550441424,0.448448448448448)(0.127278840892091,0.44984984984985)(0.127527527527528,0.450531223054141)(0.127796134398589,0.451251251251251)(0.128316011192359,0.452652652652653)(0.128831925342452,0.454054054054054)(0.128928928928929,0.454318649302184)(0.129354812745003,0.455455455455455)(0.129876254182063,0.456856856856857)(0.13033033033033,0.458085865217022)(0.130395402792204,0.458258258258258)(0.130922343137517,0.45965965965966)(0.131445312530344,0.461061061061061)(0.131731731731732,0.46183291877587)(0.131970346508259,0.462462462462462)(0.132498756804473,0.463863863863864)(0.133023218250666,0.465265265265265)(0.133133133133133,0.465560194313987)(0.133554238757749,0.466666666666667)(0.134084083935903,0.468068068068068)(0.134534534534535,0.469267655868159)(0.134611907217292,0.469469469469469)(0.135147107989441,0.470870870870871)(0.135678353726556,0.472272272272272)(0.135935935935936,0.472955350539574)(0.136212436540348,0.473673673673674)(0.136748981718475,0.475075075075075)(0.137281594416785,0.476476476476476)(0.137337337337337,0.476623683864946)(0.137822029780167,0.477877877877878)(0.138359886564534,0.479279279279279)(0.138738738738739,0.480272439480718)(0.13889763901281,0.480680680680681)(0.139440712008473,0.482082082082082)(0.139979848288157,0.483483483483483)(0.14014014014014,0.48390197524037)(0.14052420936967,0.484884884884885)(0.141068507491346,0.486286286286286)(0.141541541541542,0.487512407680676)(0.141610514987221,0.487687687687688)(0.142159947150839,0.489089089089089)(0.142705439721463,0.49049049049049)(0.142942942942943,0.491103652376188)(0.143254301256382,0.491891891891892)(0.143804874470288,0.493293293293293)(0.144344344344344,0.494676197226059)(0.144351701631976,0.494694694694695)(0.144907327776177,0.496096096096096)(0.145459012745827,0.497497497497498)(0.145745745745746,0.498229653866855)(0.146012929235413,0.498898898898899)(0.146569614691982,0.5003003003003)(0.1471223827264,0.501701701701702)(0.147147147147147,0.501764691240843)(0.147683464715433,0.503103103103103)(0.148241181522646,0.504504504504504)(0.148548548548549,0.505280913041381)(0.148800688240481,0.505905905905906)(0.149363326416121,0.507307307307307)(0.149922047184744,0.508708708708709)(0.14994994994995,0.508778923513771)(0.150488940772257,0.51011011011011)(0.151052532117831,0.511511511511511)(0.151351351351351,0.512258357481893)(0.151618146049891,0.512912912912913)(0.152186580677505,0.514314314314314)(0.152751099058745,0.515715715715716)(0.152752752752753,0.515719833454833)(0.153324312365697,0.517117117117117)(0.153893624144605,0.518518518518518)(0.154154154154154,0.519162908573644)(0.154465844868587,0.51991991991992)(0.15503992286836,0.521321321321321)(0.155555555555556,0.522588225520274)(0.155611294097717,0.522722722722723)(0.15619011105457,0.524124124124124)(0.156764992288182,0.525525525525526)(0.156956956956957,0.525995481086593)(0.157344302796996,0.526926926926927)(0.157923874207636,0.528328328328328)(0.158358358358358,0.529385061412871)(0.158502610497072,0.52972972972973)(0.159086844953682,0.531131131131131)(0.159667147722468,0.532532532532533)(0.15975975975976,0.532756982788303)(0.160254015196359,0.533933933933934)(0.160838933106944,0.535335335335335)(0.161161161161161,0.536111249827956)(0.161425493990488,0.536736736736737)(0.162015000051075,0.538138138138138)(0.162562562562563,0.53944823881586)(0.162601388810618,0.53953953953954)(0.163195455959249,0.540940940940941)(0.163785576441803,0.542342342342342)(0.163963963963964,0.542767688449573)(0.16438040669296,0.543743743743744)(0.16497504143453,0.545145145145145)(0.165365365365365,0.546069977968071)(0.165569956603604,0.546546546546547)(0.166169078693116,0.547947947947948)(0.16676426073603,0.549349349349349)(0.166766766766767,0.54935526711217)(0.167367791029605,0.550750750750751)(0.167967414434792,0.552152152152152)(0.168168168168168,0.552623273798101)(0.168571279811866,0.553553553553554)(0.169175317823967,0.554954954954955)(0.16956956956957,0.555874476616736)(0.169779644993498,0.556356356356356)(0.170388070801328,0.557757757757758)(0.170970970970971,0.559108964175698)(0.170992985142872,0.559159159159159)(0.17160577188248,0.560560560560561)(0.172214589626585,0.561961961961962)(0.172372372372372,0.562326528888387)(0.172828518228992,0.563363363363363)(0.173441652179982,0.564764764764765)(0.173773773773774,0.565527527611043)(0.174056405675742,0.566166166166166)(0.174673829139308,0.567567567567568)(0.175175175175175,0.568712088921292)(0.175289528757486,0.568968968968969)(0.175911214994125,0.57037037037037)(0.176528924638571,0.571771771771772)(0.176576576576577,0.571880213163948)(0.177153902962466,0.573173173173173)(0.17777583168203,0.574574574574575)(0.177977977977978,0.575031881589593)(0.178401985015884,0.575975975975976)(0.179028106248165,0.577377377377377)(0.179379379379379,0.578167387861601)(0.179655551903816,0.578778778778779)(0.180285839048141,0.58018018018018)(0.180780780780781,0.581286818790085)(0.180914693177289,0.581581581581582)(0.181549119597268,0.582982982982983)(0.182179547999965,0.584384384384384)(0.182182182182182,0.584390256242788)(0.182818036238003,0.585785785785786)(0.183452561446729,0.587187187187187)(0.183583583583584,0.587477569180012)(0.184092676162339,0.588588588588589)(0.18473127172794,0.58998998998999)(0.184984984984985,0.590549078447675)(0.185373125433599,0.591391391391391)(0.186015764877347,0.592792792792793)(0.186386386386386,0.593604869744842)(0.186659469007656,0.594194194194194)(0.187306125823567,0.595595595595596)(0.187787787787788,0.596645028497697)(0.187951790753601,0.596996996996997)(0.188602438410696,0.598398398398398)(0.189189189189189,0.59966963985777)(0.189250173473877,0.5997997997998)(0.189904785418388,0.601201201201201)(0.190555352732106,0.602602602602603)(0.190590590590591,0.602678728700623)(0.191213248581422,0.604004004004004)(0.191867739364605,0.605405405405405)(0.191991991991992,0.605672349380226)(0.192527908608763,0.606806806806807)(0.193186296509496,0.608208208208208)(0.193393393393393,0.608650688716194)(0.193848845202149,0.60960960960961)(0.19451110385087,0.611011011011011)(0.194794794794795,0.611613830666228)(0.195176137074203,0.612412412412412)(0.195842240085709,0.613813813813814)(0.196196196196196,0.614561858899888)(0.196509861966101,0.615215215215215)(0.197179782941511,0.616616616616617)(0.197597597597598,0.617494856796568)(0.197850096664801,0.618018018018018)(0.19852380919347,0.619419419419419)(0.198998998998999,0.620412907443422)(0.199196917019847,0.620820820820821)(0.19987439468124,0.622222222222222)(0.2004004004004,0.623316093633262)(0.200550397959767,0.623623623623624)(0.201231614325289,0.625025025025025)(0.201801801801802,0.626204497862427)(0.201910613508077,0.626426426426426)(0.202595542142861,0.627827827827828)(0.203203203203203,0.62907820232865)(0.203277636798895,0.629229229229229)(0.203966251263549,0.630630630630631)(0.204604604604605,0.631937288928898)(0.204651540092185,0.632032032032032)(0.205343813944504,0.633433433433433)(0.206006006006006,0.634781839257223)(0.206032394788649,0.634834834834835)(0.206728301585282,0.636236236236236)(0.207407407407407,0.637611934602614)(0.207420271444258,0.637637637637638)(0.208119784742341,0.639039039039039)(0.208808808808809,0.640427655946856)(0.208815239784452,0.64044044044044)(0.209518333143204,0.641841841841842)(0.21021021021021,0.64322908396241)(0.21021736871801,0.643243243243243)(0.210924015700289,0.644644644644645)(0.211611611611612,0.646016299010305)(0.211626726350603,0.646046046046046)(0.212336900524432,0.647447447447447)(0.213013013013013,0.648789381138062)(0.213043379998034,0.648848848848849)(0.21375705493809,0.65025025025025)(0.214414414414414,0.651548410077643)(0.214467396199184,0.651651651651652)(0.215184545488251,0.653053053053053)(0.215815815815816,0.65429346524343)(0.215898840728663,0.654454454454454)(0.216619437959056,0.655855855855856)(0.217217217217217,0.657024625730245)(0.217337778609181,0.657257257257257)(0.218061797384136,0.658658658658659)(0.218618618618619,0.659741970311402)(0.218784274123646,0.66006006006006)(0.219511688058676,0.661461461461461)(0.22002002002002,0.662445577436808)(0.220238390826992,0.662862862862863)(0.220969173551214,0.664264264264264)(0.221421421421421,0.665135525231101)(0.221700191557751,0.665665665665666)(0.222434316715186,0.667067067067067)(0.222822822822823,0.667811891491839)(0.223169738449375,0.668468468468468)(0.223907179700211,0.66986986986987)(0.224224224224224,0.670474753687737)(0.224647092941311,0.671271271271271)(0.225387823963144,0.672672672672673)(0.225625625625626,0.673124188956949)(0.226132315789844,0.674074074074074)(0.226876310278883,0.675475475475475)(0.227027027027027,0.675760274105409)(0.2276254670787,0.676876876876877)(0.228372698750955,0.678278278278278)(0.228428428428428,0.678383085605223)(0.229126606229437,0.67967967967968)(0.22982982982983,0.680992632328553)(0.229877800408313,0.681081081081081)(0.230635792011608,0.682482482482482)(0.231231231231231,0.683588967969817)(0.231391924731267,0.683883883883884)(0.232153082552716,0.685285285285285)(0.232632632632633,0.686172248009304)(0.23291423770657,0.686686686686687)(0.233678535347967,0.688088088088088)(0.234034034034034,0.688742547687909)(0.234444796180088,0.689489489489489)(0.23521220726981,0.690890890890891)(0.235435435435435,0.691299941905681)(0.235983656383262,0.692292292292292)(0.236754154577296,0.693693693693694)(0.236836836836837,0.693844505220489)(0.237530873942291,0.695095095095095)(0.238238238238238,0.696376220726273)(0.238305457440709,0.696496496496496)(0.239086503887141,0.697897897897898)(0.23963963963964,0.698895130030414)(0.23986653944212,0.699299299299299)(0.240650600660357,0.700700700700701)(0.241041041041041,0.701401421331431)(0.241436168558569,0.702102102102102)(0.242223218125715,0.703503503503503)(0.242442442442442,0.703895167927873)(0.243014398049848,0.704904904904905)(0.24380440957669,0.706306306306306)(0.243843843843844,0.706376442770209)(0.244601280612875,0.707707707707708)(0.245245245245245,0.708845119043674)(0.24539648271264,0.709109109109109)(0.246196868389852,0.710510510510511)(0.246646646646647,0.711301407000764)(0.246997938790554,0.711911911911912)(0.247801212976275,0.713313313313313)(0.248048048048048,0.713745431790402)(0.248608229175011,0.714714714714715)(0.249414365428784,0.716116116116116)(0.249449449449449,0.716177265083365)(0.250227404352291,0.717517517517517)(0.250850850850851,0.718596735197722)(0.251039136767481,0.718918918918919)(0.25185551428429,0.72032032032032)(0.252252252252252,0.721004101986909)(0.252673443224577,0.721721721721722)(0.253492608415953,0.723123123123123)(0.253653653653654,0.72339948243491)(0.254316809286919,0.724524524524524)(0.255055055055055,0.725782838980654)(0.255139965679789,0.725925925925926)(0.255969283343746,0.727327327327327)(0.256456456456456,0.728154132955933)(0.256798883162699,0.728728728728729)(0.257630913288104,0.73013013013013)(0.257857857857858,0.730513643229866)(0.258467030463665,0.731531531531532)(0.259259259259259,0.732861385265598)(0.259302363597946,0.732932932932933)(0.260144454457028,0.734334334334334)(0.260660660660661,0.735197184736067)(0.260986474216826,0.735735735735736)(0.261831201540631,0.737137137137137)(0.262062062062062,0.737521400614287)(0.262679980424874,0.738538538538538)(0.263463463463463,0.739834021515168)(0.263528234215761,0.73993993993994)(0.264382927636338,0.741341341341341)(0.264864864864865,0.742134897896411)(0.265238107667489,0.742742742742743)(0.266095360807676,0.744144144144144)(0.266266266266266,0.744424388249136)(0.266957538187454,0.745545545545546)(0.267667667667668,0.746702375805453)(0.267819448030087,0.746946946946947)(0.268686569781871,0.748348348348348)(0.269069069069069,0.748968893600812)(0.269555642004635,0.74974974974975)(0.270425246016953,0.751151151151151)(0.27047047047047,0.751224220372239)(0.271301550376433,0.752552552552552)(0.271871871871872,0.753468056873047)(0.272177843453681,0.753953953953954)(0.273057215793181,0.755355355355355)(0.273273273273273,0.755700773653632)(0.273940904018835,0.756756756756757)(0.274674674674675,0.757922314048125)(0.274824742571585,0.758158158158158)(0.275713832295082,0.759559559559559)(0.276076076076076,0.760132654147094)(0.276605227866194,0.760960960960961)(0.277477477477477,0.762332097687503)(0.277496935177834,0.762362362362362)(0.278395689832216,0.763763763763764)(0.278878878878879,0.764520292651727)(0.279295114914285,0.765165165165165)(0.280196168936279,0.766566566566567)(0.28028028028028,0.766697737770532)(0.281103378607853,0.767967967967968)(0.281681681681682,0.768864116586471)(0.282011154102143,0.769369369369369)(0.28292176587352,0.770770770770771)(0.283083083083083,0.771019769218433)(0.283837484821466,0.772172172172172)(0.284484484484484,0.773164550022202)(0.284753930412465,0.773573573573573)(0.285674043919996,0.774974974974975)(0.285885885885886,0.775298637189823)(0.28659859076711,0.776376376376376)(0.287287287287287,0.777422013711019)(0.28752402496802,0.777777777777778)(0.288453582709772,0.779179179179179)(0.288688688688689,0.779534760683315)(0.289387274927922,0.780580580580581)(0.29009009009009,0.781636925112977)(0.290322015124247,0.781981981981982)(0.291260958114065,0.783383383383383)(0.291491491491492,0.783728555407873)(0.292204112066895,0.784784784784785)(0.292892892892893,0.785809698420512)(0.29314847455824,0.786186186186186)(0.29409674233025,0.787587587587588)(0.294294294294294,0.787880433806768)(0.295049673314117,0.788988988988989)(0.295695695695696,0.789940744580799)(0.296003973354261,0.79039039039039)(0.296961503967401,0.791791791791792)(0.297097097097097,0.791990805079545)(0.297924526250647,0.793193193193193)(0.298498498498498,0.794030471316236)(0.29888907808598,0.794594594594595)(0.299855808128547,0.795995995995996)(0.2998998998999,0.796060075202194)(0.300829234989163,0.797397397397397)(0.301301301301301,0.798079283143261)(0.30180435189556,0.798798798798799)(0.302702702702703,0.800088562145954)(0.30278122853312,0.8002002002002)(0.303764360251551,0.801601601601602)(0.304104104104104,0.802087581389671)(0.304750354569755,0.803003003003003)(0.305505505505505,0.804076670898914)(0.305738269384383,0.804404404404404)(0.306730459443573,0.805805805805806)(0.306906906906907,0.806055764210631)(0.307727642613145,0.807207207207207)(0.308308308308308,0.808024846897574)(0.308726907091442,0.808608608608609)(0.30970970970971,0.809984206938798)(0.309728323264026,0.81001001001001)(0.310736769318651,0.811411411411411)(0.311111111111111,0.811933483736983)(0.311747694095955,0.812812812812813)(0.312512512512513,0.813873100466503)(0.312760931729844,0.814214214214214)(0.313778284835436,0.815615615615616)(0.313913913913914,0.815802971880649)(0.314801179726462,0.817017017017017)(0.315315315315315,0.817723024508738)(0.315826548728319,0.818418418418418)(0.316716716716717,0.819633556337853)(0.316854463008575,0.81981981981982)(0.317887910262593,0.821221221221221)(0.318118118118118,0.821534365041192)(0.318925719763628,0.822622622622623)(0.31951951951952,0.823425591170798)(0.319966236219779,0.824024024024024)(0.320920920920921,0.82530741453652)(0.321009531325604,0.825425425425425)(0.322058987380595,0.826826826826827)(0.322322322322322,0.82717960121315)(0.323112414529117,0.828228228228228)(0.323723723723724,0.829042374295774)(0.324168782469488,0.82962962962963)(0.325125125125125,0.830895861127135)(0.325228163453087,0.831031031031031)(0.326293536873769,0.832432432432432)(0.326526526526527,0.832739861588189)(0.327363285615463,0.833833833833834)(0.327927927927928,0.83457455062606)(0.32843621004923,0.835235235235235)(0.329329329329329,0.836400068446574)(0.32951238301236,0.836636636636637)(0.330593576213145,0.838038038038038)(0.330730730730731,0.838216313650563)(0.331680351575678,0.839439439439439)(0.332132132132132,0.84002328329381)(0.332770538662629,0.840840840840841)(0.333533533533534,0.841821195315263)(0.333864210925605,0.842242242242242)(0.334934934934935,0.843610085451131)(0.334961442069109,0.843643643643644)(0.336065628367342,0.845045045045045)(0.336336336336336,0.845389722021194)(0.337173785582017,0.846446446446447)(0.337737737737738,0.847160387229585)(0.338285665845637,0.847847847847848)(0.339139139139139,0.848922142265648)(0.339401343516436,0.849249249249249)(0.340521129775273,0.850650650650651)(0.340540540540541,0.850675003303085)(0.341647966064312,0.852052052052052)(0.341941941941942,0.852418776537459)(0.342778764565144,0.853453453453453)(0.343343343343343,0.85415374996023)(0.343913600316768,0.854854854854855)(0.344744744744745,0.855879958194149)(0.345052548638874,0.856256256256256)(0.346146146146146,0.857597435699032)(0.346195685136497,0.857657657657658)(0.347345522406612,0.859059059059059)(0.347547547547548,0.85930602385133)(0.348500229538574,0.86046046046046)(0.348948948948949,0.861005908505032)(0.349659291181422,0.861861861861862)(0.35035035035035,0.862697170576113)(0.350822783670197,0.863263263263263)(0.351751751751752,0.864379843924663)(0.351990783641294,0.864664664664665)(0.353153153153153,0.866053962256742)(0.353163368037118,0.866066066066066)(0.354343138907204,0.867467467467467)(0.354554554554555,0.867719361285295)(0.355527705526706,0.868868868868869)(0.355955955955956,0.869376268562085)(0.356717024555252,0.87027027027027)(0.357357357357357,0.871024726848596)(0.357911173713574,0.871671671671672)(0.358758758758759,0.872664769280085)(0.359110231044348,0.873073073073073)(0.36016016016016,0.874296428845771)(0.360314274916869,0.874474474474474)(0.361523830362185,0.875875875875876)(0.361561561561562,0.875919703798506)(0.362740267727962,0.877277277277277)(0.362962962962963,0.877534527163324)(0.3639618613825,0.878678678678679)(0.364364364364364,0.879141071651304)(0.365188690520994,0.88008008008008)(0.365765765765766,0.880739369706637)(0.366420834681154,0.881481481481481)(0.367167167167167,0.88232945363466)(0.367658373747925,0.882882882882883)(0.368568568568569,0.883911355603374)(0.368901387958224,0.884284284284284)(0.36996996996997,0.885485107644918)(0.37014995790569,0.885685685685686)(0.371371371371371,0.88705074165703)(0.371404164545455,0.887087087087087)(0.372665343092266,0.888488488488488)(0.372772772772773,0.888608193962139)(0.373932628907936,0.88988988988989)(0.374174174174174,0.890157568698355)(0.375205724617397,0.891291291291291)(0.375575575575576,0.891698926286418)(0.376484712082217,0.892692692692693)(0.376976976976977,0.893232298116529)(0.377769673541471,0.894094094094094)(0.378378378378378,0.894757715450518)(0.379060691616574,0.895495495495495)(0.37977977977978,0.896275209423123)(0.380357849316128,0.896896896896897)(0.381181181181181,0.897784811043256)(0.381661230040797,0.898298298298298)(0.382582582582583,0.899286551195236)(0.382970917588208,0.8996996996997)(0.383983983983984,0.900780460639987)(0.384286996157866,0.901101101101101)(0.385385385385385,0.902266570016224)(0.385609550356102,0.902502502502502)(0.386786786786787,0.903744909841611)(0.386938665201045,0.903903903903904)(0.388188188188188,0.905215510513889)(0.388274426127612,0.905305305305305)(0.38958958958959,0.906678402311985)(0.389616918992533,0.906706706706707)(0.390966510560389,0.908108108108108)(0.390990990990991,0.90813359472253)(0.392323237503281,0.909509509509509)(0.392392392392392,0.909581121628519)(0.393686876347028,0.910910910910911)(0.393793793793794,0.911021035870662)(0.395057513992112,0.912312312312312)(0.395195195195195,0.912453367270123)(0.396435237777379,0.913713713713714)(0.396596596596597,0.913878145533792)(0.397820135485145,0.915115115115115)(0.397997997997998,0.915295400255272)(0.399212295346348,0.916516516516516)(0.399399399399399,0.916705160915838)(0.400611806045717,0.917917917917918)(0.400800800800801,0.918107456885385)(0.402018756726983,0.919319319319319)(0.402202202202202,0.919502317423349)(0.403433236998114,0.920720720720721)(0.403603603603604,0.920889771679616)(0.404855336936585,0.922122122122122)(0.405005005005005,0.922269848695405)(0.406285147094683,0.923523523523523)(0.406406406406406,0.923642577404136)(0.407722758504843,0.924924924924925)(0.407807807807808,0.925007986632283)(0.40916826268502,0.926326326326326)(0.409209209209209,0.926366105100206)(0.410610610610611,0.927716952504201)(0.410621877383755,0.927727727727728)(0.412012012012012,0.929060527250942)(0.412084121885724,0.929129129129129)(0.413413413413413,0.930396890655343)(0.413554627435115,0.93053053053053)(0.414814814814815,0.93172607102296)(0.415033488374054,0.931931931931932)(0.416216216216216,0.933048096557704)(0.416520799567801,0.933333333333333)(0.417617617617618,0.934362995362563)(0.418016656410438,0.934734734734735)(0.419019019019019,0.935670795440318)(0.419521154830601,0.936136136136136)(0.42042042042042,0.936971524694241)(0.421034391297261,0.937537537537537)(0.421821821821822,0.938265210928778)(0.422556462825534,0.938938938938939)(0.423223223223223,0.93955188185022)(0.424087466982546,0.94034034034034)(0.424624624624625,0.940831565067361)(0.42562750189334,0.941741741741742)(0.426026026026026,0.942104288092138)(0.427176666246822,0.943143143143143)(0.427427427427427,0.943370078340263)(0.428735059301756,0.944544544544545)(0.428828828828829,0.94462896313184)(0.43023023023023,0.945880914614674)(0.430303591553471,0.945945945945946)(0.431631631631632,0.94712593741757)(0.431882703793418,0.947347347347347)(0.433033033033033,0.948364130060807)(0.433471449448967,0.948748748748749)(0.434434434434434,0.949595519496931)(0.43506993110681,0.95015015015015)(0.435835835835836,0.950820132586238)(0.436678251966052,0.951551551551552)(0.437237237237237,0.952037996097317)(0.43829651584462,0.952952952952953)(0.438638638638639,0.953249136707575)(0.439924827185729,0.954354354354354)(0.44004004004004,0.954453581003761)(0.441441441441441,0.955651265741714)(0.441564647939317,0.955755755755756)(0.442842842842843,0.956842215788898)(0.443216121562125,0.957157157157157)(0.444244244244244,0.958026542680724)(0.444878071699817,0.958558558558559)(0.445645645645646,0.959204272658902)(0.446550606457187,0.95995995995996)(0.447047047047047,0.960375431877324)(0.448233834610513,0.961361361361361)(0.448448448448448,0.961540046402518)(0.44984984984985,0.962698086044762)(0.449928733232693,0.962762762762763)(0.451251251251251,0.963849471651696)(0.451637050657169,0.964164164164164)(0.452652652652653,0.964994384214615)(0.453356510835356,0.965565565565566)(0.454054054054054,0.966132849470156)(0.455087226484386,0.966966966966967)(0.455455455455455,0.967264893070098)(0.456829311042306,0.968368368368368)(0.456856856856857,0.968390540581757)(0.458258258258258,0.969509589123955)(0.458586486270815,0.96976976976977)(0.45965965965966,0.97062226699965)(0.460355691044399,0.971171171171171)(0.461061061061061,0.971728619003529)(0.462136736010138,0.972572572572572)(0.462462462462462,0.972828670386454)(0.463863863863864,0.97392240066357)(0.463930471423276,0.973973973973974)(0.465265265265265,0.975009647878126)(0.465740037731652,0.975375375375375)(0.466666666666667,0.976090663773982)(0.467561931748036,0.976776776776777)(0.468068068068068,0.977165473294176)(0.469396274854114,0.978178178178178)(0.469469469469469,0.97823410130115)(0.470870870870871,0.979296319560719)(0.471247332348343,0.97957957957958)(0.472272272272272,0.980352349904509)(0.473112036985704,0.980980980980981)(0.473673673673674,0.981402266935673)(0.474989699284651,0.982382382382382)(0.475075075075075,0.9824460952183)(0.476476476476476,0.983483588941652)(0.476884946691501,0.983783783783784)(0.477877877877878,0.984514979539926)(0.478794500847164,0.985185185185185)(0.479279279279279,0.985540348743281)(0.480680680680681,0.986559696439089)(0.480717951045359,0.986586586586586)(0.482082082082082,0.987572743172762)(0.482660578488311,0.987987987987988)(0.483483483483483,0.988579835253351)(0.48461710307929,0.989389389389389)(0.484884884884885,0.989580996745672)(0.486286286286286,0.990576055414995)(0.486591029176704,0.990790790790791)(0.487687687687688,0.991565050432581)(0.488582272752829,0.992192192192192)(0.489089089089089,0.992548180804068)(0.49049049049049,0.993525407578018)(0.490589068512307,0.993593593593593)(0.491891891891892,0.994496483753636)(0.492616306105884,0.994994994994995)(0.493293293293293,0.995461760648916)(0.494658444691319,0.996396396396396)(0.494694694694695,0.996421261849581)(0.496096096096096,0.997374618675235)(0.496722588002093,0.997797797797798)(0.497497497497497,0.998322217969925)(0.498802494964041,0.999199199199199)(0.498898898898899,0.999264106177682)(0.5003003003003,1.00019993283155)(0.500904637809183,1.0006006006006)(0.501701701701702,1.00113002868434)(0.5030236928428,1.002002002002)(0.503103103103103,1.00205447751267)(0.504504504504504,1.0029728982139)(0.505166117002048,1.0034034034034)(0.505905905905906,1.00388566311623)(0.507307307307307,1.00479283321601)(0.507325958183695,1.0048048048048)(0.508708708708709,1.00569398134493)(0.509510837258641,1.00620620620621)(0.51011011011011,1.00658958616843)(0.511511511511511,1.00747954878314)(0.511714813385994,1.00760760760761)(0.512912912912913,1.00836364344582)(0.513942769087358,1.00900900900901)(0.514314314314314,1.00924225748751)(0.515715715715716,1.01011513113359)(0.516193442943943,1.01041041041041)(0.517117117117117,1.0109823405965)(0.518466051028038,1.01181181181181)(0.518518518518518,1.01184413162189)(0.51991991991992,1.01270003286043)(0.520766103507794,1.01321321321321)(0.521321321321321,1.01355052388938)(0.522722722722723,1.01439544607691)(0.523089163693675,1.01461461461461)(0.524124124124124,1.01523470167689)(0.525437236848801,1.01601601601602)(0.525525525525526,1.01606863957677)(0.526926926926927,1.0168967751226)(0.527814242857931,1.01741741741742)(0.528328328328328,1.01771958055954)(0.52972972972973,1.01853685319775)(0.530217062429149,1.01881881881882)(0.531131131131131,1.01934858965179)(0.532532532532533,1.02015504373116)(0.532646778199075,1.02022022022022)(0.533933933933934,1.02095577425143)(0.535107177452648,1.02162162162162)(0.535335335335335,1.02175132493489)(0.536736736736737,1.02254124064811)(0.537597767706615,1.02302302302302)(0.538138138138138,1.02332588623276)(0.53953953953954,1.02410509404652)(0.540118425969707,1.02442442442442)(0.540940940940941,1.02487889657675)(0.542342342342342,1.02564743858897)(0.542670387784178,1.02582582582583)(0.543743743743744,1.0264104597117)(0.545145145145145,1.02716837737775)(0.545254935824527,1.02722722722723)(0.546546546546547,1.02792067835172)(0.547874278836841,1.02862862862863)(0.547947947947948,1.0286679726678)(0.549349349349349,1.02940965420169)(0.550529813086227,1.03003003003003)(0.550750750750751,1.03014632668387)(0.552152152152152,1.03087748797833)(0.553221670640014,1.03143143143143)(0.553553553553554,1.03160359897712)(0.554954954954955,1.03232427943078)(0.555951324883583,1.03283283283283)(0.556356356356356,1.03303988893827)(0.557757757757758,1.03375012736078)(0.558720308560661,1.03423423423423)(0.559159159159159,1.03445529501902)(0.560560560560561,1.03515512964237)(0.56153021695305,1.03563563563564)(0.561961961961962,1.03584991475151)(0.563363363363363,1.03653938324122)(0.564382711263979,1.03703703703704)(0.564764764764765,1.03722384476748)(0.566166166166166,1.03790298423349)(0.567279522220515,1.03843843843844)(0.567567567567568,1.03857718081692)(0.568968968968969,1.03924602782438)(0.570222453911833,1.03983983983984)(0.57037037037037,1.03991001778639)(0.571771771771772,1.04056860836618)(0.573173173173173,1.04122242980445)(0.573213890149718,1.04124124124124)(0.574574574574575,1.04187081937602)(0.575975975975976,1.04251443344576)(0.576257784878822,1.04264264264264)(0.577377377377377,1.04315275355319)(0.578778778778779,1.04378619490086)(0.579354390690196,1.04404404404404)(0.58018018018018,1.04441450279612)(0.581581581581582,1.04503780556967)(0.582505890704441,1.04544544544545)(0.582982982982983,1.045656158219)(0.584384384384384,1.04626935607758)(0.585714567679879,1.04684684684685)(0.585785785785786,1.04687781016804)(0.587187187187187,1.04748093629152)(0.588588588588589,1.04807936423498)(0.588987924147123,1.04824824824825)(0.58998998998999,1.04867263533573)(0.591391391391391,1.04926103590469)(0.592325159909566,1.04964964964965)(0.592792792792793,1.04984454160715)(0.594194194194194,1.05042294673178)(0.595595595595596,1.05099668271212)(0.5957297859979,1.05105105105105)(0.596996996996997,1.05156518395411)(0.598398398398398,1.05212896677629)(0.599210032001793,1.05245245245245)(0.5997997997998,1.05268783412092)(0.601201201201201,1.05324169452273)(0.602602602602603,1.05379091258136)(0.602764928800706,1.05385385385385)(0.604004004004004,1.0543349514015)(0.605405405405405,1.05487428733589)(0.606404582386001,1.05525525525526)(0.606806806806807,1.05540882221075)(0.608208208208208,1.05593830562124)(0.60960960960961,1.05646317132184)(0.610131607590011,1.05665665665666)(0.611011011011011,1.05698305119348)(0.612412412412412,1.05749810275719)(0.613813813813814,1.05800855043778)(0.613951274292417,1.05805805805806)(0.615215215215215,1.05851387313398)(0.616616616616617,1.0590145438959)(0.61787379895488,1.05945945945946)(0.618018018018018,1.05951056460355)(0.619419419419419,1.06000148629966)(0.620820820820821,1.06048782535183)(0.621906548991562,1.06086086086086)(0.622222222222222,1.06096945884487)(0.623623623623624,1.06144608426293)(0.625025025025025,1.06191813878262)(0.626057278295492,1.06226226226226)(0.626426426426427,1.06238548079517)(0.627827827827828,1.06284785601461)(0.629229229229229,1.06330567130152)(0.630336648046053,1.06366366366366)(0.630630630630631,1.06375881682638)(0.632032032032032,1.06420698607439)(0.633433433433433,1.06465060558696)(0.634756455328062,1.06506506506507)(0.634834834834835,1.0650896489113)(0.636236236236236,1.06552365459855)(0.637637637637638,1.06595311998929)(0.639039039039039,1.06637804782359)(0.639334350323565,1.06646646646647)(0.64044044044044,1.06679803748499)(0.641841841841842,1.06721338863499)(0.643243243243243,1.0676242106132)(0.644084481869482,1.06786786786787)(0.644644644644645,1.06803030647561)(0.646046046046046,1.06843158152818)(0.647447447447447,1.06882833505829)(0.648848848848849,1.06922056907793)(0.649025246240587,1.06926926926927)(0.65025025025025,1.0696078646497)(0.651651651651652,1.06999058544437)(0.653053053053053,1.0703687933509)(0.654185646106108,1.07067067067067)(0.654454454454454,1.07074240005367)(0.655855855855856,1.07111112216202)(0.657257257257257,1.07147533729051)(0.658658658658659,1.07183504673364)(0.659594546447502,1.07207207207207)(0.66006006006006,1.0721901018004)(0.661461461461461,1.07254035586234)(0.662862862862863,1.0728861091454)(0.664264264264264,1.07322736253038)(0.665289111550394,1.07347347347347)(0.665665665665666,1.07356400035178)(0.667067067067067,1.07389582689846)(0.668468468468468,1.07422315746471)(0.66986986986987,1.07454599251979)(0.671271271271271,1.07486433241594)(0.671318454611313,1.07487487487487)(0.672672672672673,1.0751777810619)(0.674074074074074,1.07548672342326)(0.675475475475475,1.07579117327426)(0.676876876876877,1.0760911305575)(0.677755810005516,1.07627627627628)(0.678278278278278,1.07638644912106)(0.67967967967968,1.07667703324505)(0.681081081081081,1.07696312648676)(0.682482482482482,1.07724472838075)(0.683883883883884,1.0775218383441)(0.684685796349217,1.07767767767768)(0.685285285285285,1.0777942985215)(0.686686686686687,1.07806205928601)(0.688088088088088,1.07832532856399)(0.689489489489489,1.07858410536561)(0.690890890890891,1.0788383885831)(0.692241366055879,1.07907907907908)(0.692292292292292,1.07908816454027)(0.693693693693694,1.07933311958961)(0.695095095095095,1.07957358027053)(0.696496496496496,1.07980954506903)(0.697897897897898,1.08004101235255)(0.699299299299299,1.08026798036966)(0.700638057874146,1.08048048048048)(0.700700700700701,1.08049043332184)(0.702102102102102,1.08070809109343)(0.703503503503503,1.08092124731065)(0.704904904904905,1.08112989981567)(0.706306306306306,1.08133404633104)(0.707707707707708,1.08153368445935)(0.709109109109109,1.08172881168291)(0.710235011717978,1.08188188188188)(0.710510510510511,1.08191937156558)(0.711911911911912,1.08210520088706)(0.713313313313313,1.08228651523684)(0.714714714714715,1.08246331168942)(0.716116116116116,1.08263558719797)(0.717517517517517,1.08280333859408)(0.718918918918919,1.0829665625873)(0.72032032032032,1.08312525576476)(0.721721721721722,1.08327941459083)(0.721758040649473,1.08328328328328)(0.723123123123123,1.08342881944878)(0.724524524524524,1.08357368165863)(0.725925925925926,1.08371400310415)(0.727327327327327,1.08384977983788)(0.728728728728729,1.08398100778829)(0.73013013013013,1.08410768275936)(0.731531531531532,1.08422980043013)(0.732932932932933,1.08434735635422)(0.734334334334334,1.08446034595939)(0.735735735735736,1.08456876454703)(0.737137137137137,1.08467260729171)(0.737308002457656,1.08468468468468)(0.738538538538538,1.08477173457284)(0.73993993993994,1.08486626320895)(0.741341341341341,1.08495620665883)(0.742742742742743,1.08504155967745)(0.744144144144144,1.08512231689136)(0.745545545545546,1.08519847279809)(0.746946946946947,1.08527002176566)(0.748348348348348,1.085336958032)(0.74974974974975,1.08539927570439)(0.751151151151151,1.0854569687589)(0.752552552552552,1.08551003103978)(0.753953953953954,1.08555845625889)(0.755355355355355,1.08560223799509)(0.756756756756757,1.08564136969362)(0.758158158158158,1.08567584466547)(0.75955955955956,1.08570565608674)(0.760960960960961,1.08573079699804)(0.762362362362362,1.08575126030375)(0.763763763763764,1.08576703877143)(0.765165165165165,1.0857781250311)(0.766566566566567,1.08578451157454)(0.767967967967968,1.08578619075461)(0.769369369369369,1.08578315478454)(0.770770770770771,1.0857753957372)(0.772172172172172,1.08576290554434)(0.773573573573573,1.08574567599586)(0.774974974974975,1.08572369873907)(0.776376376376376,1.08569696527788)(0.777777777777778,1.08566546697204)(0.779179179179179,1.08562919503635)(0.780580580580581,1.08558814053982)(0.781981981981982,1.08554229440487)(0.783383383383383,1.08549164740651)(0.784784784784785,1.08543619017147)(0.786186186186186,1.08537591317734)(0.787587587587588,1.08531080675174)(0.788988988988989,1.08524086107136)(0.79039039039039,1.08516606616114)(0.791791791791792,1.0850864118933)(0.793193193193193,1.08500188798646)(0.794594594594595,1.08491248400466)(0.795995995995996,1.08481818935645)(0.797397397397397,1.08471899329387)(0.797859972423694,1.08468468468468)(0.798798798798799,1.08461475548404)(0.8002002002002,1.08450552015664)(0.801601601601602,1.08439133929516)(0.803003003003003,1.08427220136878)(0.804404404404404,1.0841480946835)(0.805805805805806,1.08401900738111)(0.807207207207207,1.08388492743805)(0.808608608608609,1.08374584266435)(0.81001001001001,1.08360174070249)(0.811411411411411,1.08345260902628)(0.812812812812813,1.08329843493965)(0.812946459651247,1.08328328328328)(0.814214214214214,1.08313892424427)(0.815615615615616,1.08297430323315)(0.817017017017017,1.08280458799009)(0.818418418418418,1.08262976495989)(0.81981981981982,1.08244982040961)(0.821221221221221,1.08226474042726)(0.822622622622623,1.08207451092052)(0.824004246233622,1.08188188188188)(0.824024024024024,1.08187911202511)(0.825425425425425,1.08167813311752)(0.826826826826827,1.08147194731653)(0.828228228228228,1.08126053961136)(0.82962962962963,1.08104389480202)(0.831031031031031,1.08082199749789)(0.832432432432432,1.08059483211623)(0.833122712839353,1.08048048048048)(0.833833833833834,1.08036213549193)(0.835235235235235,1.0801238852771)(0.836636636636637,1.07988030364736)(0.838038038038038,1.07963137403511)(0.839439439439439,1.07937707967068)(0.840840840840841,1.07911740358076)(0.841043891009366,1.07907907907908)(0.842242242242242,1.07885183857932)(0.843643643643644,1.07858075825692)(0.845045045045045,1.07830422727639)(0.846446446446446,1.07802222761448)(0.847847847847848,1.07773474103328)(0.848121343330283,1.07767767767768)(0.849249249249249,1.07744122525998)(0.850650650650651,1.07714204149317)(0.852052052052052,1.07683729677207)(0.853453453453453,1.07652697174714)(0.854566091736319,1.07627627627628)(0.854854854854855,1.07621089865444)(0.856256256256256,1.07588861987963)(0.857657657657658,1.07556068227913)(0.859059059059059,1.07522706533539)(0.86046046046046,1.07488774829321)(0.860512876879823,1.07487487487487)(0.861861861861862,1.07454193468906)(0.863263263263263,1.07419032855826)(0.864664664664665,1.07383293808231)(0.866051702249529,1.07347347347347)(0.866066066066066,1.0734697323857)(0.867467467467467,1.07309982522751)(0.868868868868869,1.07272404546832)(0.87027027027027,1.0723423700678)(0.871248344916766,1.07207207207207)(0.871671671671672,1.07195449007984)(0.873073073073073,1.07155998958564)(0.874474474474474,1.07115949990661)(0.875875875875876,1.07075299663782)(0.876156129037702,1.07067067067067)(0.877277277277277,1.07033963192564)(0.878678678678679,1.06991997568567)(0.88008008008008,1.06949420671432)(0.880810861835759,1.06926926926927)(0.881481481481481,1.06906177320515)(0.882882882882883,1.06862258068564)(0.884284284284284,1.0681771715784)(0.885244813031753,1.06786786786787)(0.885685685685686,1.06772515001574)(0.887087087087087,1.06726603315596)(0.888488488488488,1.06680059090386)(0.889481740519099,1.06646646646647)(0.88988988988989,1.06632843123617)(0.891291291291291,1.06584898266523)(0.892692692692693,1.06536309470001)(0.893541892026082,1.06506506506507)(0.894094094094094,1.0648702141884)(0.895495495495495,1.06437000619025)(0.896896896896897,1.06386323933243)(0.897442631803151,1.06366366366366)(0.898298298298298,1.06334902051592)(0.8996996996997,1.06282760392192)(0.901101101101101,1.06229950325514)(0.901198937659901,1.06226226226226)(0.902502502502502,1.06176329176097)(0.903903903903904,1.06122019476406)(0.904820521720689,1.06086086086086)(0.905305305305305,1.0606697400937)(0.906706706706707,1.06011138461499)(0.908108108108108,1.05954611149893)(0.908320831226237,1.05945945945946)(0.909509509509509,1.058972475729)(0.910910910910911,1.05839156581408)(0.911706791388247,1.05805805805806)(0.912312312312312,1.05780284518213)(0.913713713713714,1.05720601171431)(0.914988647699052,1.05665665665666)(0.915115115115115,1.05660184292429)(0.916516516516516,1.05598878792)(0.917917917917918,1.05536844589508)(0.918171240257228,1.05525525525526)(0.919319319319319,1.05473920414425)(0.920720720720721,1.05410221111038)(0.921261768107255,1.05385385385385)(0.922122122122122,1.05345653961815)(0.923523523523523,1.05280256902946)(0.924266230924868,1.05245245245245)(0.924924924924925,1.0521400415237)(0.926326326326326,1.05146875374207)(0.927189425742862,1.05105105105105)(0.927727727727728,1.05078892332735)(0.929129129129129,1.05009996499018)(0.930035762670623,1.04964964964965)(0.93053053053053,1.04940236300691)(0.931931931931932,1.04869536635626)(0.932809303232706,1.04824824824825)(0.933333333333333,1.04797950116364)(0.934734734734735,1.04725408333405)(0.935513794236833,1.04684684684685)(0.936136136136136,1.04651943901099)(0.937537537537537,1.0457752012728)(0.938152697767866,1.04544544544545)(0.938938938938939,1.0450212362303)(0.94034034034034,1.04425776318529)(0.940729217815121,1.04404404404404)(0.941741741741742,1.04348390868324)(0.943143143143143,1.04270076740893)(0.943246323965775,1.04264264264264)(0.944544544544545,1.04190642596966)(0.945705680914454,1.04124124124124)(0.945945945945946,1.04110266994367)(0.947347347347347,1.04028770881858)(0.948110295200509,1.03983983983984)(0.948748748748749,1.03946248615634)(0.95015015015015,1.03862662629883)(0.950463057662584,1.03843843843844)(0.951551551551551,1.03777925660077)(0.952765412243834,1.03703703703704)(0.952952952952953,1.03692156057525)(0.954354354354354,1.03605176018868)(0.955018781906673,1.03563563563564)(0.955755755755756,1.03517079466817)(0.957157157157157,1.03427871580071)(0.957226508375924,1.03423423423423)(0.958558558558559,1.03337370329538)(0.959388143104238,1.03283283283283)(0.95995995995996,1.03245730474246)(0.961361361361361,1.03152890007085)(0.961507365198445,1.03143143143143)(0.962762762762763,1.03058716395028)(0.963583847068469,1.03003003003003)(0.964164164164164,1.02963332308135)(0.965565565565566,1.02866696303475)(0.965620749956977,1.02862862862863)(0.966966966966967,1.02768637563712)(0.967617298819606,1.02722722722723)(0.968368368368368,1.02669289146584)(0.969576717309437,1.02582582582583)(0.96976976976977,1.02568622507353)(0.971171171171171,1.02466504406263)(0.971498765137382,1.02442442442442)(0.972572572572572,1.02362950154045)(0.973385011943674,1.02302302302302)(0.973973973973974,1.02257986999065)(0.975237031147586,1.02162162162162)(0.975375375375375,1.02151581875537)(0.976776776776777,1.02043603143081)(0.977054697551452,1.02022022022022)(0.978178178178178,1.01934068333645)(0.978839439743451,1.01881881881882)(0.97957957957958,1.01822987340706)(0.980592504355079,1.01741741741742)(0.980980980980981,1.01710321719444)(0.982314627962635,1.01601601601602)(0.982382382382382,1.01596031428696)(0.983783783783784,1.01479986038331)(0.984005800821087,1.01461461461461)(0.985185185185185,1.01362209584052)(0.985667324432016,1.01321321321321)(0.986586586586586,1.01242683363915)(0.987300074395403,1.01181181181181)(0.987987987987988,1.01121360571697)(0.988904681531636,1.01041041041041)(0.989389389389389,1.00998192370325)(0.990481754758346,1.00900900900901)(0.990790790790791,1.00873127781384)(0.992031882029543,1.00760760760761)(0.992192192192192,1.0074611356731)(0.993555631226825,1.00620620620621)(0.993593593593593,1.00617094105728)(0.994994994994995,1.00485981925952)(0.995053379640299,1.0048048048048)(0.996396396396396,1.00352737119256)(0.996525796637361,1.0034034034034)(0.997797797797798,1.0021731530999)(0.997973502898988,1.002002002002)(0.999199199199199,1.00079650778594)(0.999396989863637,1.0006006006006)(1.0006006006006,0.999396747159439)(1.00079673294119,0.999199199199199)(1.002002002002,0.99797315040563)(1.00217319215826,0.997797797797798)(1.0034034034034,0.996524962027026)(1.0035268127726,0.996396396396396)(1.0048048048048,0.995051389741599)(1.00485802585825,0.994994994994995)(1.00616714548488,0.993593593593593)(1.00620620620621,0.993551348727097)(1.00745448583675,0.992192192192192)(1.00760760760761,0.99202369921389)(1.00872058459674,0.990790790790791)(1.00900900900901,0.990467844682403)(1.00996582421018,0.989389389389389)(1.01041041041041,0.988882805543174)(1.01119057534185,0.987987987987988)(1.01181181181181,0.987267551046111)(1.01239519732359,0.986586586586586)(1.01321321321321,0.985620995906977)(1.01358003858162,0.985185185185185)(1.01461461461461,0.983941996663262)(1.01474543704471,0.983783783783784)(1.01589141920568,0.982382382382382)(1.01601601601602,0.982228297861047)(1.0170182531828,0.980980980980981)(1.01741741741742,0.980478291976651)(1.0181265706167,0.97957957957958)(1.01881881881882,0.978691676963556)(1.01921667304741,0.978178178178178)(1.02022022022022,0.976867005800044)(1.02028885321223,0.976776776776777)(1.02134275541839,0.975375375375375)(1.02162162162162,0.974999970277878)(1.02237911504297,0.973973973973974)(1.02302302302302,0.973090625541956)(1.02339836151915,0.972572572572572)(1.02440070396123,0.971171171171171)(1.02442442442442,0.971137616772362)(1.02538558506588,0.96976976976977)(1.02582582582583,0.969134837502026)(1.02635410239273,0.968368368368368)(1.02722722722723,0.967084245667104)(1.02730649772073,0.966966966966967)(1.02824217770006,0.965565565565566)(1.02862862862863,0.964978800888057)(1.02916201644489,0.964164164164164)(1.03003003003003,0.962819451018966)(1.03006640953271,0.962762762762763)(1.03095458009725,0.961361361361361)(1.03143143143143,0.960597953415035)(1.03182764968188,0.95995995995996)(1.03268559970095,0.958558558558558)(1.03283283283283,0.958314808361926)(1.03352810495741,0.957157157157157)(1.03423423423423,0.95596314098031)(1.03435618523351,0.955755755755756)(1.03516910084849,0.954354354354354)(1.03563563563564,0.953537604181714)(1.03596772035622,0.952952952952953)(1.0367519123767,0.951551551551552)(1.03703703703704,0.95103433636054)(1.03752175336549,0.95015015015015)(1.03827776642113,0.948748748748749)(1.03843843843844,0.948446485395463)(1.03901948384496,0.947347347347347)(1.03974784391612,0.945945945945946)(1.03983983983984,0.945766295688766)(1.04046206671917,0.944544544544545)(1.04116328192953,0.943143143143143)(1.04124124124124,0.942984953877778)(1.04185061426084,0.941741741741742)(1.04252517562914,0.94034034034034)(1.04264264264264,0.940092401806642)(1.04318619799067,0.938938938938939)(1.0438345801441,0.937537537537537)(1.04404404404404,0.937077108356099)(1.04446985047643,0.936136136136136)(1.04509251232789,0.934734734734735)(1.04544544544545,0.933925789170696)(1.04570256703747,0.933333333333333)(1.04629995242894,0.931931931931932)(1.04684684684685,0.9306230598537)(1.04688530736042,0.93053053053053)(1.04745784567426,0.929129129129129)(1.04801860208817,0.927727727727728)(1.04824824824825,0.927142753068543)(1.04856710377161,0.926326326326326)(1.04910360446277,0.924924924924925)(1.04962857082173,0.923523523523523)(1.04964964964965,0.92346618652424)(1.05014124828265,0.922122122122122)(1.05064252458386,0.920720720720721)(1.05105105105105,0.919552950304276)(1.05113236981528,0.919319319319319)(1.05161033549673,0.917917917917918)(1.05207716643347,0.916516516516516)(1.05245245245245,0.915363261930186)(1.05253279893218,0.915115115115115)(1.05297684394421,0.913713713713714)(1.05340997607559,0.912312312312312)(1.05383225933904,0.910910910910911)(1.05385385385385,0.910837603233192)(1.05424314223205,0.909509509509509)(1.05464329128456,0.908108108108108)(1.0550328023971,0.906706706706707)(1.05525525525526,0.905885156367196)(1.05541149480499,0.905305305305305)(1.05577934720672,0.903903903903904)(1.05613676450924,0.902502502502502)(1.0564838055666,0.901101101101101)(1.05665665665666,0.90038288285604)(1.0568202816692,0.8996996996997)(1.05714625602547,0.898298298298298)(1.05746204716841,0.896896896896897)(1.05776771128504,0.895495495495495)(1.05805805805806,0.894119046129078)(1.05806329629179,0.894094094094094)(1.05834845498384,0.892692692692693)(1.05862367044037,0.891291291291291)(1.05888899632877,0.88988988988989)(1.05914448578676,0.888488488488488)(1.05939019142841,0.887087087087087)(1.05945945945946,0.886676672867867)(1.05962592863889,0.885685685685686)(1.05985190380858,0.884284284284284)(1.06006826655585,0.882882882882883)(1.0602750671675,0.881481481481481)(1.06047235543959,0.88008008008008)(1.0606601806828,0.878678678678679)(1.06083859172783,0.877277277277277)(1.06086086086086,0.877093185792167)(1.06100743655957,0.875875875875876)(1.06116694778029,0.874474474474474)(1.0613172030964,0.873073073073073)(1.06145824921039,0.871671671671672)(1.06159013237419,0.87027027027027)(1.06171289839415,0.868868868868869)(1.06182659263578,0.867467467467467)(1.06193126002857,0.866066066066066)(1.06202694507065,0.864664664664665)(1.06211369183343,0.863263263263263)(1.06219154396618,0.861861861861862)(1.06226054470052,0.86046046046046)(1.06226226226226,0.860420596905509)(1.06232066193612,0.859059059059059)(1.06237202271275,0.857657657657658)(1.06241467102614,0.856256256256256)(1.06244864826369,0.854854854854855)(1.06247399541993,0.853453453453453)(1.06249075310062,0.852052052052052)(1.06249896152684,0.850650650650651)(1.06249866053898,0.849249249249249)(1.06248988960071,0.847847847847848)(1.06247268780292,0.846446446446446)(1.06244709386754,0.845045045045045)(1.06241314615136,0.843643643643644)(1.06237088264983,0.842242242242242)(1.06232034100072,0.840840840840841)(1.06226226226226,0.839456270590721)(1.06226155764432,0.839439439439439)(1.06219449130534,0.838038038038038)(1.0621192487026,0.836636636636636)(1.06203586625786,0.835235235235235)(1.06194438005059,0.833833833833834)(1.06184482582145,0.832432432432432)(1.06173723897575,0.831031031031031)(1.06162165458681,0.82962962962963)(1.0614981073993,0.828228228228228)(1.06136663183259,0.826826826826827)(1.06122726198398,0.825425425425425)(1.0610800316319,0.824024024024024)(1.06092497423914,0.822622622622623)(1.06086086086086,0.82207195923744)(1.06076201129395,0.821221221221221)(1.06059120749866,0.81981981981982)(1.06041266839901,0.818418418418418)(1.06022642637556,0.817017017017017)(1.06003251350645,0.815615615615616)(1.05983096157036,0.814214214214214)(1.05962180204947,0.812812812812813)(1.05945945945946,0.81176394816324)(1.05940500638345,0.811411411411411)(1.05918048009734,0.81001001001001)(1.05894843314014,0.808608608608609)(1.05870889597289,0.807207207207207)(1.05846189877236,0.805805805805806)(1.05820747143388,0.804404404404404)(1.05805805805806,0.803605771253512)(1.05794552305889,0.803003003003003)(1.05767603742259,0.801601601601602)(1.05739920468729,0.8002002002002)(1.05711505377515,0.798798798798799)(1.05682361333836,0.797397397397397)(1.05665665665666,0.796615185798774)(1.0565247732533,0.795995995995996)(1.05621851927432,0.794594594594595)(1.05590505577201,0.793193193193193)(1.05558441046216,0.791791791791792)(1.05525661080165,0.79039039039039)(1.05525525525526,0.790384736290385)(1.05492134010267,0.788988988988989)(1.05457896391046,0.787587587587588)(1.05422951043581,0.786186186186186)(1.05387300623426,0.784784784784785)(1.05385385385385,0.784711172639661)(1.05350912778243,0.783383383383383)(1.0531382279906,0.781981981981982)(1.05276035233396,0.780580580580581)(1.05245245245245,0.779460024407669)(1.05237544911419,0.779179179179179)(1.05198330680477,0.777777777777778)(1.05158426195761,0.776376376376376)(1.05117833963753,0.774974974974975)(1.05105105105105,0.774543763417534)(1.05076528174448,0.773573573573573)(1.05034526635432,0.772172172172172)(1.04991844470544,0.770770770770771)(1.04964964964965,0.769903071692672)(1.04948467931196,0.769369369369369)(1.04904388846217,0.767967967967968)(1.04859636109493,0.766566566566567)(1.04824824824825,0.765493378114012)(1.04814201775193,0.765165165165165)(1.04768064301341,0.763763763763764)(1.04721260005007,0.762362362362362)(1.04684684684685,0.761283349093312)(1.0467378071555,0.760960960960961)(1.04625603663726,0.75955955955956)(1.04576766476194,0.758158158158158)(1.04544544544545,0.757246835816423)(1.04527254956192,0.756756756756757)(1.04477056796053,0.755355355355355)(1.04426205046811,0.753953953953954)(1.04404404404404,0.753361841369584)(1.04374673905789,0.752552552552552)(1.04322472770587,0.751151151151151)(1.04269624454986,0.74974974974975)(1.04264264264264,0.749609725266103)(1.04216086187475,0.748348348348348)(1.04161899878789,0.746946946946947)(1.04124124124124,0.745982339975946)(1.04107056833983,0.745545545545546)(1.04051539648347,0.744144144144144)(1.03995385640705,0.742742742742743)(1.03983983983984,0.742462092718543)(1.03938555161387,0.741341341341341)(1.0388108136874,0.73993993993994)(1.03843843843844,0.739042848584707)(1.03822957739783,0.738538538538538)(1.03764171106791,0.737137137137137)(1.03704757671301,0.735735735735736)(1.03703703703704,0.735711211055202)(1.0364466603939,0.734334334334334)(1.03583950559837,0.732932932932933)(1.03563563563564,0.732468125879119)(1.03522577275793,0.731531531531531)(1.03460566527917,0.73013013013013)(1.03423423423423,0.729300071631077)(1.03397915850128,0.728728728728729)(1.03334616548829,0.727327327327327)(1.03283283283283,0.726202459893484)(1.03270692721535,0.725925925925926)(1.03206111521122,0.724524524524524)(1.03143143143143,0.723171045729837)(1.03140918774309,0.723123123123123)(1.03075062268743,0.721721721721722)(1.03008599886493,0.72032032032032)(1.03003003003003,0.720203712287877)(1.02941479541169,0.718918918918919)(1.02873752044211,0.717517517517517)(1.02862862862863,0.717294782551415)(1.02805374013528,0.716116116116116)(1.02736387831673,0.714714714714715)(1.02722722722723,0.714440209096472)(1.02666756286725,0.713313313313313)(1.02596517790424,0.711911911911912)(1.02582582582583,0.711636916379795)(1.02525636887554,0.710510510510511)(1.02454152388128,0.709109109109109)(1.02442442442442,0.708882036095079)(1.02382026268811,0.707707707707708)(1.02309302018676,0.706306306306306)(1.02302302302302,0.706172889815403)(1.02235934809401,0.704904904904905)(1.02162162162162,0.703507023350514)(1.02161976844347,0.703503503503503)(1.02087372814441,0.702102102102102)(1.02022022022022,0.700884523523225)(1.02012179242927,0.700700700700701)(1.01936350515354,0.699299299299299)(1.01881881881882,0.698301198932193)(1.01859925433914,0.697897897897898)(1.01782878069965,0.696496496496496)(1.01741741741742,0.695754944601339)(1.01705225559714,0.695095095095095)(1.01626965562587,0.693693693693694)(1.01601601601602,0.69324378488859)(1.01548089689097,0.692292292292292)(1.01468623004101,0.690890890890891)(1.01461461461461,0.69076586352975)(1.01388527817278,0.689489489489489)(1.01321321321321,0.68832257494084)(1.01307849167182,0.688088088088088)(1.01226549865997,0.686686686686687)(1.01181181181181,0.68591115016539)(1.01144657311648,0.685285285285285)(1.01062165683588,0.683883883883884)(1.01041041041041,0.683528296806393)(1.00979063243137,0.682482482482482)(1.00900900900901,0.68117374043652)(1.00895380522902,0.681081081081081)(1.00811076720519,0.67967967967968)(1.00760760760761,0.678849846802182)(1.00726189492731,0.678278278278278)(1.00640707429253,0.676876876876877)(1.00620620620621,0.676550507202356)(1.00554619679451,0.675475475475475)(1.0048048048048,0.674277047197666)(1.00467954840753,0.674074074074074)(1.00380680678697,0.672672672672673)(1.0034034034034,0.67203009286966)(1.002928206647,0.671271271271271)(1.00204382012665,0.66986986986987)(1.002002002002,0.669804216804939)(1.0011533077541,0.668468468468468)(1.0006006006006,0.667605069403759)(1.00025705646562,0.667067067067067)(0.99935494604859,0.665665665665666)(0.999199199199199,0.665425815293677)(0.998446835662922,0.664264264264264)(0.997797797797798,0.663269660587886)(0.997533004595466,0.662862862862863)(0.996613284808728,0.661461461461461)(0.996396396396396,0.661133729603525)(0.9956876476132,0.66006006006006)(0.994994994994995,0.659018490626695)(0.994756308005782,0.658658658658659)(0.993819092254703,0.657257257257257)(0.993593593593593,0.656922821444526)(0.9928759993171,0.655855855855856)(0.992192192192192,0.654846549191413)(0.991927222271401,0.654454454454454)(0.990972622834649,0.653053053053053)(0.990790790790791,0.65278829687367)(0.990012145080397,0.651651651651652)(0.989389389389389,0.650749160044873)(0.989046001553811,0.65025025025025)(0.988074129578093,0.648848848848849)(0.987987987987988,0.648725677096665)(0.987096337783193,0.647447447447447)(0.986586586586586,0.64672195282536)(0.986112898581709,0.646046046046046)(0.985185185185185,0.644731806802304)(0.98512381653731,0.644644644644645)(0.984128828860161,0.643243243243243)(0.983783783783784,0.642760837623844)(0.983128164631085,0.641841841841842)(0.982382382382382,0.640803931625489)(0.982121875977352,0.64044044044044)(0.981109868280302,0.639039039039039)(0.980980980980981,0.638861982036705)(0.980092049504805,0.637637637637638)(0.97957957957958,0.63693681500713)(0.979068624748312,0.636236236236236)(0.978178178178178,0.635023990392659)(0.978039598633348,0.634834834834835)(0.977004801511672,0.633433433433433)(0.976776776776777,0.63312694468102)(0.975964310983057,0.632032032032032)(0.975375375375375,0.631243956590256)(0.974918237586428,0.630630630630631)(0.973973973973974,0.629372671070976)(0.973866585978013,0.629229229229229)(0.972809181291061,0.627827827827828)(0.972572572572572,0.627516553018005)(0.971746130780088,0.626426426426426)(0.971171171171171,0.625673335979077)(0.970677520591266,0.625025025025025)(0.96976976976977,0.623841223830556)(0.969603355413884,0.623623623623624)(0.96852352308403,0.622222222222222)(0.968368368368368,0.622022372859455)(0.967438024305574,0.620820820820821)(0.966966966966967,0.620216683177752)(0.966346989112513,0.619419419419419)(0.965565565565566,0.618421539177155)(0.965250422226505,0.618018018018018)(0.964164164164164,0.616636806580293)(0.964148328379189,0.616616616616617)(0.963040504800829,0.615215215215215)(0.962762762762763,0.614866322546983)(0.961927156310016,0.613813813813814)(0.961361361361361,0.61310608763373)(0.960808299489894,0.612412412412412)(0.95995995995996,0.611355748142902)(0.959683939103632,0.611011011011011)(0.958558558558558,0.609615179678642)(0.958554079924282,0.60960960960961)(0.957418533056697,0.608208208208208)(0.957157157157157,0.607887866023195)(0.95627749796859,0.606806806806807)(0.955755755755756,0.606170025447675)(0.955130982772157,0.605405405405405)(0.954354354354354,0.604461478716884)(0.953978992271066,0.604004004004004)(0.952952952952953,0.602762110339855)(0.952821531278749,0.602602602602603)(0.95165852601612,0.601201201201201)(0.951551551551551,0.601073232887932)(0.950489967601593,0.5997997997998)(0.95015015015015,0.599394961267072)(0.949315957427758,0.598398398398398)(0.948748748748749,0.597725425721464)(0.948136500337665,0.596996996996997)(0.947347347347347,0.596064518802257)(0.946951601183995,0.595595595595596)(0.945945945945946,0.594412134521661)(0.945761264829052,0.594194194194194)(0.944565480903769,0.592792792792793)(0.944544544544545,0.592768436968185)(0.943364139249229,0.591391391391391)(0.943143143143143,0.591135337815959)(0.942157379185442,0.58998998998999)(0.941741741741742,0.589510356305658)(0.940945205603101,0.588588588588589)(0.94034034034034,0.587893393592228)(0.939727623402356,0.587187187187187)(0.938938938938939,0.58628435213303)(0.938504637492806,0.585785785785786)(0.937537537537537,0.584683135664613)(0.937276252793479,0.584384384384384)(0.936136136136136,0.583089649179981)(0.936042474232818,0.582982982982983)(0.934803257415586,0.581581581581582)(0.934734734734735,0.581504637511422)(0.933558593235268,0.58018018018018)(0.933333333333333,0.579928235233659)(0.932308554072295,0.578778778778779)(0.931931931931932,0.578359201066536)(0.931053144881799,0.577377377377377)(0.93053053053053,0.576797446135064)(0.929792370628135,0.575975975975976)(0.929129129129129,0.57524288268778)(0.928526236284859,0.574574574574575)(0.927727727727728,0.573695424077195)(0.92725474683471,0.573173173173173)(0.926326326326326,0.572154984740632)(0.925977907269583,0.571771771771772)(0.924924924924925,0.570621480181442)(0.92469572259051,0.57037037037037)(0.923523523523523,0.569094826950588)(0.923408197807636,0.568968968968969)(0.922122122122122,0.5675749426286)(0.922115337940191,0.567567567567568)(0.920817079605526,0.566166166166166)(0.920720720720721,0.56606285683897)(0.919513495331278,0.564764764764765)(0.919319319319319,0.564557384370579)(0.91820459496897,0.563363363363363)(0.917917917917918,0.563058368334247)(0.916890383561942,0.561961961961962)(0.916516516516516,0.561565731320887)(0.91557086616238,0.560560560560561)(0.915115115115115,0.560079396845429)(0.914246047831285,0.559159159159159)(0.913713713713714,0.558599289331199)(0.912915933638439,0.557757757757758)(0.912312312312312,0.557125334094578)(0.911580528662381,0.556356356356356)(0.910910910910911,0.555657457329966)(0.910239837990367,0.554954954954955)(0.909509509509509,0.554195586095021)(0.90889386671834,0.553553553553554)(0.908108108108108,0.552739648296172)(0.907542619950895,0.552152152152152)(0.906706706706707,0.551289572674414)(0.906186102801245,0.550750750750751)(0.905305305305305,0.549845288791359)(0.904824320391183,0.549349349349349)(0.903903903903904,0.548406727015543)(0.903457277851045,0.547947947947948)(0.902502502502502,0.546973818508999)(0.902084980319675,0.546546546546547)(0.901101101101101,0.545546495214061)(0.900707432944381,0.545145145145145)(0.8996996996997,0.544124689840423)(0.899324640880898,0.543743743743744)(0.898298298298298,0.542708335852425)(0.897936609293347,0.542342342342342)(0.896896896896897,0.541297367456576)(0.896543343354193,0.540940940940941)(0.895495495495495,0.5398917195893)(0.895144848244199,0.53953953953954)(0.894094094094094,0.538491327904904)(0.893741129152384,0.538138138138138)(0.892692692692693,0.537096128763762)(0.892332191275979,0.536736736736737)(0.891291291291291,0.53570605922071)(0.890918039820378,0.535335335335335)(0.88988988988989,0.534321057013648)(0.88949867999909,0.533933933933934)(0.888488488488488,0.532941060552343)(0.888074117033693,0.532532532532533)(0.887087087087087,0.531566008907432)(0.886644356153783,0.531131131131131)(0.885685685685686,0.530195841799618)(0.885209402596922,0.52972972972973)(0.884284284284284,0.528830499589052)(0.883769261608585,0.528328328328328)(0.882882882882883,0.527469923264903)(0.88232393844211,0.526926926926927)(0.881481481481481,0.526114054435113)(0.880873438358641,0.525525525525526)(0.88008008008008,0.52476283531632)(0.879417766627071,0.524124124124124)(0.878678678678679,0.52341620872396)(0.877956928523986,0.522722722722723)(0.877277277277277,0.522074118062541)(0.876490929333607,0.521321321321321)(0.875875875875876,0.520736507316078)(0.875019774347729,0.51991991991992)(0.874474474474474,0.519403321038693)(0.873543468865661,0.518518518518518)(0.873073073073073,0.518074504345373)(0.872062018194162,0.517117117117117)(0.871671671671672,0.516750002902884)(0.870575427647376,0.515715715715716)(0.87027027027027,0.515429762920842)(0.869083702546772,0.514314314314314)(0.868868868868869,0.514113731142921)(0.86758684822107,0.512912912912913)(0.867467467467467,0.512801854838218)(0.866084870006179,0.511511511511511)(0.866066066066066,0.511494081792762)(0.864664664664665,0.510191204527569)(0.864577713883601,0.51011011011011)(0.863263263263263,0.508892552646668)(0.863065428375495,0.508708708708709)(0.861861861861862,0.507597891528136)(0.86154803171619,0.507307307307307)(0.86046046046046,0.50630717044535)(0.860025529286603,0.505905905905906)(0.859059059059059,0.505020339157546)(0.858497926474614,0.504504504504504)(0.857657657657658,0.503737347901947)(0.856965228674994,0.503103103103103)(0.856256256256256,0.502458147386025)(0.85542744128932,0.501701701701702)(0.854854854854855,0.501182688779886)(0.8538845697259,0.5003003003003)(0.853453453453453,0.499910923708773)(0.85233661939969,0.498898898898899)(0.852052052052052,0.498642804245691)(0.850783595732213,0.497497497497497)(0.850650650650651,0.497378282904149)(0.849249249249249,0.496117535947809)(0.849225488024296,0.496096096096096)(0.847847847847848,0.494861585023392)(0.847662224255155,0.494694694694695)(0.846446446446446,0.493609128605968)(0.846093900283786,0.493293293293293)(0.845045045045045,0.492360120490171)(0.844520521575556,0.491891891891892)(0.843643643643644,0.491114514884371)(0.842942093602107,0.49049049049049)(0.842242242242242,0.489872266403931)(0.84135862184126,0.489089089089089)(0.840840840840841,0.488633330064567)(0.839770111776924,0.487687687687688)(0.839439439439439,0.487397661275805)(0.838176568898997,0.486286286286286)(0.838038038038038,0.486165215834542)(0.836636636636637,0.484936488415146)(0.836577959038449,0.484884884884885)(0.835235235235235,0.483712207023247)(0.834974230477991,0.483483483483483)(0.833833833833834,0.482491051559257)(0.833365482568151,0.482082082082082)(0.832432432432432,0.481272978957067)(0.831751720841495,0.480680680680681)(0.831031031031031,0.48005794651403)(0.830132950836226,0.479279279279279)(0.82962962962963,0.478845911884954)(0.828509178096072,0.477877877877878)(0.828228228228228,0.477636833076194)(0.826880408170178,0.476476476476476)(0.826826826826827,0.476430668439819)(0.825425425425425,0.475228986962781)(0.82524652606535,0.475075075075075)(0.824024024024024,0.474030652289731)(0.823607618764763,0.473673673673674)(0.822622622622623,0.472835139210292)(0.821963728029854,0.472272272272272)(0.821221221221221,0.471642407099996)(0.820314859451186,0.470870870870871)(0.81981981981982,0.470452415658325)(0.818661018624323,0.469469469469469)(0.818418418418418,0.469265124903266)(0.817017017017017,0.46808062693054)(0.81700220117459,0.468068068068068)(0.815615615615616,0.466900945684055)(0.815338256145409,0.466666666666667)(0.814214214214214,0.465723875658546)(0.813669352833723,0.465265265265265)(0.812812812812813,0.464549377821458)(0.811995496875635,0.463863863863864)(0.811411411411411,0.463377413438301)(0.810316693911779,0.462462462462462)(0.81001001001001,0.462207944067555)(0.808632949587193,0.461061061061061)(0.808608608608609,0.461040931555641)(0.807207207207207,0.459878643522044)(0.806944092823051,0.45965965965966)(0.805805805805806,0.458718978045695)(0.805250286850084,0.458258258258258)(0.804404404404404,0.45756168345272)(0.803551553731509,0.456856856856857)(0.803003003003003,0.456406722455019)(0.801847899151472,0.455455455455455)(0.801601601601602,0.455254058033448)(0.8002002002002,0.45410418287181)(0.800139287874446,0.454054054054054)(0.798798798798799,0.452958705832269)(0.798425597990111,0.452652652652653)(0.797397397397397,0.451815441496628)(0.796707001038285,0.451251251251251)(0.795995995995996,0.450674353659469)(0.794983502741387,0.44984984984985)(0.794594594594595,0.4495354063662)(0.793255108825274,0.448448448448448)(0.793193193193193,0.448398563908559)(0.791791791791792,0.447266113407682)(0.791521643760784,0.447047047047047)(0.79039039039039,0.446136255871266)(0.789783250292343,0.445645645645646)(0.788988988988989,0.4450084217999)(0.788039975811686,0.444244244244244)(0.787587587587588,0.443882576236567)(0.786291826081517,0.442842842842843)(0.786186186186186,0.442758684453442)(0.784784784784785,0.441638812201859)(0.784538641711765,0.441441441441441)(0.783383383383383,0.44052175314436)(0.782780520045852,0.44004004004004)(0.781981981981982,0.439406568334876)(0.781017537916037,0.438638638638639)(0.780580580580581,0.43829322374967)(0.779249701120742,0.437237237237237)(0.779179179179179,0.437181685577764)(0.777777777777778,0.436074469453143)(0.777476813537544,0.435835835835836)(0.776376376376376,0.434969614789395)(0.775699033002172,0.434434434434434)(0.774974974974975,0.433866488735297)(0.773916412765254,0.433033033033033)(0.773573573573573,0.432765058138563)(0.772172172172172,0.431665654767706)(0.772128929606693,0.431631631631632)(0.770770770770771,0.430570804929843)(0.770336385135578,0.43023023023023)(0.769369369369369,0.429477573938664)(0.768539016072879,0.428828828828829)(0.767967967967968,0.428385929268197)(0.766736828283169,0.427427427427427)(0.766566566566567,0.427295838578059)(0.765165165165165,0.426209242193101)(0.7649296694524,0.426026026026026)(0.763763763763764,0.425125587758469)(0.763117586661914,0.424624624624625)(0.762362362362362,0.424043412240348)(0.761300700432122,0.423223223223223)(0.760960960960961,0.422962683881963)(0.75955955955956,0.421884043498836)(0.759478962453827,0.421821821821822)(0.758158158158158,0.420809651844131)(0.757652201521417,0.42042042042042)(0.756756756756757,0.419736633349199)(0.755820652583815,0.419019019019019)(0.755355355355355,0.41866495681028)(0.753984321567846,0.417617617617618)(0.753953953953954,0.417594591183712)(0.752552552552552,0.416528900487131)(0.752142939035806,0.416216216216216)(0.751151151151151,0.415464731305024)(0.750296763616389,0.414814814814815)(0.74974974974975,0.414401800409457)(0.748445821728878,0.413413413413413)(0.748348348348348,0.413340077269372)(0.746946946946947,0.412282480022371)(0.74658987900958,0.412012012012012)(0.745545545545546,0.41122685663946)(0.744729113833406,0.410610610610611)(0.744144144144144,0.410172369326769)(0.742863597945472,0.409209209209209)(0.742742742742743,0.409118988036764)(0.741341341341341,0.408069548238654)(0.740993102692105,0.407807807807808)(0.73993993993994,0.407022171119547)(0.739117784988469,0.406406406406406)(0.738538538538538,0.405975829227806)(0.737237732475386,0.405005005005005)(0.737137137137137,0.40493049297088)(0.735735735735736,0.403889273797369)(0.735352692802443,0.403603603603604)(0.734334334334334,0.402849847169636)(0.733462860309849,0.402202202202202)(0.732932932932933,0.401811356221468)(0.731568309055869,0.400800800800801)(0.731531531531532,0.400773771787262)(0.73013013013013,0.399740835658453)(0.729668733554158,0.399399399399399)(0.728728728728729,0.398709067300246)(0.727764424525066,0.397997997997998)(0.727327327327327,0.397678136291599)(0.725925925925926,0.396648590138091)(0.725855365153699,0.396596596596597)(0.724524524524524,0.395623422512761)(0.723941310680049,0.395195195195195)(0.723123123123123,0.394599023542985)(0.722022563885373,0.393793793793794)(0.721721721721722,0.393575364734331)(0.72032032032032,0.392554219727833)(0.720098980860754,0.392392392392392)(0.718918918918919,0.391536232219903)(0.718170511456758,0.390990990990991)(0.717517517517517,0.390518916890611)(0.716237366190067,0.38958958958959)(0.716116116116116,0.389502245600249)(0.714714714714715,0.388489562480045)(0.714299269387692,0.388188188188188)(0.713313313313313,0.387478471250669)(0.712356424729168,0.386786786786787)(0.711911911911912,0.386467956741346)(0.710510510510511,0.38545881590873)(0.710408851668243,0.385385385385385)(0.709109109109109,0.384453830125347)(0.70845632064061,0.383983983983984)(0.707707707707708,0.383449354133113)(0.706499140934533,0.382582582582583)(0.706306306306306,0.382445360346513)(0.704904904904905,0.381444797169182)(0.704537068339181,0.381181181181181)(0.703503503503503,0.380446242103989)(0.702570226138395,0.37977977977978)(0.702102102102102,0.379448102901381)(0.700700700700701,0.378451177328723)(0.700598682497361,0.378378378378378)(0.699299299299299,0.377458426242062)(0.698622191273316,0.376976976976977)(0.697897897897898,0.376466025015475)(0.69664107903647,0.375575575575576)(0.696496496496496,0.375473946546351)(0.695095095095095,0.374485713343213)(0.694655051456352,0.374174174174174)(0.693693693693694,0.373498934074534)(0.692664314744243,0.372772772772773)(0.692292292292292,0.372512412069411)(0.690890890890891,0.371527911359069)(0.69066882207602,0.371371371371371)(0.689489489489489,0.3705466385875)(0.688668474823228,0.36996996996997)(0.688088088088088,0.369565557876763)(0.686686686686687,0.36858482934474)(0.68666351879798,0.368568568568569)(0.685285285285285,0.367608948134116)(0.684653575127093,0.367167167167167)(0.683883883883884,0.36663319405348)(0.682639049706848,0.365765765765766)(0.682482482482482,0.36565754057218)(0.681081081081081,0.364685673312238)(0.680619631795363,0.364364364364364)(0.67967967967968,0.363715131669856)(0.678595535484437,0.362962962962963)(0.678278278278278,0.362744626097263)(0.676876876876877,0.361776625684794)(0.676566661259376,0.361561561561562)(0.675475475475475,0.360811182728163)(0.674533008664498,0.36016016016016)(0.674074074074074,0.359845711533996)(0.672672672672673,0.358881617726364)(0.672494680248384,0.358758758758759)(0.671271271271271,0.357921160109012)(0.670451486173836,0.357357357357357)(0.66986986986987,0.356960610149461)(0.668468468468468,0.356000462769318)(0.668403705795774,0.355955955955956)(0.667067067067067,0.355044877517235)(0.666350985246366,0.354554554554555)(0.665665665665666,0.354089136001278)(0.664293734772621,0.353153153153153)(0.664264264264264,0.353133212236528)(0.662862862862863,0.352182149427253)(0.662231523429498,0.351751751751752)(0.661461461461461,0.351231103882675)(0.660164773327197,0.35035035035035)(0.66006006006006,0.350279812429999)(0.658658658658659,0.349332791027873)(0.65809311859064,0.348948948948949)(0.657257257257257,0.348386329266955)(0.656016884376431,0.347547547547548)(0.655855855855856,0.347439558070839)(0.654454454454454,0.346496618166457)(0.653935788923847,0.346146146146146)(0.653053053053053,0.345554628251307)(0.651850086324622,0.344744744744745)(0.651651651651652,0.344612265485879)(0.65025025025025,0.343673447292415)(0.649759552956585,0.343343343343343)(0.648848848848849,0.342735817499899)(0.647664397912537,0.341941941941942)(0.647447447447447,0.341797751533668)(0.646046046046046,0.340863095399944)(0.645564429556644,0.340540540540541)(0.644644644644645,0.339929714186199)(0.643459838224331,0.339139139139139)(0.643243243243243,0.338995833546352)(0.641841841841842,0.338065379969973)(0.641350437939169,0.337737737737738)(0.64044044044044,0.337136135934447)(0.639236426694605,0.336336336336336)(0.639039039039039,0.336206329270666)(0.637637637637638,0.335280118911233)(0.637117597673839,0.334934934934935)(0.636236236236236,0.334354900760232)(0.634994183115592,0.333533533533534)(0.634834834834835,0.333429056807986)(0.633433433433433,0.332507130500395)(0.632865928692168,0.332132132132132)(0.632032032032032,0.331585827010091)(0.630733127644467,0.330730730730731)(0.630630630630631,0.330663834553372)(0.629229229229229,0.329746233321196)(0.628595451294948,0.329329329329329)(0.627827827827828,0.328828733300058)(0.626453280810801,0.327927927927928)(0.626426426426426,0.32791048113352)(0.625025025025025,0.326997246202502)(0.624306186159821,0.326526526526527)(0.623623623623624,0.326083438453103)(0.622222222222222,0.325169361756451)(0.622154615394704,0.325125125125125)(0.620820820820821,0.324259988155194)(0.619998154348982,0.323723723723724)(0.619419419419419,0.323349761435366)(0.618018018018018,0.322440118879885)(0.617837168021041,0.322322322322322)(0.616616616616617,0.321534278307842)(0.615671377317024,0.320920920920921)(0.615215215215215,0.320627521291114)(0.613813813813814,0.319722354743547)(0.61350097938819,0.31951951951952)(0.612412412412412,0.318819935841047)(0.611325876918895,0.318118118118118)(0.611011011011011,0.31791653707634)(0.60960960960961,0.317015888655478)(0.609146071515323,0.316716716716717)(0.608208208208208,0.316116779920385)(0.606961675418,0.315315315315315)(0.606806806806807,0.315216627790893)(0.605405405405405,0.314320539881678)(0.604772466835153,0.313913913913914)(0.604004004004004,0.313424629627852)(0.602602602602603,0.312527806055674)(0.602578778284004,0.312512512512513)(0.601201201201201,0.311636127576842)(0.600380188202293,0.311111111111111)(0.5997997997998,0.310743303891722)(0.598398398398398,0.309851110869905)(0.598177100011773,0.30970970970971)(0.596996996996997,0.308962470713457)(0.595969258901748,0.308308308308308)(0.595595595595596,0.308072621414703)(0.594194194194194,0.307185102140723)(0.593756775757899,0.306906906906907)(0.592792792792793,0.306299388009155)(0.591539702657527,0.305505505505505)(0.591391391391391,0.305412400600309)(0.58998998998999,0.304529598590501)(0.589317829434227,0.304104104104104)(0.588588588588589,0.303646697852221)(0.587187187187187,0.302763242691326)(0.587091473656833,0.302702702702703)(0.585785785785786,0.301884418581758)(0.584860285406116,0.301301301301301)(0.584384384384384,0.301004218225133)(0.582982982982983,0.300125552451378)(0.582624543790708,0.2998998998999)(0.581581581581582,0.299249380039762)(0.580384168501433,0.298498498498498)(0.58018018018018,0.298371766626025)(0.578778778778779,0.297497934710986)(0.578139046359241,0.297097097097097)(0.577377377377377,0.296624300373)(0.575975975975976,0.295749872062696)(0.575889440127352,0.295695695695696)(0.574574574574575,0.29488020677752)(0.573635006870357,0.294294294294294)(0.573173173173173,0.294008996391365)(0.571771771771772,0.293139475788313)(0.571376024885637,0.292892892892893)(0.57037037037037,0.292272185325819)(0.569112451319189,0.291491491491492)(0.568968968968969,0.291403284221947)(0.567567567567568,0.290538716862021)(0.566844099366596,0.29009009009009)(0.566166166166166,0.289673686312822)(0.564764764764765,0.288808581104848)(0.564571261935904,0.288688688688689)(0.563363363363363,0.287947411058054)(0.562293690286488,0.287287287287287)(0.561961961961962,0.287084524889583)(0.560560560560561,0.286224448681665)(0.560011488246,0.285885885885886)(0.559159159159159,0.285365373307921)(0.557757757757758,0.284504789441715)(0.557724800119964,0.284484484484484)(0.556356356356356,0.283649514817243)(0.555433264522577,0.283083083083083)(0.554954954954955,0.282792417608302)(0.553553553553554,0.281936939791685)(0.553137217482108,0.281681681681682)(0.552152152152152,0.281083593236712)(0.550836618759602,0.28028028028028)(0.550750750750751,0.280228356925919)(0.549349349349349,0.279378032682507)(0.54853121940637,0.278878878878879)(0.547947947947948,0.278526496595048)(0.546546546546547,0.277675726466514)(0.546221332850945,0.277477477477477)(0.545145145145145,0.276827880442747)(0.543906834679519,0.276076076076076)(0.543743743743744,0.275978036377192)(0.542342342342342,0.275132499098911)(0.541587602182529,0.274674674674675)(0.540940940940941,0.274286294188524)(0.53953953953954,0.273440343227341)(0.539263882020564,0.273273273273273)(0.538138138138138,0.272597767268229)(0.536935521392494,0.271871871871872)(0.536736736736737,0.271753083718459)(0.535335335335335,0.270912446385286)(0.534602462054228,0.27047047047047)(0.533933933933934,0.270071340343867)(0.532532532532533,0.269230322342422)(0.532264914645626,0.269069069069069)(0.531131131131131,0.268392783540808)(0.529922729683644,0.267667667667668)(0.52972972972973,0.267553026222196)(0.528328328328328,0.266717404212937)(0.52757585028112,0.266266266266266)(0.526926926926927,0.265881162097008)(0.525525525525526,0.26504519329747)(0.525224482467304,0.264864864864865)(0.524124124124124,0.264212456029228)(0.522868512466525,0.263463463463463)(0.522722722722723,0.263377387819648)(0.521321321321321,0.262546899052341)(0.520507820282773,0.262062062062062)(0.51991991991992,0.261715282995747)(0.518518518518518,0.26088448223316)(0.518142639418807,0.260660660660661)(0.517117117117117,0.260056307864774)(0.515772924890197,0.259259259259259)(0.515715715715716,0.259225688505683)(0.514314314314314,0.258400453584687)(0.513398427747918,0.257857857857858)(0.512912912912913,0.257573222494232)(0.511511511511511,0.256747711346488)(0.511019441736857,0.256456456456456)(0.51011011011011,0.255923857925086)(0.508708708708709,0.25509807237406)(0.508635966858755,0.255055055055055)(0.507307307307307,0.254277586074744)(0.506247730749794,0.253653653653654)(0.505905905905906,0.253454495307218)(0.504504504504504,0.252634398252383)(0.503854948079427,0.252252252252252)(0.503103103103103,0.251814620176631)(0.501701701701702,0.250994285799708)(0.501457676441243,0.250850850850851)(0.5003003003003,0.250177809701191)(0.499055789867946,0.249449449449449)(0.498898898898899,0.249358610720052)(0.497497497497497,0.24854405530155)(0.496649219650096,0.248048048048048)(0.496096096096096,0.247728102971619)(0.494694694694695,0.24691334843044)(0.494238160464646,0.246646646646647)(0.493293293293293,0.246100631840096)(0.491891891891892,0.245285680572519)(0.491822612311694,0.245245245245245)(0.49049049049049,0.244476188850125)(0.489402320329356,0.243843843843844)(0.489089089089089,0.243663808294773)(0.487687687687688,0.242854765557851)(0.486977483486576,0.242442442442442)(0.486286286286286,0.242045553296787)(0.484884884884885,0.241236353550778)(0.484548157790487,0.241041041041041)(0.483483483483483,0.240430298476197)(0.482114316813228,0.23963963963964)(0.482082082082082,0.239621230954802)(0.480680680680681,0.238818035484018)(0.479675712926152,0.238238238238238)(0.479279279279279,0.238012067480773)(0.477877877877878,0.237208756001898)(0.477232620426255,0.236836836836837)(0.476476476476476,0.236405876137701)(0.475075075075075,0.235602451741975)(0.474785039319877,0.235435435435435)(0.473673673673674,0.234802648661848)(0.472332919213505,0.234034034034034)(0.472272272272272,0.233999659517825)(0.470870870870871,0.233202376819204)(0.469876071434865,0.232632632632633)(0.469469469469469,0.232402405265561)(0.468068068068068,0.231605052405331)(0.467414735436803,0.231231231231231)(0.466666666666667,0.230808086768715)(0.465265265265265,0.230010667245197)(0.464948911232809,0.22982982982983)(0.463863863863864,0.229216695866544)(0.462478585254796,0.228428428428428)(0.462462462462462,0.22841935978523)(0.461061061061061,0.227628224426726)(0.460003506887047,0.227027027027027)(0.45965965965966,0.226833821706285)(0.458258258258258,0.22604266434518)(0.457523940867771,0.225625625625626)(0.456856856856857,0.225251182955725)(0.455455455455455,0.224460007545892)(0.455039887221041,0.224224224224224)(0.454054054054054,0.223671435460537)(0.452652652652653,0.222880245980728)(0.452551345971518,0.222822822822823)(0.451251251251251,0.222094571174493)(0.450058138193601,0.221421421421421)(0.44984984984985,0.221305296739633)(0.448448448448448,0.220520582077944)(0.447560357089625,0.22002002002002)(0.447047047047047,0.219734141693836)(0.445645645645646,0.218949460177609)(0.445058089142263,0.218618618618619)(0.444244244244244,0.21816584137795)(0.442842842842843,0.217381197506367)(0.442551334391248,0.217217217217217)(0.441441441441441,0.216600387813455)(0.440040092831321,0.215815815815816)(0.44004004004004,0.215815786617174)(0.438638638638639,0.215037773046312)(0.437524113196827,0.214414414414414)(0.437237237237237,0.214255915558434)(0.435835835835836,0.213477989146709)(0.435003647740229,0.213013013013013)(0.434434434434434,0.212698862380818)(0.433033033033033,0.211921028208797)(0.432478696521396,0.211611611611612)(0.431631631631632,0.211144619151727)(0.43023023023023,0.210366882350429)(0.429949259601724,0.21021021021021)(0.428828828828829,0.209593177960397)(0.427427427427427,0.208815543712885)(0.427415337044183,0.208808808808809)(0.426026026026026,0.208044530917575)(0.424876703438009,0.207407407407407)(0.424624624624625,0.207269417860337)(0.423223223223223,0.206498670155185)(0.422333574652742,0.206006006006006)(0.421821821821822,0.205726179750502)(0.42042042042042,0.204955587825989)(0.41978596151436,0.204604604604605)(0.419019019019019,0.204185706384714)(0.417617617617618,0.203415276103244)(0.417233864113446,0.203203203203203)(0.416216216216216,0.202647989886932)(0.414814814814815,0.201877727180339)(0.414677282542965,0.201801801801802)(0.413413413413413,0.20111302239875)(0.412116121837888,0.2004004004004)(0.412012012012012,0.200343949063399)(0.410610610610611,0.199580796078954)(0.409550353787531,0.198998998998999)(0.409209209209209,0.19881423174943)(0.407807807807808,0.198051303103066)(0.406980103186982,0.197597597597598)(0.406406406406406,0.19728723326247)(0.405005005005005,0.196524535662876)(0.404405370165443,0.196196196196196)(0.403603603603604,0.195762945720065)(0.402202202202202,0.195000485965962)(0.4018261548556,0.194794794794795)(0.400800800800801,0.194241361252303)(0.399399399399399,0.193479146235191)(0.399242457393745,0.193393393393393)(0.397997997997998,0.192722472001212)(0.396654223838814,0.191991991991992)(0.396596596596597,0.191961085244724)(0.395195195195195,0.191206270120137)(0.394061363819001,0.190590590590591)(0.393793793793794,0.190447256646614)(0.392392392392392,0.189692747773094)(0.39146402370435,0.189189189189189)(0.390990990990991,0.188936091954023)(0.38958958958959,0.188181897134102)(0.388862203679453,0.187787787787788)(0.388188188188188,0.187427583232298)(0.386786786786787,0.1866737103865)(0.386255903934051,0.186386386386386)(0.385385385385385,0.18592172255177)(0.383983983983984,0.185168179722224)(0.383645124663212,0.184984984984985)(0.382582582582583,0.184418501986888)(0.381181181181181,0.183665297341077)(0.381029866067522,0.183583583583584)(0.37977977977978,0.18291791361532)(0.378410097532805,0.182182182182182)(0.378378378378378,0.182165383141095)(0.376976976976977,0.181419949517021)(0.375785706164716,0.180780780780781)(0.375575575575576,0.180669629294108)(0.374174174174174,0.179924601773266)(0.373156838121187,0.179379379379379)(0.372772772772773,0.179176474616973)(0.371371371371371,0.178431862465645)(0.370523493668648,0.177977977977978)(0.36996996996997,0.177685911033187)(0.368568568568569,0.176941723675015)(0.367885673081274,0.176576576576577)(0.367167167167167,0.176197930459506)(0.365765765765766,0.175454177480416)(0.36524337664126,0.175175175175175)(0.364364364364364,0.174712524804633)(0.362962962962963,0.173969215957938)(0.362596604639122,0.173773773773774)(0.361561561561562,0.173229685967855)(0.36016016016016,0.172486831179541)(0.359945357374002,0.172372372372372)(0.358758758758759,0.171749405837615)(0.357357357357357,0.171007015211831)(0.357289635153991,0.170970970970971)(0.355955955955956,0.170271676290027)(0.354629361890226,0.16956956956957)(0.354554554554555,0.169530569658731)(0.353153153153153,0.168796489187331)(0.351964548230178,0.168168168168168)(0.351751751751752,0.168057374831471)(0.35035035035035,0.167323836376272)(0.349295263178002,0.166766766766767)(0.348948948948949,0.166586694615989)(0.347547547547548,0.16585370968641)(0.346621507137233,0.165365365365365)(0.346146146146146,0.165118520600863)(0.344744744744745,0.164386100928362)(0.343943280523823,0.163963963963964)(0.343343343343343,0.16365284434665)(0.341941941941942,0.162921001891952)(0.341260583766625,0.162562562562563)(0.340540540540541,0.162189657383673)(0.339139139139139,0.161458404344283)(0.338573417307892,0.161161161161161)(0.337737737737738,0.160728951209704)(0.336336336336336,0.159998300027721)(0.335881781603804,0.15975975975976)(0.334934934934935,0.159270717287549)(0.333533533533534,0.158540680657779)(0.333185677125022,0.158358358358358)(0.332132132132132,0.157814947042499)(0.330730730730731,0.157085537920903)(0.330485104357261,0.156956956956957)(0.329329329329329,0.156361631859674)(0.327927927927928,0.155632863472155)(0.327780063801899,0.155555555555556)(0.326526526526527,0.154910763081232)(0.325125125125125,0.154182648932778)(0.325070555976612,0.154154154154154)(0.323723723723724,0.15346233200344)(0.322356543750166,0.152752752752753)(0.322322322322322,0.152735283500464)(0.320920920920921,0.152016329873601)(0.319638009255016,0.151351351351351)(0.31951951951952,0.151290952099901)(0.318118118118118,0.150572747886825)(0.316915012684049,0.14994994994995)(0.316716716716717,0.149849016492697)(0.315315315315315,0.14913157718264)(0.314187554709547,0.148548548548549)(0.313913913913914,0.148409467411656)(0.312512512512513,0.147692808841421)(0.311455636026311,0.147147147147147)(0.311111111111111,0.146972295514512)(0.30970970970971,0.146256433880642)(0.308719257352608,0.145745745745746)(0.308308308308308,0.145537491379454)(0.306906906906907,0.144822443250928)(0.305978419431165,0.144344344344344)(0.305505505505505,0.144105045500422)(0.304104104104104,0.143390827831894)(0.303233123030216,0.142942942942943)(0.302702702702703,0.142674948282148)(0.301301301301301,0.141961578427769)(0.300483368944604,0.141541541541542)(0.2998998998999,0.14124719003493)(0.298498498498498,0.140534685762775)(0.297729157996937,0.14014014014014)(0.297097097097097,0.13982176096912)(0.295695695695696,0.139110140476257)(0.294970491038801,0.138738738738739)(0.294294294294294,0.138398651189307)(0.292892892892893,0.137687933117546)(0.29220736895205,0.137337337337337)(0.291491491491492,0.136977850688176)(0.29009009009009,0.136268054140523)(0.289439792650153,0.135935935935936)(0.288688688688689,0.135559349340025)(0.287287287287287,0.134850493897892)(0.286667763079615,0.134534534534535)(0.285885885885886,0.134143136893903)(0.284484484484484,0.133435242635113)(0.283891281221479,0.133133133133133)(0.283083083083083,0.132729202966363)(0.281681681681682,0.132022290483989)(0.281110348092908,0.131731731731732)(0.28028028028028,0.131317537033787)(0.278878878878879,0.130611627455877)(0.278324964748856,0.13033033033033)(0.277477477477477,0.129908128424261)(0.276076076076076,0.1292032434345)(0.275535132283827,0.128928928928929)(0.274674674674675,0.128500966308967)(0.273273273273273,0.127797128168326)(0.27274085183374,0.127527527527528)(0.271871871871872,0.127096039693054)(0.27047047047047,0.126393271262487)(0.269942124577891,0.126126126126126)(0.269069069069069,0.125693337405963)(0.267667667667668,0.124991662170212)(0.267138951741038,0.124724724724725)(0.266266266266266,0.124292848091145)(0.264864864864865,0.123592290183717)(0.264331334595595,0.123323323323323)(0.263463463463463,0.122894560195148)(0.262062062062062,0.122195144424537)(0.261519274463963,0.121921921921922)(0.260660660660661,0.121498461956016)(0.259259259259259,0.120800213833246)(0.25870277272099,0.120520520520521)(0.257857857857858,0.120104541390948)(0.256456456456456,0.119407487158513)(0.255881830796584,0.119119119119119)(0.255055055055055,0.118712786283169)(0.253653653653654,0.118016952945455)(0.253056450178479,0.117717717717718)(0.252252252252252,0.117323184167939)(0.250850850850851,0.116628599523233)(0.250226632415166,0.116316316316316)(0.249449449449449,0.11593572231765)(0.248048048048048,0.115242414991817)(0.247392379119008,0.114914914914915)(0.246646646646647,0.114550387725925)(0.245245245245245,0.113858387207875)(0.244553691969539,0.113513513513514)(0.243843843843844,0.113167167090647)(0.242442442442442,0.112476503769699)(0.241710572716982,0.112112112112112)(0.241041041041041,0.111786046795831)(0.23963963963964,0.111096752001097)(0.238863023185969,0.110710710710711)(0.238238238238238,0.110407012892253)(0.236836836836837,0.109719118934178)(0.236011045279514,0.109309309309309)(0.235435435435435,0.109030051076712)(0.234034034034034,0.108343591290911)(0.233154640983228,0.107907907907908)(0.232632632632633,0.10765514666984)(0.231231231231231,0.106970155463389)(0.230293812369815,0.106506506506507)(0.22982982982983,0.106282284592322)(0.228428428428428,0.105598797492657)(0.227428561603858,0.105105105105105)(0.227027027027027,0.104911449339384)(0.225625625625626,0.104229503046011)(0.224558890946919,0.103703703703704)(0.224224224224224,0.103542624953424)(0.222822822822823,0.10286225739261)(0.221684802762981,0.102302302302302)(0.221421421421421,0.102175794994598)(0.22002002002002,0.101497045377267)(0.218806299524256,0.100900900900901)(0.218618618618619,0.100810942509202)(0.217217217217217,0.100133851392258)(0.215923383817388,0.0994994994994995)(0.215815815815816,0.0994480499956377)(0.214414414414414,0.0987726593469608)(0.213036058350083,0.0980980980980981)(0.213013013013013,0.0980870993677499)(0.211611611611612,0.0974134526351399)(0.21021021021021,0.0967291607121345)(0.210144221933687,0.0966966966966967)(0.208808808808809,0.096056214099644)(0.207407407407407,0.0953736098788579)(0.207247935494067,0.0952952952952953)(0.206006006006006,0.0947009259942893)(0.204604604604605,0.0940200541410547)(0.204347237823318,0.0938938938938939)(0.203203203203203,0.0933475699426513)(0.201801801801802,0.0926684767830653)(0.201442131853834,0.0924924924924925)(0.2004004004004,0.0919961268934732)(0.198998998998999,0.0913188605007578)(0.198532620666108,0.0910910910910911)(0.197597597597598,0.0906465770723584)(0.196196196196196,0.0899711873588732)(0.195618707498104,0.0896896896896897)(0.194794794794795,0.0892988999293816)(0.193393393393393,0.0886254387447365)(0.192700395755329,0.0882882882882883)(0.191991991991992,0.087953074082207)(0.190590590590591,0.0872815953179681)(0.189777689021695,0.0868868868868869)(0.189189189189189,0.0866090772542586)(0.187787787787788,0.0859396369557835)(0.186850591071206,0.0854854854854855)(0.186386386386386,0.0852668862074303)(0.184984984984985,0.0845995426934222)(0.183919105880572,0.0840840840840841)(0.183583583583584,0.0839264766687629)(0.182182182182182,0.0832612906591922)(0.180983237642818,0.0826826826826827)(0.180780780780781,0.0825878232504469)(0.179379379379379,0.0819248580035495)(0.178042990781993,0.0812812812812813)(0.177977977977978,0.081250899362429)(0.176576576576577,0.0805902208215645)(0.175175175175175,0.0799171686668194)(0.175098227237116,0.0798798798798799)(0.173773773773774,0.0792573540680411)(0.172372372372372,0.0785865193373846)(0.172148960467614,0.0784784784784785)(0.170970970970971,0.0779262314644621)(0.16956956956957,0.0772576828840216)(0.169195314456855,0.0770770770770771)(0.168168168168168,0.0765968253968254)(0.166766766766767,0.0759306347968964)(0.166237294148842,0.0756756756756757)(0.165365365365365,0.0752691068033103)(0.163963963963964,0.0746053493119405)(0.163274904785745,0.0742742742742743)(0.162562562562563,0.0739430450505716)(0.161161161161161,0.0732817993024058)(0.160308151930392,0.0728728728728729)(0.15975975975976,0.0726186077972913)(0.158358358358358,0.0719599561591414)(0.157337041490777,0.0714714714714715)(0.156956956956957,0.0712957608434271)(0.155555555555556,0.0706397896581946)(0.154361579746819,0.0700700700700701)(0.154154154154154,0.0699744679633731)(0.152752752752753,0.0693212678141424)(0.151381773379572,0.0686686686686687)(0.151351351351351,0.0686546907209895)(0.14994994994995,0.0680043567173199)(0.148548548548549,0.0673397916185784)(0.148397303817065,0.0672672672672673)(0.147147147147147,0.0666890203528429)(0.145745745745746,0.0660272374333229)(0.145408418649281,0.0658658658658659)(0.144344344344344,0.0653752203989968)(0.142942942942943,0.0647163201492194)(0.14241518979044,0.0644644644644645)(0.141541541541542,0.0640629160021913)(0.14014014014014,0.063407004310407)(0.139417624946191,0.0630630630630631)(0.138738738738739,0.0627520635252325)(0.137337337337337,0.0620992520756012)(0.136415732369222,0.0616616616616617)(0.135935935935936,0.0614426162651391)(0.134534534534535,0.06079302297317)(0.133409520907751,0.0602602602602603)(0.133133133133133,0.0601345241361092)(0.131731731731732,0.0594882736256096)(0.130399000059133,0.0588588588588589)(0.13033033033033,0.0588277333124969)(0.128928928928929,0.0581849574388555)(0.127527527527528,0.0575259079509178)(0.127383823650102,0.0574574574574575)(0.126126126126126,0.0568830242510699)(0.124724724724725,0.0562273470492652)(0.124364162550244,0.0560560560560561)(0.123323323323323,0.0555824199345912)(0.121921921921922,0.054930256243626)(0.121340195140244,0.0546546546546546)(0.120520520520521,0.0542830859435774)(0.119119119119119,0.053634585896751)(0.118311932727096,0.0532532532532533)(0.117717717717718,0.0529849587984821)(0.116316316316316,0.0523402822082333)(0.115279387555185,0.0518518518518519)(0.114914914914915,0.0516879694968073)(0.113513513513514,0.0510472867100883)(0.112242572903234,0.0504504504504504)(0.112112112112112,0.0503920428375045)(0.110710710710711,0.0497555356873989)(0.109309309309309,0.0491003311269501)(0.1092011932502,0.049049049049049)(0.107907907907908,0.0484649595106823)(0.106506506506507,0.0478138034854214)(0.106155167318869,0.0476476476476476)(0.105105105105105,0.0471754818638505)(0.103703703703704,0.046528572112186)(0.103104878081032,0.0462462462462462)(0.102302302302302,0.0458870188481659)(0.100900900900901,0.0452445678003156)(0.100050341920455,0.0448448448448448)(0.0994994994994995,0.04459947793827)(0.0980980980980981,0.0439617142139932)(0.0969915768161536,0.0434434434434434)(0.0966966966966967,0.0433127567609248)(0.0952952952952953,0.042679926862348)(0.0939286025360897,0.042042042042042)(0.0938938938938939,0.0420267416602408)(0.0924924924924925,0.0413991118909498)(0.0910910910910911,0.0407494928568346)(0.0908606583206708,0.0406406406406406)(0.0896896896896897,0.0401191646519377)(0.0882882882882883,0.0394745873538262)(0.0877883791691624,0.0392392392392392)(0.0868868868868869,0.0388399680038925)(0.0854854854854855,0.0382007286140681)(0.0847119037747536,0.0378378378378378)(0.0840840840840841,0.03756139027979)(0.0826826826826827,0.0369278116923776)(0.0816312578234292,0.0364364364364364)(0.0812812812812813,0.0362832828447218)(0.0798798798798799,0.0356557179930615)(0.0785464700282452,0.035035035035035)(0.0784784784784785,0.0350054771431566)(0.0770770770770771,0.0343843128462394)(0.0756756756756757,0.0337370678778703)(0.0754566851864149,0.0336336336336336)(0.0742742742742743,0.0331134425484612)(0.0728728728728729,0.0324723910558055)(0.0723624767669734,0.0322322322322322)(0.0714714714714715,0.0318429307238947)(0.0700700700700701,0.0312085140628416)(0.069264148888701,0.0308308308308308)(0.0686686686686687,0.0305725738164335)(0.0672672672672673,0.0299452820915106)(0.0661617411525463,0.0294294294294294)(0.0658658658658659,0.0293021354599071)(0.0644644644644645,0.0286825149729948)(0.0630630630630631,0.0280317340385342)(0.0630552609497847,0.028028028028028)(0.0616616616616617,0.0274200015573735)(0.0602602602602603,0.02677659050515)(0.0599432822595019,0.0266266266266266)(0.0588588588588589,0.026157492528149)(0.0574574574574575,0.0255220910076655)(0.0568272547865131,0.0252252252252252)(0.0560560560560561,0.0248946911161097)(0.0546546546546546,0.0242680256761045)(0.0537072366689049,0.0238238238238238)(0.0532532532532533,0.0236312409574333)(0.0518518518518519,0.0230141415123579)(0.0505832964747693,0.0224224224224224)(0.0504504504504504,0.0223667100130039)(0.049049049049049,0.0217601303868112)(0.0476476476476476,0.0211133907810149)(0.0474542920361696,0.021021021021021)(0.0462462462462462,0.0205056127827197)(0.0448448448448448,0.0198689737672408)(0.0443205306109373,0.0196196196196196)(0.0434434434434434,0.0192501154161623)(0.042042042042042,0.0186247653167147)(0.0411829177780361,0.0182182182182182)(0.0406406406406406,0.0179930398513884)(0.0392392392392392,0.0173803896800075)(0.0380415693075721,0.0168168168168168)(0.0378378378378378,0.0167336175666018)(0.0364364364364364,0.0161353602436844)(0.035035035035035,0.0154833420906755)(0.0348954358650802,0.0154154154154154)(0.0336336336336336,0.0148890346625179)(0.0322322322322322,0.0142506978960986)(0.0317438594838802,0.014014014014014)(0.0308308308308308,0.0136405462276469)(0.0294294294294294,0.013018185149558)(0.0285886784124152,0.0126126126126126)(0.028028028028028,0.0123886953155246)(0.0266266266266266,0.0117852347163432)(0.0254301287628809,0.0112112112112112)(0.0252252252252252,0.0111317708078485)(0.0238238238238238,0.0105510199833312)(0.0224224224224224,0.00988885631844943)(0.0222664768124381,0.00980980980980981)(0.021021021021021,0.0093142907832875)(0.0196196196196196,0.00867347349280295)(0.0190968115995582,0.00840840840840841)(0.0182182182182182,0.00807305936073059)(0.0168168168168168,0.00745986117927505)(0.015924087481,0.00700700700700701)(0.0154154154154154,0.00682395709932086)(0.014014014014014,0.0062479080664956)(0.0127490267679237,0.00560560560560561)(0.0126126126126126,0.00556077128619918)(0.0112112112112112,0.00503739992665324)(0.00980980980980981,0.00434646610363357)(0.00956578921263606,0.0042042042042042)(0.00840840840840841,0.00382785585388527)(0.00700700700700701,0.00319110138584975)(0.00637543338021594,0.0028028028028028)(0.00560560560560561,0.00261790594237936)(0.0042042042042042,0.00210431384337893)(0.00318286072039826,0.0014014014014014)(NaN,NaN)};
\addlegendentry{Q}
\addplot [draw=green, ultra thick, dashed] coordinates{ (0.333334054775496,0)(0.333533533533534,0.000360273808094174)(0.334114042968295,0.0014014014014014)(0.334893529778325,0.0028028028028028)(0.334934934934935,0.00287735283539139)(0.335677025071683,0.0042042042042042)(0.336336336336336,0.00538599640933592)(0.336459707422587,0.00560560560560561)(0.337245713226465,0.00700700700700701)(0.337737737737738,0.00788624686342461)(0.338031966019191,0.00840840840840841)(0.338820125332204,0.00980980980980981)(0.339139139139139,0.0103781462483597)(0.339609975276233,0.0112112112112112)(0.340400279090286,0.0126126126126126)(0.340540540540541,0.0128617363344053)(0.341193752649157,0.014014014014014)(0.341941941941942,0.0153370586137202)(0.341986556204717,0.0154154154154154)(0.342783315400942,0.0168168168168168)(0.343343343343343,0.0178041543026706)(0.343579803837545,0.0182182182182182)(0.344378680604755,0.0196196196196196)(0.344744744744745,0.0202630643441166)(0.345178879639222,0.021021021021021)(0.345979865146551,0.0224224224224224)(0.346146146146146,0.0227138294096771)(0.346783800261384,0.0238238238238238)(0.347547547547548,0.0251564899019724)(0.347587204255401,0.0252252252252252)(0.348394582173822,0.0266266266266266)(0.348948948948949,0.0275910859568447)(0.349201781527778,0.028028028028028)(0.350011241666958,0.0294294294294294)(0.35035035035035,0.0300176574455562)(0.350822261150029,0.0308308308308308)(0.351633794854284,0.0322322322322322)(0.351751751751752,0.0324362439769656)(0.352448659012306,0.0336336336336336)(0.353153153153153,0.0348468848996831)(0.353263127033493,0.035035035035035)(0.354080990832875,0.0364364364364364)(0.354554554554555,0.0372496193042053)(0.354899360905784,0.0378378378378378)(0.355719272160437,0.0392392392392392)(0.355955955955956,0.0396444860250263)(0.356541568149174,0.0406406406406406)(0.357357357357357,0.0420315236427321)(0.357363566888365,0.042042042042042)(0.358189763932114,0.0434434434434434)(0.358758758758759,0.0444107704860706)(0.359015744586861,0.0448448448448448)(0.359843963260514,0.0462462462462462)(0.36016016016016,0.0467822646340044)(0.360673949035703,0.0476476476476476)(0.361504180979916,0.049049049049049)(0.361561561561562,0.0491460439177413)(0.362338194874883,0.0504504504504504)(0.362962962962963,0.0515021459227468)(0.363172040063015,0.0518518518518519)(0.364008496588558,0.0532532532532533)(0.364364364364364,0.0538506079907354)(0.364846424129397,0.0546546546546546)(0.365684868507122,0.0560560560560561)(0.365765765765766,0.0561914672216442)(0.366526900769527,0.0574574574574575)(0.367167167167167,0.0585247604755858)(0.367368858584271,0.0588588588588589)(0.368213483965928,0.0602602602602603)(0.368568568568569,0.060850524374784)(0.369059599454792,0.0616616616616617)(0.369906187553666,0.0630630630630631)(0.36996996996997,0.0631687953054886)(0.370756482475536,0.0644644644644645)(0.371371371371371,0.0654796094198738)(0.37160679532721,0.0658658658658659)(0.372459521146644,0.0672672672672673)(0.372772772772773,0.0677830026379173)(0.373314065142184,0.0686686686686687)(0.374168728826811,0.0700700700700701)(0.374174174174174,0.0700790106492615)(0.375027525134852,0.0714714714714715)(0.375575575575576,0.0723676689150568)(0.375886429919855,0.0728728728728729)(0.376747188341384,0.0742742742742743)(0.376976976976977,0.0746490126697866)(0.377610395945314,0.0756756756756757)(0.378378378378378,0.076923076923077)(0.378473771671802,0.0770770770770771)(0.379340598682458,0.0784784784784785)(0.37977977977978,0.0791898964614861)(0.380208326946121,0.0798798798798799)(0.381077050721114,0.0812812812812813)(0.381181181181181,0.0814495058502784)(0.381949151738941,0.0826826826826827)(0.382582582582583,0.0837019394351823)(0.382821508505752,0.0840840840840841)(0.383696258337199,0.0854854854854855)(0.383983983983984,0.0859472313441286)(0.384573036430752,0.0868868868868869)(0.385385385385385,0.0881854154889767)(0.385450128051007,0.0882882882882883)(0.386330877997227,0.0896896896896897)(0.386786786786787,0.0904165255672199)(0.387212438766011,0.0910910910910911)(0.388095045073717,0.0924924924924925)(0.388188188188188,0.0926405950636763)(0.388981094305613,0.0938938938938939)(0.38958958958959,0.0948576572521661)(0.389867541896932,0.0952952952952953)(0.390756106253772,0.0966966966966967)(0.390990990990991,0.097067745197169)(0.39164708903965,0.0980980980980981)(0.392392392392392,0.0992708917554684)(0.39253852617442,0.0994994994994995)(0.393433022858193,0.100900900900901)(0.393793793793794,0.10146712957778)(0.39432904120342,0.102302302302302)(0.395195195195195,0.103656491110366)(0.395225569201424,0.103703703703704)(0.396125972558274,0.105105105105105)(0.396596596596597,0.105839008596628)(0.397027127080481,0.106506506506507)(0.397929331163064,0.107907907907908)(0.397997997997998,0.108014714078698)(0.398835130331868,0.109309309309309)(0.399399399399399,0.110183639398998)(0.399741520285352,0.110710710710711)(0.400649589618757,0.112112112112112)(0.400800800800801,0.1123458162018)(0.401560668514224,0.113513513513514)(0.402202202202202,0.114501275934761)(0.402472391813839,0.114914914914915)(0.403386300980366,0.116316316316316)(0.403603603603604,0.116650049850449)(0.404302756847693,0.117717717717718)(0.405005005005005,0.118792169007853)(0.405219910092224,0.119119119119119)(0.406139633749627,0.120520520520521)(0.406406406406406,0.120927664273882)(0.407061562530307,0.121921921921922)(0.407807807807808,0.123056566324843)(0.407984241025345,0.123323323323323)(0.40890975390885,0.124724724724725)(0.409209209209209,0.125178905647914)(0.409837250263276,0.126126126126126)(0.410610610610611,0.127294712542597)(0.410765548043607,0.127527527527528)(0.41169682496783,0.128928928928929)(0.412012012012012,0.12940401712216)(0.412629982297418,0.13033033033033)(0.413413413413413,0.131506849315069)(0.413563992148945,0.131731731731732)(0.414501008009711,0.133133133133133)(0.414814814814815,0.133603238866397)(0.415439918478563,0.134534534534535)(0.416216216216216,0.135693215339233)(0.41637973195976,0.135935935935936)(0.417322461735845,0.137337337337337)(0.417617617617618,0.137776808116069)(0.41826721629195,0.138738738738739)(0.419019019019019,0.139854046400174)(0.419212923754867,0.14014014014014)(0.420161342509647,0.141541541541542)(0.42042042042042,0.141924959216966)(0.421112030905639,0.142942942942943)(0.421821821821822,0.143989575415355)(0.42206372151647,0.144344344344344)(0.423017804399487,0.145745745745746)(0.423223223223223,0.146047923669088)(0.423974515212979,0.147147147147147)(0.424624624624625,0.148100032478077)(0.424932276972199,0.148548548548549)(0.425891999220648,0.14994994994995)(0.426026026026026,0.150145930169711)(0.42685481987413,0.151351351351351)(0.427427427427427,0.152185644900162)(0.427818739636219,0.152752752752753)(0.428784076576361,0.154154154154154)(0.428828828828829,0.154219204655674)(0.429753093356697,0.155555555555556)(0.43023023023023,0.156246637253847)(0.430723256849449,0.156956956956957)(0.431631631631632,0.158267970344902)(0.431694591404568,0.158358358358358)(0.432669481975463,0.15975975975976)(0.433033033033033,0.160283231412938)(0.433645973818905,0.161161161161161)(0.434434434434434,0.162292447777183)(0.434623683520005,0.162562562562563)(0.435604129931274,0.163963963963964)(0.435835835835836,0.164295646593219)(0.436587033656193,0.165365365365365)(0.437237237237237,0.166292854854213)(0.43757120149617,0.166766766766767)(0.438557179349077,0.168168168168168)(0.438638638638639,0.16828409939213)(0.439546577415168,0.16956956956957)(0.44004004004004,0.170269406878927)(0.440537285324182,0.170970970970971)(0.441441441441441,0.172248803827751)(0.441529326550003,0.172372372372372)(0.442524744128787,0.173773773773774)(0.442842842842843,0.174222316594118)(0.443522072991883,0.175175175175175)(0.444244244244244,0.176189971377081)(0.444520780132901,0.176576576576577)(0.445521670845172,0.177977977977978)(0.445645645645646,0.178151794220387)(0.446525700519541,0.179379379379379)(0.447047047047047,0.180107811013635)(0.447531152923218,0.180780780780781)(0.448448448448448,0.182058047493404)(0.448538050933842,0.182182182182182)(0.449548301994794,0.183583583583584)(0.44984984984985,0.184002529244388)(0.450560578005468,0.184984984984985)(0.451251251251251,0.185941281700516)(0.45157434333575,0.186386386386386)(0.452590009606854,0.187787787787788)(0.452652652652653,0.187874330146055)(0.453609186582159,0.189189189189189)(0.454054054054054,0.189801699716714)(0.454629896098908,0.190590590590591)(0.455455455455455,0.191723415400733)(0.455652160459151,0.191991991991992)(0.456677108006948,0.193393393393393)(0.456856856856857,0.193639502039962)(0.457704837613822,0.194794794794795)(0.458258258258258,0.195549984330931)(0.458734164574063,0.196196196196196)(0.45965965965966,0.19745488682591)(0.459765110857808,0.197597597597598)(0.460799294470227,0.198998998998999)(0.461061061061061,0.199354233933965)(0.461835758513824,0.2004004004004)(0.462462462462462,0.201248049921997)(0.462873883694104,0.201801801801802)(0.463863863863864,0.203136358915775)(0.463913691655976,0.203203203203203)(0.464957066173785,0.204604604604605)(0.465265265265265,0.205019184900965)(0.466002443346401,0.206006006006006)(0.466666666666667,0.206896551724138)(0.467049544431957,0.207407407407407)(0.468068068068068,0.208768483093786)(0.468098390756657,0.208808808808809)(0.469150911083166,0.21021021021021)(0.469469469469469,0.210635002581311)(0.470205377032495,0.211611611611612)(0.470870870870871,0.212496133622023)(0.471261628684964,0.213013013013013)(0.472272272272272,0.214351899516113)(0.472319687054422,0.214414414414414)(0.47338130816471,0.215815815815816)(0.473673673673674,0.216202323429629)(0.474445035560296,0.217217217217217)(0.475075075075075,0.218047428395442)(0.475510609483616,0.218618618618619)(0.476476476476476,0.219887237314198)(0.476578050642368,0.22002002002002)(0.477648727592065,0.221421421421421)(0.477877877877878,0.221721772955267)(0.478721886189983,0.222822822822823)(0.479279279279279,0.223551057957682)(0.479796951194563,0.224224224224224)(0.480680680680681,0.225375114831071)(0.48087394301339,0.225625625625626)(0.48195363094703,0.227027027027027)(0.482082082082082,0.227193965956579)(0.483036387652868,0.228428428428428)(0.483483483483483,0.229007633587786)(0.484121109718056,0.22982982982983)(0.484884884884885,0.230816139851611)(0.485207817255963,0.231231231231231)(0.486286286286286,0.232619506749214)(0.48629653028849,0.232632632632633)(0.487388990345107,0.234034034034034)(0.487687687687688,0.234417756156887)(0.488483532680029,0.235435435435435)(0.489089089089089,0.236210909826941)(0.489580118244587,0.236836836836837)(0.49049049049049,0.23799898938858)(0.49067876677394,0.238238238238238)(0.491780136516152,0.23963963963964)(0.491891891891892,0.239782016348774)(0.492884659618963,0.241041041041041)(0.493293293293293,0.241560012093117)(0.493991282825092,0.242442442442442)(0.494694694694695,0.243332997886686)(0.495100025588525,0.243843843843844)(0.496096096096096,0.245100994874887)(0.49621090727567,0.245245245245245)(0.497324922167719,0.246646646646647)(0.497497497497497,0.246864024084295)(0.498441739994939,0.248048048048048)(0.498898898898899,0.248622106423489)(0.499560733112028,0.249449449449449)(0.5003003003003,0.250375262683879)(0.500681920611286,0.250850850850851)(0.501701701701702,0.252123513540522)(0.501805321499548,0.252252252252252)(0.502931911078684,0.253653653653654)(0.503103103103103,0.253866879552939)(0.504061308106668,0.255055055055055)(0.504504504504504,0.255605381165919)(0.505192954137884,0.256456456456456)(0.505905905905906,0.25733903871032)(0.5063268679119,0.257857857857858)(0.507307307307307,0.259067872403856)(0.507463068084866,0.259259259259259)(0.508602161886451,0.260660660660661)(0.508708708708709,0.26079190235189)(0.509744416677771,0.262062062062062)(0.51011011011011,0.262511148548211)(0.510888992750128,0.263463463463463)(0.511511511511511,0.264225630875804)(0.512035908499038,0.264864864864865)(0.512912912912913,0.265935369107619)(0.513185182238583,0.266266266266266)(0.514314314314314,0.267640382907333)(0.514336832201861,0.267667667667668)(0.515492095181941,0.269069069069069)(0.515715715715716,0.269340691830097)(0.516649872701582,0.27047047047047)(0.517117117117117,0.271036315323295)(0.517810060440838,0.271871871871872)(0.518518518518518,0.272727272727273)(0.518972676380084,0.273273273273273)(0.51991991991992,0.274413583276082)(0.520137738420617,0.274674674674675)(0.521305350481273,0.276076076076076)(0.521321321321321,0.276095266098206)(0.522476595283789,0.277477477477477)(0.522722722722723,0.277772340217285)(0.523650319493363,0.278878878878879)(0.524124124124124,0.27944482455283)(0.524826540764762,0.28028028028028)(0.525525525525526,0.281112737920937)(0.526005276675534,0.281681681681682)(0.526926926926927,0.282776099034994)(0.527186544726437,0.283083083083083)(0.528328328328328,0.284434926506376)(0.528370362341853,0.284484484484484)(0.529557659708511,0.285885885885886)(0.52972972972973,0.286089238845144)(0.530747744087242,0.287287287287287)(0.531131131131131,0.287739054460732)(0.531940410337465,0.288688688688689)(0.532532532532533,0.289384391662627)(0.533135675645783,0.29009009009009)(0.533933933933934,0.291025268661051)(0.534333557124204,0.291491491491492)(0.535335335335335,0.29266170356763)(0.53553407181054,0.292892892892893)(0.536736736736737,0.294293714396061)(0.536737236668816,0.294294294294294)(0.537944081937964,0.295695695695696)(0.538138138138138,0.295921319062771)(0.539153594521016,0.297097097097097)(0.53953953953954,0.297544535387578)(0.54036578862126,0.298498498498498)(0.540940940940941,0.299163381094336)(0.541580680973319,0.2998998998999)(0.542342342342342,0.300777873811582)(0.54279828823973,0.301301301301301)(0.543743743743744,0.302388031073176)(0.544018627011329,0.302702702702703)(0.545145145145145,0.303993870318935)(0.545241713807639,0.304104104104104)(0.546467969074535,0.305505505505505)(0.546546546546547,0.305595408895265)(0.5476974816408,0.306906906906907)(0.547947947947948,0.307192664055784)(0.548929772650724,0.308308308308308)(0.549349349349349,0.308785652961938)(0.550164858402451,0.30970970970971)(0.550750750750751,0.310374392683624)(0.551402755124443,0.311111111111111)(0.552152152152152,0.311958900199791)(0.552643478975852,0.312512512512513)(0.553553553553554,0.31353919239905)(0.553887046046888,0.313913913913914)(0.554954954954955,0.315115286080273)(0.555133472359191,0.315315315315315)(0.556356356356356,0.316687197953189)(0.55638277386619,0.316716716716717)(0.557635581948729,0.318118118118118)(0.557757757757758,0.31825494463897)(0.558891411405227,0.31951951951952)(0.559159159159159,0.319818542670825)(0.560150145293518,0.320920920920921)(0.560560560560561,0.321378008494573)(0.561411799355724,0.322322322322322)(0.561961961961962,0.322933358469224)(0.562676389267299,0.323723723723724)(0.563363363363363,0.324484608867552)(0.563943930637392,0.325125125125125)(0.564764764764765,0.326031775876657)(0.565214439009187,0.326526526526527)(0.566166166166166,0.327574875598535)(0.566487929860257,0.327927927927928)(0.567567567567568,0.329113924050633)(0.567764418602908,0.329329329329329)(0.568968968968969,0.330648937166401)(0.569043920584521,0.330730730730731)(0.570326666378498,0.332132132132132)(0.57037037037037,0.332179930795848)(0.571612806487784,0.333533533533534)(0.571771771771772,0.33370692070608)(0.572901987810285,0.334934934934935)(0.573173173173173,0.335229922581849)(0.574194225492715,0.336336336336336)(0.574574574574575,0.336748952026083)(0.575489534618313,0.337737737737738)(0.575975975975976,0.338264024560424)(0.576787930207183,0.339139139139139)(0.577377377377377,0.339775155625755)(0.578089427216619,0.340540540540541)(0.578778778778779,0.341282360582722)(0.579394040541436,0.341941941941942)(0.58018018018018,0.34278565471226)(0.580701785014294,0.343343343343343)(0.581581581581582,0.344285053216104)(0.582012675406024,0.344744744744745)(0.582982982982983,0.345780571217303)(0.583326726425947,0.346146146146146)(0.584384384384384,0.347272223760731)(0.584643952722196,0.347547547547548)(0.585785785785786,0.348760025813589)(0.585964368882033,0.348948948948949)(0.587187187187187,0.350243992265905)(0.587287989432165,0.35035035035035)(0.588588588588589,0.351724137931035)(0.588614828839058,0.351751751751752)(0.589945115198731,0.353153153153153)(0.58998998998999,0.353200477546148)(0.591278756870515,0.354554554554555)(0.591391391391391,0.354673025772723)(0.592615643537813,0.355955955955956)(0.592792792792793,0.356141797197032)(0.593955789481581,0.357357357357357)(0.594194194194194,0.357606806330619)(0.595299208923855,0.358758758758759)(0.595595595595596,0.359068067610781)(0.596645916028059,0.36016016016016)(0.596996996996997,0.36052559540104)(0.597995924899308,0.361561561561562)(0.598398398398398,0.361979403991616)(0.599349249584702,0.362962962962963)(0.5997997997998,0.363429507599891)(0.60070590407363,0.364364364364364)(0.601201201201201,0.364875920370875)(0.60206590229806,0.365765765765766)(0.602602602602603,0.366318656377667)(0.603429258132842,0.367167167167167)(0.604004004004004,0.367757729621906)(0.604795985395988,0.368568568568569)(0.605405405405405,0.36919315403423)(0.606166097848977,0.36996996996997)(0.606806806806807,0.370624943474722)(0.607539609197033,0.371371371371371)(0.608208208208208,0.372053111733357)(0.608916533089415,0.372772772772773)(0.60960960960961,0.373477672530447)(0.610296883119706,0.374174174174174)(0.611011011011011,0.374898639517074)(0.611680672826091,0.375575575575576)(0.612412412412412,0.376316026275533)(0.613067915691644,0.376976976976977)(0.613813813813814,0.377729846319763)(0.614458625144605,0.378378378378378)(0.615215215215215,0.379140113095772)(0.615852814558659,0.37977977977978)(0.616616616616617,0.380546839982071)(0.617250497253213,0.381181181181181)(0.618018018018018,0.381950040290089)(0.618651686493673,0.382582582582583)(0.619419419419419,0.383349727264598)(0.620056395491712,0.383983983983984)(0.620820820820821,0.38474591408413)(0.621464637405549,0.385385385385385)(0.622222222222222,0.386138613861386)(0.622876425340214,0.386786786786787)(0.623623623623624,0.387527839643653)(0.624291772347818,0.388188188188188)(0.625025025025025,0.388913604413204)(0.625710691427819,0.38958958958959)(0.626426426426426,0.39029592108771)(0.627133195527289,0.390990990990991)(0.627827827827828,0.391674802520635)(0.628559297541177,0.392392392392392)(0.629229229229229,0.39305026150164)(0.629989010312568,0.393793793793794)(0.630630630630631,0.394422310756972)(0.631422346632951,0.395195195195195)(0.632032032032032,0.395790962949863)(0.632859319242468,0.396596596596597)(0.633433433433433,0.397156230680915)(0.63429994083018,0.397997997997998)(0.634834834834835,0.398518126488489)(0.635744224034317,0.399399399399399)(0.636236236236236,0.399876662849088)(0.637192181442534,0.400800800800801)(0.637637637637638,0.401231852177739)(0.638643825592167,0.402202202202202)(0.639039039039039,0.402583706828368)(0.640099168970479,0.403603603603604)(0.64044044044044,0.403932239094181)(0.641558224014912,0.405005005005005)(0.641841841841842,0.40527746120803)(0.643021003113337,0.406406406406406)(0.643243243243243,0.40661938534279)(0.644487518604297,0.407807807807808)(0.644644644644645,0.407958023611719)(0.645957782777256,0.409209209209209)(0.646046046046046,0.409293388068827)(0.647431807872839,0.410610610610611)(0.647447447447447,0.410625490709238)(0.648848848848849,0.411954343469548)(0.648909869101409,0.412012012012012)(0.65025025025025,0.413279958228179)(0.65039179836073,0.413413413413413)(0.651651651651652,0.414602346805737)(0.651877539851378,0.414814814814815)(0.653053053053053,0.415921520965362)(0.653367105576872,0.416216216216216)(0.654454454454454,0.417237492413075)(0.654860507493273,0.417617617617618)(0.655855855855856,0.418550272798129)(0.656357757509406,0.419019019019019)(0.657257257257257,0.419859873713347)(0.6578588674871,0.42042042042042)(0.658658658658659,0.421166306695465)(0.65936384924142,0.421821821821822)(0.66006006006006,0.422469583225473)(0.660872714540894,0.423223223223223)(0.661461461461461,0.423769714728949)(0.662385475107742,0.424624624624625)(0.662862862862863,0.425066712576397)(0.663902142618107,0.426026026026026)(0.664264264264264,0.42636058808357)(0.665422728702277,0.427427427427427)(0.665665665665666,0.427651352511808)(0.666947244944915,0.428828828828829)(0.667067067067067,0.428939017068359)(0.668468468468468,0.430223592906708)(0.668475733281984,0.43023023023023)(0.66986986986987,0.431505091126893)(0.670008693657463,0.431631631631632)(0.671271271271271,0.432783522775831)(0.671545632964218,0.433033033033033)(0.672672672672673,0.434058898847631)(0.673086562564736,0.434434434434434)(0.674074074074074,0.435331230283912)(0.674631493777142,0.435835835835836)(0.675475475475475,0.436600527974112)(0.676180437875421,0.437237237237237)(0.676876876876877,0.437866802755805)(0.677733406089627,0.438638638638639)(0.678278278278278,0.439130065415003)(0.6792904096061,0.44004004004004)(0.67967967967968,0.440390326686466)(0.680851459567676,0.441441441441441)(0.681081081081081,0.441647597254005)(0.682416567073901,0.442842842842843)(0.682482482482482,0.442901887750783)(0.683883883883884,0.444153208759618)(0.683986161494576,0.444244244244244)(0.685285285285285,0.445401570813276)(0.685560120680409,0.445645645645646)(0.686686686686687,0.44664698439477)(0.687138184305135,0.447047047047047)(0.688088088088088,0.447889459937653)(0.688720363257014,0.448448448448448)(0.689489489489489,0.449129007826306)(0.690306668382209,0.44984984984985)(0.690890890890891,0.450365638396234)(0.691897110484985,0.451251251251251)(0.692292292292292,0.451599361934346)(0.693491700327919,0.452652652652653)(0.693693693693694,0.452830188679245)(0.695090448632094,0.454054054054054)(0.695095095095095,0.454058128821509)(0.696496496496496,0.455283192503974)(0.696694159906258,0.455455455455455)(0.697897897897898,0.45650538982201)(0.69830208328375,0.456856856856857)(0.699299299299299,0.457724730823804)(0.699914210549722,0.458258258258258)(0.700700700700701,0.45894122551063)(0.701530552222363,0.45965965965966)(0.702102102102102,0.460154883837122)(0.703151118779507,0.461061061061061)(0.703503503503503,0.461365715711553)(0.704775920658826,0.462462462462462)(0.704904904904905,0.462573730996095)(0.706306306306306,0.463778939507095)(0.706405360552067,0.463863863863864)(0.707707707707708,0.464981351015334)(0.708039583697835,0.465265265265265)(0.709109109109109,0.466180975246295)(0.709678086494903,0.466666666666667)(0.710510510510511,0.467377821880427)(0.71132087918425,0.468068068068068)(0.711911911911912,0.468571900553399)(0.712967971967789,0.469469469469469)(0.713313313313313,0.469763220856365)(0.714619375008551,0.470870870870871)(0.714714714714715,0.470951792336218)(0.716116116116116,0.472137624495843)(0.716275721890932,0.472272272272272)(0.717517517517517,0.473320726794376)(0.717936786899068,0.473673673673674)(0.718918918918919,0.47450110864745)(0.719602205427542,0.475075075075075)(0.72032032032032,0.475678779427447)(0.721271987448672,0.476476476476476)(0.721721721721722,0.476853748463745)(0.722946142896952,0.477877877877878)(0.723123123123123,0.478026025042966)(0.724524524524524,0.479195618409221)(0.724625069875216,0.479279279279279)(0.725925925925926,0.48036253776435)(0.726309090173041,0.480680680680681)(0.727327327327327,0.481526792268167)(0.727997526274258,0.482082082082082)(0.728728728728729,0.482688391038697)(0.729690387927572,0.483483483483483)(0.73013013013013,0.483847343152413)(0.731387684844887,0.484884884884885)(0.731531531531532,0.485003657644477)(0.732932932932933,0.486157343508971)(0.733090026294459,0.486286286286286)(0.734334334334334,0.487308409699132)(0.73479738714687,0.487687687687688)(0.735735735735736,0.488456865127582)(0.736509224774419,0.489089089089089)(0.737137137137137,0.489602718666559)(0.738225548707999,0.49049049049049)(0.738538538538538,0.490745979148145)(0.73993993993994,0.491886655364495)(0.739946392839286,0.491891891891892)(0.741341341341341,0.493024756068059)(0.741672944771632,0.493293293293293)(0.742742742742743,0.494160289971809)(0.743404023818539,0.494694694694695)(0.744144144144144,0.495293265749457)(0.745139639333729,0.496096096096096)(0.745545545545546,0.496423692035683)(0.74687980063591,0.497497497497497)(0.746946946946947,0.497551577426347)(0.748348348348348,0.498676930478711)(0.748625553289092,0.498898898898899)(0.74974974974975,0.499799759711654)(0.750376134960238,0.5003003003003)(0.751151151151151,0.500920073605889)(0.752131302399907,0.501701701701702)(0.752552552552552,0.502037880604172)(0.75389106475416,0.503103103103103)(0.753953953953954,0.503153189111519)(0.755355355355355,0.504266007495415)(0.755656546658327,0.504504504504504)(0.756756756756757,0.505376344086022)(0.757426888000269,0.505905905905906)(0.758158158158158,0.506484207176386)(0.75920186356631,0.507307307307307)(0.75955955955956,0.50758960502265)(0.760960960960961,0.508692545844249)(0.760981558058125,0.508708708708709)(0.762362362362362,0.509793037824122)(0.762767239031519,0.51011011011011)(0.763763763763764,0.510891089108911)(0.764557593012538,0.511511511511511)(0.765165165165165,0.511986707809162)(0.766352628845514,0.512912912912913)(0.766566566566567,0.513079901999526)(0.767967967967968,0.514170679718955)(0.768153029518911,0.514314314314314)(0.769369369369369,0.515259048970901)(0.769958925120215,0.515715715715716)(0.770770770770771,0.516345017723513)(0.771769540708551,0.517117117117117)(0.772172172172172,0.517428593909828)(0.773573573573574,0.518509785427965)(0.773584926023218,0.518518518518518)(0.774974974974975,0.51958860014132)(0.775406524481216,0.51991991991992)(0.776376376376376,0.520665045878755)(0.777232880553493,0.521321321321321)(0.777777777777778,0.521739130434783)(0.779064002793807,0.522722722722723)(0.779179179179179,0.522810861569763)(0.780580580580581,0.523880247010084)(0.780901048354468,0.524124124124124)(0.781981981981982,0.524947294448349)(0.782743303706629,0.525525525525526)(0.783383383383383,0.526012011543561)(0.784590362228234,0.526926926926927)(0.784784784784785,0.527074405921309)(0.786186186186186,0.528134485173944)(0.786443146766813,0.528328328328328)(0.787587587587588,0.529192256860763)(0.788301458290033,0.52972972972973)(0.788988988988989,0.530247728508193)(0.790164609493708,0.531131131131131)(0.79039039039039,0.531300907609961)(0.791791791791792,0.532351801627276)(0.792033462612206,0.532532532532533)(0.793193193193193,0.533400417989009)(0.79390798532029,0.533933933933934)(0.794594594594595,0.534446764091858)(0.795787383736903,0.535335335335335)(0.795995995995996,0.535490847300533)(0.797397397397397,0.536532674947921)(0.797672631749283,0.536736736736737)(0.798798798798799,0.53757225433526)(0.799563518805603,0.538138138138138)(0.8002002002002,0.538609592732312)(0.801459317122913,0.53953953953954)(0.801601601601602,0.539644697377529)(0.803003003003003,0.540677575478221)(0.803361283097337,0.540940940940941)(0.804404404404404,0.541708234210728)(0.805268685841314,0.542342342342342)(0.805805805805806,0.542736680720583)(0.807181034930325,0.543743743743744)(0.807207207207207,0.543762922122674)(0.808608608608609,0.544786965501415)(0.809100038730726,0.545145145145145)(0.81001001001001,0.545808817910904)(0.811024106703864,0.546546546546547)(0.811411411411411,0.546828486375086)(0.812812812812813,0.547845977887915)(0.812953640421356,0.547947947947948)(0.814214214214214,0.548861299413512)(0.814889513971741,0.549349349349349)(0.815615615615616,0.549874457886327)(0.816830394943225,0.550750750750751)(0.817017017017017,0.550885460211294)(0.818418418418418,0.551894313263989)(0.818777518744169,0.552152152152152)(0.81981981981982,0.552901023890785)(0.820730317481966,0.553553553553554)(0.821221221221221,0.553905598909008)(0.822622622622623,0.554908045107092)(0.82268838114227,0.554954954954955)(0.824024024024024,0.555908369244727)(0.824653182684659,0.556356356356356)(0.825425425425425,0.556906578053017)(0.826623051352163,0.557757757757758)(0.826826826826827,0.557902678234629)(0.828228228228228,0.558896676463938)(0.828599248109606,0.559159159159159)(0.82962962962963,0.559888579387187)(0.830581229555881,0.560560560560561)(0.831031031031031,0.560878393622622)(0.832432432432432,0.561866125760649)(0.832568769466446,0.561961961961962)(0.833833833833834,0.562851782363977)(0.834562947113069,0.563363363363363)(0.835235235235235,0.563835369967764)(0.836562250251456,0.564764764764765)(0.836636636636637,0.564816895079757)(0.838038038038038,0.565796364180445)(0.83856845722622,0.566166166166166)(0.839439439439439,0.56677378372319)(0.840580064376274,0.567567567567568)(0.840840840840841,0.567749160134379)(0.842242242242242,0.568722499813558)(0.842598011288544,0.568968968968969)(0.843643643643644,0.569693809133577)(0.84462200429224,0.57037037037037)(0.845045045045045,0.570663094440723)(0.846446446446446,0.571630362054866)(0.846651858900103,0.571771771771772)(0.847847847847848,0.572595618269588)(0.848688318939634,0.573173173173173)(0.849249249249249,0.573558869352326)(0.850650650650651,0.574520121544505)(0.850730247883765,0.574574574574575)(0.852052052052052,0.575479381061672)(0.852779255487818,0.575975975975976)(0.853453453453453,0.576436654093632)(0.854833494450113,0.577377377377377)(0.854854854854855,0.577391946804581)(0.856256256256256,0.578345265333235)(0.856895059350957,0.578778778778779)(0.857657657657658,0.579296615792966)(0.858961949817959,0.58018018018018)(0.859059059059059,0.580246004271931)(0.86046046046046,0.581193436833198)(0.861035974203572,0.581581581581582)(0.861861861861862,0.582138919514884)(0.863115595189999,0.582982982982983)(0.863263263263263,0.583082458330274)(0.864664664664665,0.584024059267953)(0.865202241995927,0.584384384384384)(0.866066066066066,0.584963728291932)(0.867294671883712,0.585785785785786)(0.867467467467467,0.585901471341776)(0.868868868868869,0.586837294332724)(0.869394102969252,0.587187187187187)(0.87027027027027,0.587771203155819)(0.87149941951352,0.588588588588589)(0.871671671671671,0.588703203678027)(0.873073073073073,0.589633301742364)(0.873611795670807,0.58998998998999)(0.874474474474474,0.590561503168014)(0.875730076005782,0.591391391391391)(0.875875875875876,0.591487813750455)(0.877277277277277,0.592412239261574)(0.877855556968788,0.592792792792793)(0.878678678678679,0.593334785449793)(0.879986877613634,0.594194194194194)(0.88008008008008,0.594255458040183)(0.881481481481481,0.595174262734585)(0.882125622067069,0.595595595595596)(0.882882882882883,0.596091205211726)(0.88427005893167,0.596996996996997)(0.884284284284284,0.597006291127341)(0.885685685685686,0.597919526114282)(0.886422224519801,0.598398398398398)(0.887087087087087,0.598830915782637)(0.888488488488488,0.599740465719847)(0.888580141581635,0.5997997997998)(0.88988988988989,0.600648181490818)(0.890745596245845,0.601201201201201)(0.891291291291291,0.601554068638032)(0.892692692692693,0.602458132681665)(0.892917194638854,0.602602602602603)(0.894094094094094,0.603360379119696)(0.895095967543062,0.604004004004004)(0.895495495495495,0.604260813428018)(0.896896896896897,0.605159441060552)(0.897281402223381,0.605405405405405)(0.898298298298298,0.606056267449352)(0.899473567102451,0.606806806806807)(0.8996996996997,0.60695129800472)(0.901101101101101,0.607844538115311)(0.901672992016755,0.608208208208208)(0.902502502502502,0.608735993148241)(0.903878622022138,0.60960960960961)(0.903903903903904,0.609625668449198)(0.905305305305305,0.610513569342546)(0.906092190116052,0.611011011011011)(0.906706706706707,0.611399701131431)(0.908108108108108,0.612284069097889)(0.908311986104723,0.612412412412412)(0.909509509509509,0.613166678502947)(0.910539221047645,0.613813813813814)(0.910910910910911,0.614047534586733)(0.912312312312312,0.614926642568573)(0.912773412872361,0.615215215215215)(0.913713713713714,0.615804007647101)(0.91501430778082,0.616616616616617)(0.915115115115115,0.616679635000354)(0.916516516516516,0.617553529785881)(0.9172630457996,0.618018018018018)(0.917917917917918,0.61842569714084)(0.919319319319319,0.6192961421821)(0.919518277397501,0.619419419419419)(0.920720720720721,0.620164870006341)(0.921781105340643,0.620820820820821)(0.922122122122122,0.621031885690153)(0.923523523523523,0.621897194290135)(0.924051131636799,0.622222222222222)(0.924924924924925,0.622760800842993)(0.926326326326326,0.62362271036564)(0.926327814924722,0.623623623623624)(0.927727727727728,0.62448292785529)(0.928612779247058,0.625025025025025)(0.929129129129129,0.625341458289557)(0.93053053053053,0.626198306626548)(0.930904503212705,0.626426426426426)(0.931931931931932,0.627053477804963)(0.933203436700341,0.627827827827828)(0.933333333333333,0.627906976744186)(0.934734734734735,0.62875880834438)(0.935510347627768,0.629229229229229)(0.936136136136136,0.629608977486583)(0.937537537537537,0.630457489032797)(0.93782417461345,0.630630630630631)(0.938938938938939,0.631304347826087)(0.940145562215375,0.632032032032032)(0.94034034034034,0.632149558690667)(0.941741741741742,0.632993126431993)(0.942474818128469,0.633433433433433)(0.943143143143143,0.633835055836859)(0.944544544544545,0.634675351673481)(0.944811149493716,0.634834834834835)(0.945945945945946,0.635514018691589)(0.947155188230449,0.636236236236236)(0.947347347347347,0.636351061622519)(0.948748748748749,0.637186485179299)(0.949507188047391,0.637637637637638)(0.95015015015015,0.638020294056741)(0.951551551551551,0.638852492931522)(0.951866421210518,0.639039039039039)(0.952952952952953,0.63968308646228)(0.954233305739168,0.64044044044044)(0.954354354354354,0.640512079289696)(0.955755755755756,0.641339476036581)(0.956608444467785,0.641841841841842)(0.957157157157157,0.642165281307962)(0.958558558558558,0.642989499691167)(0.958990972954937,0.643243243243243)(0.95995995995996,0.643812135755914)(0.961361361361361,0.644633194054388)(0.96138095263631,0.644644644644645)(0.962762762762763,0.64545267912133)(0.963779564388375,0.646046046046046)(0.964164164164164,0.646270595474123)(0.965565565565566,0.647086947612868)(0.966185777881834,0.647447447447447)(0.966966966966967,0.647901740020471)(0.968368368368368,0.648714977162724)(0.968599596966361,0.648848848848849)(0.96976976976977,0.649526663488388)(0.971021514851814,0.65025025025025)(0.971171171171171,0.650336803429271)(0.972572572572572,0.651145401400313)(0.973451799237585,0.651651651651652)(0.973973973973974,0.65195246179966)(0.975375375375375,0.652757989008752)(0.975889842171636,0.653053053053053)(0.976776776776777,0.653561987392395)(0.978178178178178,0.654364461298842)(0.978335703788232,0.654454454454454)(0.97957957957958,0.655165415059874)(0.980789990485867,0.655855855855856)(0.980980980980981,0.655964852990875)(0.982382382382382,0.656762779390911)(0.983252637983706,0.657257257257257)(0.983783783783784,0.657559198542805)(0.985185185185185,0.658354114713217)(0.985723255162447,0.658658658658659)(0.986586586586586,0.659147532152717)(0.987987987987988,0.659939455095863)(0.988201901418591,0.66006006006006)(0.989389389389389,0.660729887761274)(0.990688924521246,0.661461461461461)(0.990790790790791,0.661518834351709)(0.992192192192192,0.662306299054136)(0.993184672891184,0.662862862862863)(0.993593593593593,0.66309228603981)(0.994994994994995,0.663876799464346)(0.995688599409895,0.664264264264264)(0.996396396396396,0.664659843467791)(0.997797797797798,0.665441422174698)(0.998200762747809,0.665665665665666)(0.999199199199199,0.666221539694198)(1.0006006006006,0.667000200120072)(1.00072122137807,0.667067067067067)(1.002002002002,0.667777407530823)(1.00325046138722,0.668468468468468)(1.0034034034034,0.668553165989746)(1.0048048048048,0.669327479545001)(1.00578842279197,0.66986986986987)(1.00620620620621,0.67010035222968)(1.00760760760761,0.670871788061882)(1.00833482614737,0.671271271271271)(1.00900900900901,0.671641791044776)(1.01041041041041,0.672410365166678)(1.01088972921502,0.672672672672673)(1.01181181181181,0.673177514401113)(1.01321321321321,0.673943242706887)(1.0134531895631,0.674074074074074)(1.01461461461461,0.674707554028154)(1.01601601601602,0.675470452294487)(1.0160252645672,0.675475475475475)(1.01741741741742,0.676231941420938)(1.01860659604682,0.676876876876877)(1.01881881881882,0.676992025308113)(1.02022022022022,0.677750707842234)(1.0211966545794,0.678278278278278)(1.02162162162162,0.678507992895204)(1.02302302302302,0.67926388432468)(1.02379547155766,0.67967967967968)(1.02442442442442,0.680018385974128)(1.02582582582583,0.680771501672899)(1.02640310366274,0.681081081081081)(1.02722722722723,0.681523235236285)(1.02862862862863,0.682273590465588)(1.02901960738698,0.682482482482482)(1.03003003003003,0.683022571148185)(1.03143143143143,0.683770181057585)(1.03164503903462,0.683883883883884)(1.03283283283283,0.684516423953504)(1.03423423423423,0.685261303581915)(1.03427945472265,0.685285285285285)(1.03563563563564,0.686004823675119)(1.03692321841569,0.686686686686687)(1.03703703703704,0.686746987951807)(1.03843843843844,0.687487800117119)(1.03957617340631,0.688088088088088)(1.03983983983984,0.688227263862706)(1.04124124124124,0.688965382866793)(1.04223825293808,0.689489489489489)(1.04264264264264,0.689702160794238)(1.04404404404404,0.690437601296596)(1.04490951245307,0.690890890890891)(1.04544544544545,0.691171708012177)(1.04684684684685,0.691904484566104)(1.0475900072097,0.692292292292292)(1.04824824824825,0.692635934570376)(1.04964964964965,0.693366061623926)(1.0502797922835,0.693693693693694)(1.05105105105105,0.694094869312682)(1.05245245245245,0.69482236120962)(1.05297892256788,0.695095095095095)(1.05385385385385,0.695548540874831)(1.05525525525526,0.696273411855571)(1.05568745277486,0.696496496496496)(1.05665665665666,0.696996977686322)(1.05805805805806,0.697719241888853)(1.05840543743583,0.697897897897898)(1.05945945945946,0.69844020797227)(1.06086086086086,0.699159879433079)(1.06113293090229,0.699299299299299)(1.06226226226226,0.699878259755238)(1.06366366366366,0.700595352410217)(1.06386998734661,0.700700700700701)(1.06506506506507,0.701311160857051)(1.06646646646647,0.702025688542399)(1.06661666076273,0.702102102102102)(1.06786786786787,0.702738938900594)(1.06926926926927,0.703450915353703)(1.06937300496693,0.703503503503503)(1.07067067067067,0.70416162131158)(1.07207207207207,0.70487106017192)(1.07213907359854,0.704904904904905)(1.07347347347347,0.705579235320313)(1.07487487487487,0.7062861501303)(1.07491492012067,0.706306306306306)(1.07627627627628,0.706991807963422)(1.07767767767768,0.707696212169279)(1.07770059782095,0.707707707707708)(1.07907907907908,0.708399366085579)(1.08048048048048,0.709101273038191)(1.08049615981222,0.709109109109109)(1.08188188188188,0.709801936341201)(1.08328328328328,0.710501359296959)(1.08330165903326,0.710510510510511)(1.08468468468468,0.711199545196134)(1.08608608608609,0.711896497317766)(1.08611714824952,0.711911911911912)(1.08748748748749,0.712592218929315)(1.08888888888889,0.713286713286713)(1.08894268005379,0.713313313313313)(1.09029029029029,0.713979983634418)(1.09169169169169,0.714672033205459)(1.09177830686695,0.714714714714715)(1.09309309309309,0.715362865221489)(1.09449449449449,0.716052482892837)(1.09462408093864,0.716116116116116)(1.0958958958959,0.716740889418554)(1.0972972972973,0.717428087986464)(1.09748005434796,0.717517517517517)(1.0986986986987,0.718114081773214)(1.1001001001001,0.718798873944323)(1.10034627900418,0.718918918918919)(1.1015015015015,0.719482467654228)(1.1029029029029,0.720164866046338)(1.10322280664744,0.72032032032032)(1.1043043043043,0.720846072253073)(1.10570570570571,0.721526089395923)(1.10610968884941,0.721721721721722)(1.10710710710711,0.722204920585487)(1.10850850850851,0.722882568921526)(1.10900697701397,0.723123123123123)(1.10990990990991,0.723559037493005)(1.11131131131131,0.724234329378145)(1.11191472237796,0.724524524524524)(1.11271271271271,0.724908447644466)(1.11411411411411,0.725581395348837)(1.11483297601175,0.725925925925926)(1.11551551551552,0.726253175537518)(1.11691691691692,0.726923791246208)(1.11776178882002,0.727327327327327)(1.11831831831832,0.727593245500093)(1.11971971971972,0.728261541313887)(1.12070121154237,0.728728728728729)(1.12112112112112,0.72892868169188)(1.12252252252252,0.729594669627984)(1.123651294754,0.73013013013013)(1.12392392392392,0.730259508105776)(1.12532532532533,0.73092320009854)(1.12661208886637,0.731531531531532)(1.12672672672673,0.731585748569319)(1.12812812812813,0.73224715647095)(1.12952952952953,0.732907426746115)(1.12958377857411,0.732932932932933)(1.13093093093093,0.73356656232738)(1.13233233233233,0.734224566137242)(1.13256658975294,0.734334334334334)(1.13373373373373,0.734881441088169)(1.13513513513514,0.735537190082645)(1.1355602867433,0.735735735735736)(1.13653653653654,0.736191816013212)(1.13793793793794,0.736845321762513)(1.13856491924868,0.737137137137137)(1.13933933933934,0.737497710203334)(1.14074074074074,0.738148984198646)(1.1415805368123,0.738538538538538)(1.14214214214214,0.738799146601646)(1.14354354354354,0.739448200255801)(1.14460718881774,0.73993993993994)(1.14494494494494,0.740096147994888)(1.14634634634635,0.740742992643035)(1.14764492448964,0.741341341341341)(1.14774774774775,0.741388737014762)(1.14914914914915,0.742033383915023)(1.15055055055055,0.742676936139244)(1.15069414226586,0.742742742742743)(1.15195195195195,0.743319396473368)(1.15335335335335,0.743960767693891)(1.15375481736752,0.744144144144144)(1.15475475475475,0.744601052567903)(1.15615615615616,0.745240253853128)(1.15682674708605,0.745545545545546)(1.15755755755756,0.745878374297965)(1.15895895895896,0.746515416641525)(1.15990997995826,0.746946946946947)(1.16036036036036,0.747151383613673)(1.16176176176176,0.747786277935064)(1.16300456436532,0.748348348348348)(1.16316316316316,0.748420102317183)(1.16456456456456,0.749052859462385)(1.16596596596597,0.749684552063931)(1.16611089650591,0.74974974974975)(1.16736736736737,0.750315182806027)(1.16876876876877,0.750944754363865)(1.16922908308365,0.751151151151151)(1.17017017017017,0.751573269403656)(1.17157157157157,0.75220073058267)(1.17235878933228,0.752552552552552)(1.17297297297297,0.752827140549273)(1.17437437437437,0.753452501942967)(1.17550006295938,0.753953953953954)(1.17577577577578,0.754076817394421)(1.17717717717718,0.754700089525515)(1.17857857857858,0.755322320949371)(1.17865312859859,0.755355355355355)(1.17997997997998,0.755943514270393)(1.18138138138138,0.756563672084301)(1.18181853833505,0.756756756756757)(1.18278278278278,0.757182796978169)(1.18418418418418,0.757800891530461)(1.18499568133853,0.758158158158158)(1.18558558558559,0.758417958311064)(1.18698698698699,0.759033999881327)(1.18818460465424,0.75955955955956)(1.18838838838839,0.759649018794095)(1.18978978978979,0.760263017593745)(1.19119119119119,0.760875998816218)(1.19138581257221,0.760960960960961)(1.19259259259259,0.761487964989059)(1.19399399399399,0.762098918631448)(1.19459939912786,0.762362362362362)(1.1953953953954,0.762708862254236)(1.1967967967968,0.763317798359979)(1.19782492967346,0.763763763763764)(1.1981981981982,0.763925729442971)(1.1995995995996,0.764532657989281)(1.201001001001,0.765138586476785)(1.2010625941768,0.765165165165165)(1.2024024024024,0.765743517375199)(1.2038038038038,0.766347453146114)(1.20431319278861,0.766566566566567)(1.20520520520521,0.766950396243029)(1.20660660660661,0.767552349111385)(1.2075758973884,0.767967967967968)(1.20800800800801,0.768153314188595)(1.20940940940941,0.768753293904081)(1.21081081081081,0.769352290679305)(1.21085084644285,0.769369369369369)(1.21221221221221,0.769950306927799)(1.21361361361361,0.770547345055202)(1.2141390200118,0.770770770770771)(1.21501501501502,0.771143407459289)(1.21641641641642,0.771738496530005)(1.21743945990783,0.772172172172172)(1.21781781781782,0.772332614649496)(1.21921921921922,0.77292576419214)(1.22062062062062,0.77351794752458)(1.2207525140487,0.773573573573573)(1.22202202202202,0.774109167005755)(1.22342342342342,0.774699424986932)(1.22407881994049,0.774974974974975)(1.22482482482482,0.775288723811735)(1.22622622622623,0.775877065816179)(1.2274175508601,0.776376376376376)(1.22762762762763,0.776464453328698)(1.22902902902903,0.777050888670179)(1.23043043043043,0.777636374153989)(1.23076952327703,0.777777777777778)(1.23183183183183,0.778220912086007)(1.23323323323323,0.778804504764655)(1.23413451338894,0.779179179179179)(1.23463463463463,0.779387154480928)(1.23603603603604,0.779968863518423)(1.23743743743744,0.780549634153367)(1.23751225488147,0.780580580580581)(1.23883883883884,0.781129468654654)(1.24024024024024,0.781708369283866)(1.24090378223197,0.781981981981982)(1.24164164164164,0.782286338295304)(1.24304304304304,0.782863377936025)(1.24430800305869,0.783383383383383)(1.24444444444444,0.78343949044586)(1.24584584584585,0.784014678057451)(1.24724724724725,0.784588942996276)(1.24772603620279,0.784784784784785)(1.24864864864865,0.78516228748068)(1.25005005005005,0.785734713721901)(1.25115718105294,0.786186186186186)(1.25145145145145,0.786306223924101)(1.25285285285285,0.786876820284393)(1.25425425425425,0.787446504992867)(1.25460194985774,0.787587587587588)(1.25565565565566,0.788015280232624)(1.25705705705706,0.788583148179798)(1.25806029232741,0.788988988988989)(1.25845845845846,0.789150111003586)(1.25985985985986,0.789716170866276)(1.26126126126126,0.790281329923274)(1.26153219352913,0.79039039039039)(1.26266266266266,0.79084559032313)(1.26406406406406,0.79140895420757)(1.26501800540622,0.791791791791792)(1.26546546546547,0.791971423711516)(1.26686686686687,0.792533000963118)(1.26826826826827,0.793093688083782)(1.26851743335833,0.793193193193193)(1.26966966966967,0.793653487188189)(1.27107107107107,0.794212400384333)(1.27203098463708,0.794594594594595)(1.27247247247247,0.794770429773536)(1.27387387387387,0.795327577450482)(1.27527527527528,0.795883845503242)(1.27555833132838,0.795995995995996)(1.27667667667668,0.796439236013297)(1.27807807807808,0.796993751055565)(1.27909989022389,0.797397397397397)(1.27947947947948,0.797547392698431)(1.28088088088088,0.798100163003766)(1.28228228228228,0.798652064026959)(1.28265554529648,0.798798798798799)(1.28368368368368,0.799203097816937)(1.28508508508509,0.799753266416195)(1.2862253782589,0.8002002002002)(1.28648648648649,0.800302571860817)(1.28788788788789,0.800851016180505)(1.28928928928929,0.801398601398602)(1.28980972902603,0.801601601601602)(1.29069069069069,0.801945329532115)(1.29209209209209,0.802491202591744)(1.29340810075477,0.803003003003003)(1.29349349349349,0.803036222581906)(1.29489489489489,0.803580391500753)(1.2962962962963,0.804123711340206)(1.29702153221843,0.804404404404404)(1.2976976976977,0.804666184085974)(1.2990990990991,0.805207811717576)(1.3005005005005,0.805748596208373)(1.30064902542844,0.805805805805806)(1.3019019019019,0.806288539525582)(1.3033033033033,0.806827643630308)(1.30429160054458,0.807207207207207)(1.3047047047047,0.807365910477564)(1.30610610610611,0.807903342016295)(1.30750750750751,0.8084399401894)(1.30794878188419,0.808608608608609)(1.30890890890891,0.808975706933761)(1.31031031031031,0.80951064418026)(1.31162057567611,0.81001001001001)(1.31171171171171,0.810044753853804)(1.31311311311311,0.810578037873351)(1.31451451451451,0.811110498151928)(1.31530782429302,0.811411411411411)(1.31591591591592,0.81164213659666)(1.31731731731732,0.812172955108786)(1.31871871871872,0.812702955583686)(1.31900971313882,0.812812812812813)(1.32012012012012,0.813232139910906)(1.32152152152152,0.813760509974172)(1.32272678810831,0.814214214214214)(1.32292292292292,0.81428806765142)(1.32432432432432,0.814814814814815)(1.32572572572573,0.815340753330775)(1.32645934257977,0.815615615615616)(1.32712712712713,0.81586588505999)(1.32852852852853,0.816390211857448)(1.32992992992993,0.816913735572452)(1.33020688793213,0.817017017017017)(1.33133133133133,0.817436458048647)(1.33273273273273,0.817958381124037)(1.33396989836454,0.818418418418418)(1.33413413413413,0.81847950663101)(1.33553553553554,0.818999836396357)(1.33693693693694,0.819519372241295)(1.33774870223001,0.81981981981982)(1.33833833833834,0.820038115981486)(1.33973973973974,0.820556069427064)(1.34114114114114,0.821073234382646)(1.34154284455739,0.821221221221221)(1.34254254254254,0.821589612647362)(1.34394394394394,0.822105206014874)(1.34534534534535,0.822620016273393)(1.34535245305101,0.822622622622623)(1.34674674674675,0.823134045205702)(1.34814814814815,0.823647294589178)(1.34917842658815,0.824024024024024)(1.34954954954955,0.824159766195811)(1.35095095095095,0.824671461792223)(1.35235235235235,0.825182383139692)(1.35302009792372,0.825425425425425)(1.35375375375375,0.825692531994168)(1.35515515515516,0.826201910106297)(1.35655655655656,0.826710519221437)(1.35687757888293,0.826826826826827)(1.35795795795796,0.827218361079683)(1.35935935935936,0.827725437415882)(1.36075101578779,0.828228228228228)(1.36076076076076,0.828231749959653)(1.36216216216216,0.828737300435414)(1.36356356356356,0.829242090562389)(1.36464113982474,0.82962962962963)(1.36496496496496,0.82974612205464)(1.36636636636637,0.830249396621078)(1.36776776776777,0.830751915965486)(1.3685474139516,0.831031031031031)(1.36916916916917,0.831253681786537)(1.37057057057057,0.831754695777814)(1.37197197197197,0.832254959627828)(1.3724699633269,0.832432432432432)(1.37337337337337,0.832754475020037)(1.37477477477477,0.833253243632869)(1.37617617617618,0.833751267139732)(1.37640891272658,0.833833833833834)(1.37757757757758,0.834248547209042)(1.37897897897898,0.834745085504235)(1.38036441898735,0.835235235235235)(1.38038038038038,0.83524088368379)(1.38178178178178,0.835735943401245)(1.38318318318318,0.836230266305214)(1.38433701046875,0.836636636636637)(1.38458458458458,0.836723854039412)(1.38598598598599,0.837216708242662)(1.38738738738739,0.837708830548926)(1.38832633736877,0.838038038038038)(1.38878878878879,0.838200222587313)(1.39019019019019,0.8386908859821)(1.39159159159159,0.839180822352754)(1.39233252303135,0.839439439439439)(1.39299299299299,0.839670033313944)(1.39439439439439,0.840158520475562)(1.3957957957958,0.840646285442737)(1.39635569042483,0.840840840840841)(1.3971971971972,0.841133329815861)(1.3985985985986,0.841619655190595)(1.4,0.842105263157895)(NaN,NaN)};
\addlegendentry{H}
\addplot [draw=blue, ultra thick, dotted] coordinates{ (0.00321968815662509,0.0014014014014014)(0.0042042042042042,0.00205885105415848)(0.00560560560560561,0.00259586665864855)(0.00643230618005393,0.0028028028028028)(0.00700700700700701,0.00314867024908231)(0.00840840840840841,0.00379335260115607)(0.0096378540702865,0.0042042042042042)(0.00980980980980981,0.00430289138215305)(0.0112112112112112,0.00499387070195535)(0.0126126126126126,0.00553078087126538)(0.0128363318273228,0.00560560560560561)(0.014014014014014,0.00619743249225321)(0.0154154154154154,0.0067833177920392)(0.0160277394511629,0.00700700700700701)(0.0168168168168168,0.00740404956180115)(0.0182182182182182,0.00802391684867636)(0.0192120769418067,0.00840840840840841)(0.0196196196196196,0.00861373355926733)(0.021021021021021,0.00925858717830845)(0.0223893442992542,0.00980980980980981)(0.0224224224224224,0.00982649619261144)(0.0238238238238238,0.0104905153106423)(0.0252252252252252,0.0110801709332724)(0.0255595415235055,0.0112112112112112)(0.0266266266266266,0.0117215509299154)(0.028028028028028,0.0123322100193145)(0.0287226686145605,0.0126126126126126)(0.0294294294294294,0.0129528435539365)(0.0308308308308308,0.0135808599065799)(0.0318787255724193,0.014014014014014)(0.0322322322322322,0.0141851470057005)(0.0336336336336336,0.0148277549918139)(0.0350277123970818,0.0154154154154154)(0.035035035035035,0.0154189777277826)(0.0364364364364364,0.0160740303946437)(0.0378378378378378,0.0166799547753859)(0.038169629088548,0.0168168168168168)(0.0392392392392392,0.0173205003248863)(0.0406406406406406,0.0179397492046296)(0.041304475646818,0.0182182182182182)(0.042042042042042,0.0185677650911378)(0.0434434434434434,0.019198724629929)(0.0444322520718917,0.0196196196196196)(0.0448448448448448,0.0198162779749863)(0.0462462462462462,0.0204576142648392)(0.0475529583637692,0.021021021021021)(0.0476476476476476,0.0210663884992147)(0.049049049049049,0.0217169865134662)(0.0504504504504504,0.0223308219642978)(0.0506665945224504,0.0224224224224224)(0.0518518518518519,0.022977289542075)(0.0532532532532533,0.0236008902108993)(0.0537731605479353,0.0238238238238238)(0.0546546546546546,0.0242388821331725)(0.0560560560560561,0.0248713410538908)(0.056872656440224,0.0252252252252252)(0.0574574574574575,0.0255020555071731)(0.0588588588588589,0.0261425885046194)(0.0599650821993164,0.0266266266266266)(0.0602602602602603,0.0267670490530817)(0.0616616616616617,0.0274149735804123)(0.0630504378252126,0.028028028028028)(0.0630630630630631,0.0280340618635612)(0.0644644644644645,0.0286887801922683)(0.0658658658658659,0.0293149956639779)(0.0661287233179125,0.0294294294294294)(0.0672672672672673,0.0299642470594874)(0.0686686686686687,0.0305975964890694)(0.0691999386774161,0.0308308308308308)(0.0700700700700701,0.0312415767640311)(0.0714714714714715,0.0318815441837843)(0.0722640839037235,0.0322322322322322)(0.0728728728728729,0.0325209427149101)(0.0742742742742743,0.0331670673962816)(0.0753211589968347,0.0336336336336336)(0.0756756756756757,0.0338024945645955)(0.0770770770770771,0.0344543634083806)(0.0783711639567495,0.035035035035035)(0.0784784784784785,0.0350863624645527)(0.0798798798798799,0.0357436036524727)(0.0812812812812813,0.0363775220233021)(0.0814140987834681,0.0364364364364364)(0.0826826826826827,0.0370349381060226)(0.0840840840840841,0.0376744684976834)(0.0844499634769905,0.0378378378378378)(0.0854854854854855,0.0383284988213548)(0.0868868868868869,0.038973309293174)(0.0874787580373166,0.0392392392392392)(0.0882882882882883,0.039624402782951)(0.0896896896896897,0.040274190754658)(0.0905004824644464,0.0406406406406406)(0.0910910910910911,0.0409227542371531)(0.0924924924924925,0.0415772431190933)(0.09351513675838,0.042042042042042)(0.0938938938938939,0.0422236466045512)(0.0952952952952953,0.042882582895756)(0.0965227209191173,0.0434434434434434)(0.0966966966966967,0.0435271640597575)(0.0980980980980981,0.0441903148383453)(0.0994994994994995,0.0448341028883008)(0.0995232349466583,0.0448448448448448)(0.100900900900901,0.045500533588347)(0.102302302302302,0.0461487139988854)(0.102516678841003,0.0462462462462462)(0.103703703703704,0.0468133250518717)(0.105105105105105,0.0474656839981825)(0.105503052602152,0.0476476476476476)(0.106506506506507,0.0481287675590879)(0.107907907907908,0.0487851069068045)(0.108482356230104,0.049049049049049)(0.109309309309309,0.0494469328452857)(0.110710710710711,0.0501070686427498)(0.11145458972486,0.0504504504504504)(0.112112112112112,0.0507678868847971)(0.113513513513514,0.0514316480313389)(0.11441975308642,0.0518518518518518)(0.114914914914915,0.0520916906029075)(0.116316316316316,0.0527589176691375)(0.117377846314783,0.0532532532532533)(0.117717717717718,0.053418400486098)(0.119119119119119,0.0540889446659266)(0.12032886940995,0.0546546546546546)(0.120520520520521,0.0547480691071786)(0.121921921921922,0.0554217912843539)(0.123272822371921,0.0560560560560561)(0.123323323323323,0.0560807455788549)(0.124724724724725,0.0567575154933698)(0.126126126126126,0.0574185214719063)(0.126209705200696,0.0574574574574575)(0.127527527527528,0.0580961714487171)(0.128928928928929,0.0587603587406256)(0.129139517896275,0.0588588588588589)(0.13033033033033,0.0594378099114626)(0.131731731731732,0.0601050552583138)(0.132062260458657,0.0602602602602603)(0.133133133133133,0.0607824786137038)(0.134534534534535,0.0614526659889993)(0.134977932887843,0.0616616616616616)(0.135935935935936,0.0621302225790799)(0.137337337337337,0.0628032426242353)(0.137886535183832,0.0630630630630631)(0.138738738738739,0.0634810844044806)(0.14014014014014,0.06415683391844)(0.140788067346626,0.0644644644644645)(0.141541541541542,0.064835104508335)(0.142942942942943,0.0655134859848278)(0.143682529376223,0.0658658658658659)(0.144344344344344,0.0661923213500243)(0.145745745745746,0.0668732425572401)(0.146569921272624,0.0672672672672673)(0.147147147147147,0.0675527716242711)(0.148548548548549,0.0682361452223815)(0.149450243035829,0.0686686686686687)(0.14994994994995,0.0689164904337811)(0.151351351351351,0.0696022336263002)(0.152323494665837,0.0700700700700701)(0.152752752752753,0.0702835114429317)(0.154154154154154,0.0709715456583933)(0.155189676162649,0.0714714714714715)(0.155555555555556,0.0716538670149001)(0.156956956956957,0.0723441176157474)(0.158048787526265,0.0728728728728729)(0.158358358358358,0.0730275883342829)(0.15975975975976,0.0737199843502317)(0.160900828756685,0.0742742742742743)(0.161161161161161,0.0744047055169757)(0.162562562562563,0.0750991794004256)(0.163745799853908,0.0756756756756757)(0.163963963963964,0.0757852477088372)(0.165365365365365,0.0764817351101836)(0.166583700817935,0.0770770770770771)(0.166766766766767,0.0771692431744592)(0.168168168168168,0.077867682735394)(0.169414531648766,0.0784784784784785)(0.16956956956957,0.078556719377187)(0.170970970970971,0.0792570525402919)(0.1722382923464,0.0798798798798799)(0.172372372372372,0.0799477030513887)(0.173773773773774,0.0806498738845027)(0.175054982910839,0.0812812812812813)(0.175175175175175,0.0813422202678399)(0.176576576576577,0.0820461753018493)(0.177864603342081,0.0826826826826827)(0.177977977977978,0.0827402964929861)(0.179379379379379,0.0834459845718244)(0.180667153640127,0.0840840840840841)(0.180780780780781,0.0841419566427465)(0.182182182182182,0.0848493287845181)(0.183462633804976,0.0854854854854855)(0.183583583583584,0.0855472251314424)(0.184984984984985,0.0862562343996961)(0.186251043836629,0.0868868868868869)(0.186386386386386,0.0869561259163668)(0.187787787787788,0.08766672730064)(0.189032383735086,0.0882882882882883)(0.189189189189189,0.0883686825384453)(0.190590590590591,0.0890808328432908)(0.191806653500347,0.0896896896896897)(0.191991991991992,0.0897849181593894)(0.193393393393393,0.0904985759011704)(0.194573853132412,0.0910910910910911)(0.194794794794795,0.0912048555956961)(0.196196196196196,0.091919980906507)(0.19733398263128,0.0924924924924925)(0.197597597597598,0.0926285173498075)(0.198998998998999,0.0933450718879366)(0.200087041996952,0.0938938938938939)(0.2004004004004,0.0940559256387093)(0.201801801801802,0.0947738725051158)(0.202833031229428,0.0952952952952953)(0.203203203203203,0.0954871024202149)(0.204604604604605,0.0962064060805419)(0.205571950328707,0.0966966966966967)(0.206006006006006,0.0969220694171579)(0.207407407407407,0.0976426956288455)(0.20830379929479,0.0980980980980981)(0.208808808808809,0.0983608481396881)(0.21021021021021,0.0990827638837915)(0.211028578127677,0.0994994994994995)(0.211611611611612,0.0998034599058498)(0.213013013013013,0.100526633323201)(0.213746286827368,0.100900900900901)(0.214414414414414,0.101249925860597)(0.215815815815816,0.101974326191984)(0.216456925393862,0.102302302302302)(0.217217217217217,0.102700266993392)(0.218618618618619,0.103425864523448)(0.21916049382716,0.103703703703704)(0.22002002002002,0.104154504154504)(0.221421421421421,0.104881270159048)(0.221856992127262,0.105105105105105)(0.222822822822823,0.105612658070143)(0.224224224224224,0.106340564766697)(0.224546420294168,0.106506506506507)(0.225625625625626,0.107074749356501)(0.227027027027027,0.107803769857781)(0.227228778327877,0.107907907907908)(0.228428428428428,0.108540798532828)(0.22982982982983,0.109270906802973)(0.22990406622839,0.109309309309309)(0.231231231231231,0.110010826033597)(0.232572283995707,0.110710710710711)(0.232632632632633,0.110742884283385)(0.234034034034034,0.11148485221985)(0.235233431629828,0.112112112112112)(0.235435435435435,0.112220004435573)(0.236836836836837,0.112962897389794)(0.237887509130752,0.113513513513514)(0.238238238238238,0.113701184959439)(0.23963963963964,0.114444981788702)(0.24053451649848,0.114914914914915)(0.241041041041041,0.115186445446792)(0.242442442442442,0.115931125618175)(0.243174453733012,0.116316316316316)(0.243843843843844,0.116675805482983)(0.245245245245245,0.117421349044829)(0.245807320834348,0.117717717717718)(0.246646646646647,0.118169284653478)(0.248048048048048,0.118915672208434)(0.248433117802487,0.119119119119119)(0.249449449449449,0.11966690255005)(0.250850850850851,0.12041411522957)(0.25105184463743,0.120520520520521)(0.252252252252252,0.121168678776601)(0.253653653653654,0.121916698216818)(0.253663501339177,0.121921921921922)(0.255055055055055,0.122674632954659)(0.256268087907728,0.123323323323323)(0.256456456456456,0.123426021379889)(0.257857857857858,0.124184784728561)(0.258865604343082,0.124724724724725)(0.259259259259259,0.124939713223244)(0.260660660660661,0.125699153770359)(0.26145605064524,0.126126126126126)(0.262062062062062,0.126457657085155)(0.263463463463463,0.127217759784463)(0.264039426814202,0.127527527527528)(0.264864864864865,0.127979872349022)(0.266266266266266,0.128740622512041)(0.266615732849967,0.128928928928929)(0.267667667667668,0.12950637845508)(0.269069069069069,0.130267761735193)(0.269184968752536,0.13033033033033)(0.27047047047047,0.131037194903581)(0.271747134521909,0.131731731731732)(0.271871871871872,0.131800838750654)(0.273273273273273,0.132572341257819)(0.274302230158086,0.133133133133133)(0.274674674674675,0.133339814004731)(0.276076076076076,0.134111837147036)(0.276850255661066,0.134534534534535)(0.277477477477477,0.134883170268682)(0.278878878878879,0.135655702269191)(0.279391211030851,0.135935935935936)(0.28028028028028,0.136430927076182)(0.281681681681682,0.137203956393628)(0.281925096267439,0.137337337337337)(0.283083083083083,0.137983104045268)(0.28445191137083,0.138738738738739)(0.284484484484484,0.138757035462668)(0.285885885885886,0.139539720880301)(0.286971656341026,0.14014014014014)(0.287287287287287,0.140317715216094)(0.288688688688689,0.141100797373879)(0.289484331178025,0.141541541541542)(0.29009009009009,0.141882883976925)(0.291491491491492,0.142666353408682)(0.291989935881828,0.142942942942943)(0.292892892892893,0.143452561565125)(0.294294294294294,0.144236408959273)(0.294488470452434,0.144344344344344)(0.295695695695696,0.145026767901326)(0.296979934889845,0.145745745745746)(0.297097097097097,0.145812440033516)(0.298498498498498,0.146605523008216)(0.299464329194059,0.147147147147147)(0.2998998998999,0.147395476648878)(0.301301301301301,0.1481888470119)(0.301941653365077,0.148548548548549)(0.302702702702703,0.148983110023944)(0.304104104104104,0.149776760143242)(0.304411907402898,0.14994994994995)(0.305505505505505,0.15057536040328)(0.306875091307524,0.151351351351351)(0.306906906906907,0.151369670480842)(0.308308308308308,0.152172248143435)(0.309331205078953,0.152752752752753)(0.30970970970971,0.152971019740329)(0.311111111111111,0.153773793714033)(0.311780248717186,0.154154154154154)(0.312512512512513,0.154577053640529)(0.313913913913914,0.155380017698858)(0.314222222222222,0.155555555555556)(0.315315315315315,0.156187792833114)(0.316657125594063,0.156956956956957)(0.316716716716717,0.156991653844361)(0.318118118118118,0.157803258089034)(0.319084958832706,0.158358358358358)(0.31951951951952,0.158611753169433)(0.320920920920921,0.159423470299482)(0.321505721938154,0.15975975975976)(0.322322322322322,0.160236625514403)(0.323723723723724,0.161048450476858)(0.323919414910406,0.161161161161161)(0.325125125125125,0.161866292003278)(0.326326037749461,0.162562562562563)(0.326526526526527,0.162680577638942)(0.327927927927928,0.163500773884902)(0.32872559045532,0.163963963963964)(0.329329329329329,0.164319860173739)(0.330730730730731,0.165140092533878)(0.331118073027983,0.165365365365365)(0.332132132132132,0.165964005053999)(0.33350348546745,0.166766766766767)(0.333533533533534,0.166784619013918)(0.334934934934935,0.167613033928179)(0.33588182777372,0.168168168168168)(0.336336336336336,0.168438585300163)(0.337737737737738,0.169266968574012)(0.338253099946794,0.16956956956957)(0.339139139139139,0.170097482491009)(0.340540540540541,0.170925830899456)(0.340617301986671,0.170970970970971)(0.341941941941942,0.171761332669842)(0.342974433893353,0.172372372372372)(0.343343343343343,0.172593868281091)(0.344744744744745,0.173430158052114)(0.345324495666838,0.173773773773774)(0.346146146146146,0.174267789477739)(0.347547547547548,0.175103980986334)(0.347667487307127,0.175175175175175)(0.348948948948949,0.175946733250104)(0.35000340881422,0.176576576576577)(0.35035035035035,0.176786759324199)(0.351751751751752,0.177630722280866)(0.352332260188116,0.177977977977978)(0.353153153153153,0.17847597489891)(0.354554554554555,0.179319779388114)(0.354654041428816,0.179379379379379)(0.355955955955956,0.180170283407192)(0.35696875253632,0.180780780780781)(0.357357357357357,0.181018294972906)(0.358758758758759,0.18186970802441)(0.359276393510628,0.182182182182182)(0.36016016016016,0.182723074779004)(0.361561561561562,0.183574272063396)(0.361576964351739,0.183583583583584)(0.362962962962963,0.184433018802858)(0.363870465059654,0.184984984984985)(0.364364364364364,0.185289501272582)(0.365765765765766,0.186148150734779)(0.366156895634373,0.186386386386386)(0.367167167167167,0.18701011536594)(0.368436256075896,0.187787787787788)(0.368568568568569,0.187869962818363)(0.36996996996997,0.188735966026921)(0.370708546384222,0.189189189189189)(0.371371371371371,0.189601396636026)(0.372772772772773,0.190467077480512)(0.372973766559352,0.190590590590591)(0.374174174174174,0.191338115926282)(0.375231916601286,0.191991991991992)(0.375575575575576,0.192207257358936)(0.376976976976977,0.193080145325017)(0.377482996510023,0.193393393393393)(0.378378378378378,0.193954994449648)(0.379727006285565,0.194794794794795)(0.37977977977978,0.194828088617519)(0.381181181181181,0.195708091291524)(0.38196394592791,0.196196196196196)(0.382582582582583,0.196586992145561)(0.383983983983984,0.197466573087384)(0.384193815437058,0.197597597597598)(0.385385385385385,0.19835130545581)(0.386416614813011,0.198998998998999)(0.386786786786787,0.19923449656936)(0.388188188188188,0.200121054189395)(0.388632344055767,0.2004004004004)(0.38958958958959,0.201010175080246)(0.390841003165327,0.201801801801802)(0.390990990990991,0.201897892734032)(0.392392392392392,0.202791339941806)(0.393042592141691,0.203203203203203)(0.393793793793794,0.203685085054972)(0.395195195195195,0.204578017389355)(0.395237110984859,0.204604604604605)(0.396596596596597,0.205477815165246)(0.39742455969483,0.206006006006006)(0.397997997997998,0.206376418317759)(0.399399399399399,0.207276109761769)(0.399604938271605,0.207407407407407)(0.400800800800801,0.208180862886269)(0.401778246715184,0.208808808808809)(0.402202202202202,0.209084556254368)(0.403603603603604,0.209990924413328)(0.403944485025566,0.21021021021021)(0.405005005005005,0.210900864729982)(0.406103653202752,0.211611611611612)(0.406406406406406,0.21180987908102)(0.407807807807808,0.212722843255523)(0.408255751246742,0.213013013013013)(0.409209209209209,0.213638201295497)(0.410400779157536,0.214414414414414)(0.410610610610611,0.214552766210507)(0.412012012012012,0.215472247315066)(0.412538736935133,0.215815815815816)(0.413413413413413,0.216393252515641)(0.414669624579534,0.217217217217217)(0.414814814814815,0.21731359660332)(0.416216216216216,0.218239517087459)(0.416793442090739,0.218618618618619)(0.417617617617618,0.21916639800229)(0.418910189468748,0.22002002002002)(0.419019019019019,0.220092749105084)(0.42042042042042,0.221025032876752)(0.42101986671356,0.221421421421421)(0.421821821821822,0.221958017378545)(0.423122473825176,0.222822822822823)(0.423223223223223,0.222890602771506)(0.424624624624625,0.223829175122659)(0.425218010803596,0.224224224224224)(0.426026026026026,0.224768490598909)(0.42730647764882,0.225625625625626)(0.427427427427427,0.22570753718191)(0.428828828828829,0.226652324716161)(0.429387874360847,0.227027027027027)(0.43023023023023,0.227598198258521)(0.431462200939678,0.228428428428428)(0.431631631631632,0.228543932742406)(0.433033033033033,0.229494863304614)(0.433529457385313,0.22982982982983)(0.434434434434434,0.230447521892448)(0.435589643697752,0.231231231231231)(0.435835835835836,0.231400170979641)(0.437237237237237,0.232357173587313)(0.437642759876994,0.232632632632633)(0.438638638638639,0.233316844265947)(0.43968880592304,0.234034034034034)(0.44004004004004,0.234276634826002)(0.441441441441441,0.23523963960242)(0.44172778183589,0.235435435435435)(0.442842842842843,0.236206549656552)(0.443759687615543,0.236836836836837)(0.444244244244244,0.237173708897125)(0.445645645645646,0.238142647006063)(0.445784523262001,0.238238238238238)(0.447047047047047,0.239117024128796)(0.447802288775262,0.23963963963964)(0.448448448448448,0.240091779762452)(0.449812984155326,0.241041041041041)(0.44984984984985,0.24106697325957)(0.451251251251251,0.242048655802308)(0.451816609402195,0.242442442442442)(0.452652652652653,0.243031236209584)(0.453813164515867,0.243843843843844)(0.454054054054054,0.244014383944408)(0.455455455455455,0.245001835113999)(0.455802649496343,0.245245245245245)(0.456856856856857,0.2459924695031)(0.457785064343623,0.246646646646647)(0.458258258258258,0.246983800940291)(0.45965965965966,0.247976955074982)(0.459760409057706,0.248048048048048)(0.461061061061061,0.248975873638476)(0.461728683638594,0.249449449449449)(0.462462462462462,0.249975619317456)(0.463689888086284,0.250850850850851)(0.463863863863864,0.250976251690553)(0.465265265265265,0.251981845591711)(0.465644022400779,0.252252252252252)(0.466666666666667,0.252990237279369)(0.467591086582077,0.253653653653654)(0.468068068068068,0.253999646362513)(0.469469469469469,0.255010785565225)(0.46953108063018,0.255055055055055)(0.470870870870871,0.256028056406458)(0.471464004545086,0.256456456456456)(0.472272272272272,0.257046475916165)(0.473389858326795,0.257857857857858)(0.473673673673674,0.258066104179272)(0.475075075075075,0.259089481896962)(0.475308641975309,0.259259259259259)(0.476476476476476,0.260117147162961)(0.477220355490626,0.260660660660661)(0.477877877877878,0.261146153431452)(0.479124998872747,0.262062062062062)(0.479279279279279,0.262176561204384)(0.480680680680681,0.263212070916968)(0.481022572121671,0.263463463463463)(0.482082082082082,0.264250693071052)(0.482913075237399,0.264864864864865)(0.483483483483483,0.265290850159229)(0.484796508219932,0.266266266266266)(0.484884884884885,0.266332603208772)(0.486286286286286,0.267380140139858)(0.486672871069267,0.267667667667668)(0.487687687687688,0.268430287335895)(0.488542163785407,0.269069069069069)(0.489089089089089,0.269482165306773)(0.49040438636835,0.27047047047047)(0.49049049049049,0.270535835713314)(0.491891891891892,0.271595296610361)(0.492259538818097,0.271871871871872)(0.493293293293293,0.272657543567247)(0.494107621134648,0.273273273273273)(0.494694694694695,0.273721719359925)(0.495948633318002,0.274674674674675)(0.496096096096096,0.274787886391305)(0.497497497497497,0.275859169304005)(0.497782575368161,0.276076076076076)(0.498898898898899,0.276934098178317)(0.499609447285123,0.277477477477477)(0.5003003003003,0.278011156481237)(0.501429249068889,0.278878878878879)(0.501701701701702,0.27909040746699)(0.503103103103103,0.280173411523351)(0.503241980719458,0.28028028028028)(0.504504504504504,0.281261612783352)(0.505047642236831,0.281681681681682)(0.505905905905906,0.282352146910003)(0.506846233621008,0.283083083083083)(0.507307307307307,0.283445078119144)(0.508637754871989,0.284484484484484)(0.508708708708709,0.284540470923742)(0.51011011011011,0.285641776602822)(0.510422205989774,0.285885885885886)(0.511511511511511,0.28674638937298)(0.512199586974362,0.287287287287287)(0.512912912912913,0.287853606898382)(0.513969897825754,0.288688688688689)(0.514314314314314,0.288963494804055)(0.515715715715716,0.290076308884787)(0.515733138543949,0.29009009009009)(0.517117117117117,0.291195613514295)(0.517489309128949,0.291491491491492)(0.518518518518518,0.292317734166675)(0.519238409580752,0.292892892892893)(0.51991991991992,0.293442737693356)(0.520980439899359,0.294294294294294)(0.521321321321321,0.294570691334432)(0.522715400084769,0.295695695695696)(0.522722722722723,0.295701662732112)(0.524124124124124,0.296839234567424)(0.524443290136984,0.297097097097097)(0.525525525525526,0.297979986188805)(0.526164110056002,0.298498498498498)(0.526926926926927,0.299123905841047)(0.527877859841824,0.2998998998999)(0.528328328328328,0.300271062591444)(0.529584539494449,0.301301301301301)(0.52972972972973,0.301421525964607)(0.531131131131131,0.302577064606666)(0.531284149013879,0.302702702702703)(0.532532532532533,0.303737600121391)(0.532976688400112,0.304104104104104)(0.533933933933934,0.304901596692495)(0.534662157653149,0.305505505505505)(0.535335335335335,0.306069125434123)(0.536340556772989,0.306906906906907)(0.536736736736737,0.307240257975203)(0.538011885759633,0.308308308308308)(0.538138138138138,0.308415066474245)(0.53953953953954,0.30959515835243)(0.539676144613081,0.30970970970971)(0.540940940940941,0.310780426552239)(0.541333333333333,0.311111111111111)(0.542342342342342,0.311969530953203)(0.542983451920389,0.312512512512513)(0.543743743743744,0.313162545519678)(0.544626500374248,0.313913913913914)(0.545145145145145,0.314359544806443)(0.546262478694911,0.315315315315315)(0.546546546546547,0.315560603974483)(0.547891386882378,0.316716716716717)(0.547947947947948,0.316765798806986)(0.549349349349349,0.317977077155928)(0.549513224936648,0.318118118118118)(0.550750750750751,0.319193225710335)(0.551127992857722,0.31951951951952)(0.552152152152152,0.320413678097647)(0.5527356906456,0.320920920920921)(0.553553553553554,0.321638512184747)(0.554336318300282,0.322322322322322)(0.554954954954955,0.322867806526454)(0.555929875821768,0.323723723723724)(0.556356356356356,0.324101640382708)(0.557516363210057,0.325125125125125)(0.557757757757758,0.325340093736007)(0.55909578046515,0.326526526526527)(0.559159159159159,0.326583247309131)(0.560560560560561,0.327832437391631)(0.560668127587046,0.327927927927928)(0.561961961961962,0.329087160651573)(0.562233404575747,0.329329329329329)(0.563363363363363,0.330346762970194)(0.563791611431251,0.330730730730731)(0.564764764764765,0.331611327508416)(0.565342748153559,0.332132132132132)(0.566166166166166,0.332880938240191)(0.56688681474267,0.333533533533534)(0.567567567567568,0.334155679971657)(0.568423811198586,0.334934934934935)(0.568968968968969,0.335435638360631)(0.569953737521305,0.336336336336336)(0.57037037037037,0.336720899936435)(0.571476593710828,0.337737737737738)(0.571771771771772,0.338011552120063)(0.572992379767154,0.339139139139139)(0.573173173173173,0.339307683244708)(0.574501095690285,0.340540540540541)(0.574574574574575,0.340609382576656)(0.575975975975976,0.341917063759538)(0.576002741480219,0.341941941941942)(0.577377377377377,0.343231303153493)(0.577497317136957,0.343343343343343)(0.578778778778779,0.344551307868692)(0.578984822660498,0.344744744744745)(0.58018018018018,0.345877170189279)(0.580465258050843,0.346146146146146)(0.581581581581582,0.347208983418177)(0.581938623307993,0.347547547547548)(0.582982982982983,0.348546841899895)(0.583404918431945,0.348948948948949)(0.584384384384384,0.349890841043768)(0.584864143422702,0.35035035035035)(0.585785785785786,0.35124107734764)(0.586316298280262,0.351751751751752)(0.587187187187187,0.352597648422006)(0.587761383004626,0.353153153153153)(0.588588588588589,0.353960653014612)(0.589199397595794,0.354554554554555)(0.58998998998999,0.355330191035559)(0.590630342053765,0.355955955955956)(0.591391391391391,0.356706363582879)(0.592054216378541,0.357357357357357)(0.592792792792793,0.358089272968644)(0.593471020570119,0.358758758758759)(0.594194194194194,0.359479022745583)(0.594880754628502,0.36016016016016)(0.595595595595596,0.360875717734252)(0.596283418553689,0.361561561561562)(0.596996996996997,0.362279464050751)(0.597679012345679,0.362962962962963)(0.598398398398398,0.363690369135015)(0.599067536004473,0.364364364364364)(0.5997997997998,0.365108541779699)(0.600448989530071,0.365765765765766)(0.601201201201201,0.366534092159653)(0.601823372922472,0.367167167167167)(0.602602602602603,0.367967131862038)(0.603190686181677,0.368568568568569)(0.604004004004004,0.369407773917064)(0.604550929307686,0.36996996996997)(0.605405405405405,0.370856132829394)(0.605904102300499,0.371371371371371)(0.606806806806807,0.37231232461023)(0.607250205160115,0.372772772772773)(0.608208208208208,0.373776466810081)(0.608589237886535,0.374174174174174)(0.60960960960961,0.375248678552263)(0.609921200479759,0.375575575575576)(0.611011011011011,0.37672908056712)(0.611246092939786,0.376976976976977)(0.612412412412412,0.378217795227018)(0.612563915266618,0.378378378378378)(0.613813813813814,0.379714946582108)(0.613874667460253,0.37977977977978)(0.615178349520692,0.381181181181181)(0.615215215215215,0.381221168593758)(0.616474961447934,0.382582582582583)(0.616616616616617,0.382737027190744)(0.617764503241981,0.383983983983984)(0.618018018018018,0.384261818994164)(0.619046974902831,0.385385385385385)(0.619419419419419,0.385795677014663)(0.620322376430484,0.386786786786787)(0.620820820820821,0.387338736178559)(0.621590707824942,0.388188188188188)(0.622222222222222,0.38889113336995)(0.622851969086203,0.38958958958959)(0.623623623623624,0.390453007473823)(0.624106160214268,0.390990990990991)(0.625025025025025,0.392024499420165)(0.625353281209137,0.392392392392392)(0.626426426426426,0.393605752229142)(0.626593332070809,0.393793793793794)(0.627826312799285,0.395195195195195)(0.627827827827828,0.395196933236077)(0.629052223394566,0.396596596596597)(0.629229229229229,0.396800729195578)(0.630271063856649,0.397997997997998)(0.630630630630631,0.398414862375459)(0.631482834185537,0.399399399399399)(0.632032032032032,0.400039487027614)(0.632687534381228,0.400800800800801)(0.633433433433433,0.401674759797003)(0.633885164443723,0.402202202202202)(0.634834834834835,0.403320839775401)(0.635075724373022,0.403603603603604)(0.636236236236236,0.404977888556487)(0.636259214169124,0.405005005005005)(0.63743563383203,0.406406406406406)(0.637637637637638,0.40664918708363)(0.63860498336174,0.407807807807808)(0.639039039039039,0.408332289485771)(0.639767262758254,0.409209209209209)(0.64044044044044,0.410027015643773)(0.640922472021571,0.410610610610611)(0.641841841841842,0.411733540665686)(0.642070611151692,0.412012012012012)(0.643211680148617,0.413413413413413)(0.643243243243243,0.41345254777257)(0.644345679012346,0.414814814814815)(0.644644644644645,0.415187517941044)(0.645472607742878,0.416216216216216)(0.646046046046046,0.416934999125067)(0.646592466340214,0.417617617617618)(0.647447447447447,0.418695181656648)(0.647705254804354,0.419019019019019)(0.648810973135297,0.42042042042042)(0.648848848848849,0.420468888974002)(0.649909621333045,0.421821821821822)(0.65025025025025,0.42226013012887)(0.651001199397595,0.423223223223223)(0.651651651651652,0.424064849481841)(0.65208570732895,0.424624624624625)(0.653053053053053,0.425883254554098)(0.653163145127109,0.426026026026026)(0.654233512792071,0.427427427427427)(0.654454454454454,0.427719379237784)(0.655296810323837,0.428828828828829)(0.655855855855856,0.429571708890574)(0.656353037722407,0.43023023023023)(0.657257257257257,0.431438574473958)(0.657402194987781,0.431631631631632)(0.658444282119958,0.433033033033033)(0.658658658658659,0.433324040761079)(0.659479299118939,0.434434434434434)(0.66006006006006,0.435227295696643)(0.660507245984723,0.435835835835836)(0.661461461461461,0.43714600266705)(0.661528122717312,0.437237237237237)(0.662541929316704,0.438638638638639)(0.662862862862863,0.439086357174865)(0.6635486657829,0.44004004004004)(0.664264264264264,0.4410441212666)(0.6645483321159,0.441441441441441)(0.665540928315703,0.442842842842843)(0.665665665665666,0.443020707315487)(0.66652645438231,0.444244244244244)(0.667067067067067,0.445019632233777)(0.667504910315721,0.445645645645646)(0.668468468468468,0.447035789352452)(0.668476296115936,0.447047047047047)(0.669440611782954,0.448448448448448)(0.66986986986987,0.449077961252604)(0.670397857316776,0.44984984984985)(0.671271271271271,0.451138360062217)(0.671348032717402,0.451251251251251)(0.672291137984832,0.452652652652653)(0.672672672672673,0.453224920313984)(0.673227173119065,0.454054054054054)(0.674074074074074,0.455332004108513)(0.674156138120102,0.455455455455455)(0.675078032987943,0.456856856856857)(0.675475475475475,0.45746674573433)(0.675992857722587,0.458258258258258)(0.676876876876877,0.459623125423004)(0.676900612324036,0.45965965965966)(0.677801296792288,0.461061061061061)(0.678278278278278,0.461810140644323)(0.678694911127343,0.462462462462462)(0.679581455329203,0.463863863863864)(0.67967967967968,0.464020799745033)(0.680460929397866,0.465265265265265)(0.681081081081081,0.466262322577502)(0.681333333333333,0.466666666666667)(0.682198667135604,0.468068068068068)(0.682482482482482,0.46853241893677)(0.683056930804678,0.469469469469469)(0.683883883883884,0.470831076891683)(0.683908124340557,0.470870870870871)(0.684752247743239,0.472272272272272)(0.685285285285285,0.473165648042755)(0.685589301012724,0.473673673673674)(0.686419284149014,0.475075075075075)(0.686686686686687,0.475531361213093)(0.687242197152107,0.476476476476476)(0.688058040022004,0.477877877877878)(0.688088088088088,0.477930090677747)(0.688866812758705,0.479279279279279)(0.689489489489489,0.480368446909415)(0.689668515362209,0.480680680680681)(0.690463147832517,0.482082082082082)(0.690890890890891,0.482844224420395)(0.691250710169629,0.483483483483483)(0.692031202373545,0.484884884884885)(0.692292292292292,0.485358871359671)(0.692804624444264,0.486286286286286)(0.693570976381787,0.487687687687688)(0.693693693693694,0.487914731629163)(0.694330258186114,0.489089089089089)(0.695082469857245,0.49049049049049)(0.695095095095095,0.49051430169641)(0.695827611395179,0.491891891891892)(0.696496496496496,0.493162265200974)(0.696565682799917,0.493293293293293)(0.697296684071459,0.494694694694695)(0.697897897897898,0.495859094876082)(0.698020615209804,0.496096096096096)(0.698737476214954,0.497497497497497)(0.699299299299299,0.498607403259798)(0.699447267086907,0.498898898898899)(0.700149987825663,0.5003003003003)(0.700700700700701,0.501410367917557)(0.700845638431224,0.501701701701702)(0.701534218903588,0.503103103103103)(0.702102102102102,0.504271392140914)(0.702215729242756,0.504504504504504)(0.702890169448728,0.505905905905906)(0.703503503503503,0.50719412593937)(0.703557539521503,0.507307307307307)(0.704217839461083,0.508708708708709)(0.704871069267466,0.51011011011011)(0.704904904904905,0.510183684398216)(0.705517228940652,0.511511511511511)(0.706156318480643,0.512912912912913)(0.706306306306306,0.513246179378315)(0.706788337887437,0.514314314314314)(0.707413287161035,0.515715715715716)(0.707707707707708,0.516384434768486)(0.708031166301437,0.517117117117117)(0.708641975308642,0.518518518518518)(0.709109109109109,0.51960349330967)(0.709245714182651,0.51991991991992)(0.709842382923464,0.521321321321321)(0.710431981531081,0.522722722722723)(0.710510510510511,0.52291207964274)(0.711014510005501,0.524124124124124)(0.711589968346725,0.525525525525526)(0.711911911911912,0.526320216597009)(0.712158356554753,0.526926926926927)(0.712719674629584,0.528328328328328)(0.71327392257122,0.52972972972973)(0.713313313313313,0.529830862741875)(0.713821100379659,0.531131131131131)(0.714361208054902,0.532532532532533)(0.714714714714715,0.533462754175067)(0.714894245596948,0.533933933933934)(0.715420213005799,0.535335335335335)(0.715939110281452,0.536736736736737)(0.716116116116116,0.537222212212754)(0.71645093742391,0.538138138138138)(0.716955694433172,0.53953953953954)(0.717453381309237,0.540940940940941)(0.717517517517517,0.541124552520723)(0.717943998052106,0.542342342342342)(0.718427544661779,0.543743743743744)(0.718904021138255,0.545145145145145)(0.718918918918919,0.545189732811586)(0.719373427481535,0.546546546546547)(0.71983576369162,0.547947947947948)(0.720291029768507,0.549349349349349)(0.72032032032032,0.549441152220797)(0.720739225712199,0.550750750750751)(0.721180351522694,0.552152152152152)(0.721614407199993,0.553553553553554)(0.721721721721722,0.553906435723394)(0.722041392744095,0.554954954954955)(0.722461308155002,0.556356356356356)(0.722874153432711,0.557757757757758)(0.723123123123123,0.558618443099814)(0.723279928577226,0.559159159159159)(0.723678633588543,0.560560560560561)(0.724070268466665,0.561961961961962)(0.72445483321159,0.563363363363363)(0.724524524524524,0.563622608148659)(0.724832327823319,0.564764764764765)(0.725202752301851,0.566166166166166)(0.725566106647188,0.567567567567568)(0.725922390859328,0.568968968968969)(0.725925925925926,0.568983189831897)(0.726271604938271,0.57037037037037)(0.726613748884019,0.571771771771772)(0.726948822696571,0.573173173173173)(0.727276826375926,0.574574574574575)(0.727327327327327,0.574795547115279)(0.727597759922084,0.575975975975976)(0.727911623335047,0.577377377377377)(0.728218416614813,0.578778778778779)(0.728518139761383,0.58018018018018)(0.728728728728729,0.581189290651282)(0.728810792774756,0.581581581581582)(0.729096375654934,0.582982982982983)(0.729374888401915,0.584384384384384)(0.7296463310157,0.585785785785786)(0.729910703496289,0.587187187187187)(0.73013013013013,0.588382716915078)(0.730168005843681,0.588588588588589)(0.730418238057878,0.58998998998999)(0.730661400138878,0.591391391391391)(0.730897492086681,0.592792792792793)(0.731126513901289,0.594194194194194)(0.7313484655827,0.595595595595596)(0.731531531531532,0.596789919058131)(0.731563347130915,0.596996996996997)(0.731771158545933,0.598398398398398)(0.731971899827755,0.5997997997998)(0.732165570976382,0.601201201201201)(0.732352171991811,0.602602602602603)(0.732531702874045,0.604004004004004)(0.732704163623082,0.605405405405405)(0.732869554238923,0.606806806806807)(0.732932932932933,0.607368590632128)(0.733027874721568,0.608208208208208)(0.733179125071017,0.60960960960961)(0.733323305287269,0.611011011011011)(0.733460415370325,0.612412412412412)(0.733590455320185,0.613813813813814)(0.733713425136848,0.615215215215215)(0.733829324820316,0.616616616616617)(0.733938154370587,0.618018018018018)(0.734039913787661,0.619419419419419)(0.73413460307154,0.620820820820821)(0.734222222222222,0.622222222222222)(0.734302771239708,0.623623623623624)(0.734334334334334,0.624226371101856)(0.734376250123998,0.625025025025025)(0.734442658875091,0.626426426426426)(0.734501997492988,0.627827827827828)(0.734554265977689,0.629229229229229)(0.734599464329194,0.630630630630631)(0.734637592547502,0.632032032032032)(0.734668650632614,0.633433433433433)(0.734692638584531,0.634834834834835)(0.73470955640325,0.636236236236236)(0.734719404088773,0.637637637637638)(0.7347221816411,0.639039039039039)(0.734717889060231,0.64044044044044)(0.734706526346166,0.641841841841842)(0.734688093498904,0.643243243243243)(0.734662590518446,0.644644644644645)(0.734630017404792,0.646046046046046)(0.734590374157941,0.647447447447447)(0.734543660777895,0.648848848848849)(0.734489877264652,0.65025025025025)(0.734429023618213,0.651651651651652)(0.734361099838577,0.653053053053053)(0.734334334334334,0.653553906232448)(0.734286105925745,0.654454454454454)(0.734204041879717,0.655855855855856)(0.734114907700493,0.657257257257257)(0.734018703388073,0.658658658658659)(0.733915428942456,0.66006006006006)(0.733805084363643,0.661461461461461)(0.733687669651633,0.662862862862863)(0.733563184806428,0.664264264264264)(0.733431629828026,0.665665665665666)(0.733293004716428,0.667067067067067)(0.733147309471634,0.668468468468468)(0.732994544093643,0.66986986986987)(0.732932932932933,0.67041075644263)(0.732834708582456,0.671271271271271)(0.732667802938073,0.672672672672673)(0.732493827160494,0.674074074074074)(0.732312781249718,0.675475475475475)(0.732124665205746,0.676876876876877)(0.731929479028578,0.678278278278278)(0.731727222718214,0.67967967967968)(0.731531531531532,0.680989971204448)(0.731517896274653,0.681081081081081)(0.731301499697896,0.682482482482482)(0.731078032987942,0.683883883883884)(0.730847496144794,0.685285285285285)(0.730609889168448,0.686686686686687)(0.730365212058905,0.688088088088088)(0.73013013013013,0.689396894784511)(0.730113464816167,0.689489489489489)(0.729854647440233,0.690890890890891)(0.729588759931102,0.692292292292292)(0.729315802288775,0.693693693693694)(0.729035774513252,0.695095095095095)(0.728748676604533,0.696496496496496)(0.728728728728729,0.696591705367635)(0.728454508562616,0.697897897897898)(0.728153270387505,0.699299299299299)(0.727844962079196,0.700700700700701)(0.727529583637692,0.702102102102102)(0.727327327327327,0.702981786240968)(0.727207135062991,0.703503503503503)(0.726877616355094,0.704904904904905)(0.726541027514,0.706306306306306)(0.726197368539711,0.707707707707708)(0.725925925925926,0.708792790399008)(0.725846639432225,0.709109109109109)(0.725488840191543,0.710510510510511)(0.725123970817664,0.711911911911912)(0.72475203131059,0.713313313313313)(0.724524524524524,0.714155187465773)(0.724373021670319,0.714714714714715)(0.723986941896852,0.716116116116116)(0.723593791990188,0.717517517517517)(0.723193571950328,0.718918918918919)(0.723123123123123,0.719161709441359)(0.722786281777272,0.72032032032032)(0.72237192147102,0.721721721721722)(0.721950491031572,0.723123123123123)(0.721721721721722,0.723871983117806)(0.721521990458927,0.724524524524524)(0.721086419753086,0.725925925925926)(0.720643778914049,0.727327327327327)(0.72032032032032,0.72833584216225)(0.720194067941815,0.728728728728729)(0.719737286836386,0.73013013013013)(0.71927343559776,0.731531531531532)(0.718918918918919,0.732587026403839)(0.718802514225938,0.732932932932933)(0.718324522720919,0.734334334334334)(0.717839461082704,0.735735735735736)(0.717517517517517,0.736653109918118)(0.717347329311293,0.737137137137137)(0.716848127406686,0.738538538538538)(0.716341855368882,0.73993993993994)(0.716116116116116,0.740556851468146)(0.715828513197883,0.741341341341341)(0.715308100893686,0.742742742742743)(0.714780618456294,0.744144144144144)(0.714714714714715,0.744317204855737)(0.714246065885705,0.745545545545546)(0.71370444318192,0.746946946946947)(0.713313313313313,0.747946458561949)(0.71315575034494,0.748348348348348)(0.712599987374762,0.74974974974975)(0.712037154271388,0.751151151151151)(0.711911911911912,0.751459572289683)(0.711467251034819,0.752552552552552)(0.710890277665052,0.753953953953954)(0.710510510510511,0.754865789798023)(0.71030623416209,0.755355355355355)(0.709715120525931,0.756756756756757)(0.709116936756576,0.758158158158158)(0.709109109109109,0.758176315315074)(0.708511682854025,0.75955955955956)(0.707899358818278,0.760960960960961)(0.707707707707708,0.761395129592029)(0.707279964649334,0.762362362362362)(0.706653500347194,0.763763763763764)(0.706306306306306,0.76453240598684)(0.706019965911858,0.765165165165165)(0.705379361343325,0.766566566566566)(0.704904904904905,0.767593669485146)(0.704731686641597,0.767967967967968)(0.704076941806672,0.769369369369369)(0.703503503503503,0.770583926974435)(0.70341512683855,0.770770770770771)(0.702746241737233,0.772172172172172)(0.702102102102102,0.773507726834048)(0.702070286502719,0.773573573573573)(0.701387261135009,0.774974974974975)(0.700700700700701,0.776369210483134)(0.700697165634102,0.776376376376376)(0.7,0.777777777777778)(0.699299299299299,0.779172157124913)(0.699295764232701,0.779179179179179)(0.698584458332206,0.780580580580581)(0.697897897897898,0.781920022712421)(0.697866082298515,0.781981981981982)(0.697140636131627,0.783383383383383)(0.696496496496497,0.784615973988038)(0.696408119831543,0.784784784784785)(0.695668533398263,0.786186186186186)(0.695095095095095,0.787262918308437)(0.694921876831787,0.787587587587588)(0.694168150132114,0.788988988988989)(0.693693693693694,0.789863529851446)(0.693407353299245,0.79039039039039)(0.69263948633318,0.791791791791792)(0.692292292292292,0.792420272706784)(0.691864549233918,0.793193193193193)(0.691082542001461,0.794594594594595)(0.690890890890891,0.79493542127453)(0.690293464635807,0.795995995995996)(0.689497317136957,0.797397397397397)(0.689489489489489,0.797411078330626)(0.68869409950491,0.798798798798799)(0.688088088088088,0.799847365014193)(0.687883811739668,0.8002002002002)(0.687066453841229,0.801601601601602)(0.686686686686687,0.802247755822876)(0.686242025809593,0.803003003003003)(0.685410527644762,0.804404404404404)(0.685285285285285,0.804614017452617)(0.684571959346734,0.805805805805806)(0.683883883883884,0.806946461084606)(0.68372632091551,0.807207207207207)(0.68287361235109,0.808608608608609)(0.682482482482482,0.809246734846638)(0.682013833653473,0.81001001001001)(0.68114698482266,0.811411411411411)(0.681081081081081,0.81151726225522)(0.680273065858651,0.812812812812813)(0.67967967967968,0.81375725098485)(0.679392076761446,0.814214214214214)(0.678504017531045,0.815615615615616)(0.678278278278278,0.815969483584755)(0.677608888167447,0.817017017017017)(0.676876876876877,0.818154429656675)(0.676706688670653,0.818418418418418)(0.675797419040662,0.81981981981982)(0.675475475475475,0.820312728840013)(0.674881079277475,0.821221221221221)(0.674074074074074,0.822446225578649)(0.673957669381093,0.822622622622623)(0.673027189351514,0.824024024024024)(0.672672672672673,0.824554497261496)(0.672089639188738,0.825425425425425)(0.671271271271271,0.826639798874231)(0.671145018892766,0.826826826826827)(0.670193328463599,0.828228228228228)(0.66986986986987,0.82870155106659)(0.669234567901234,0.82962962962963)(0.668468468468468,0.83074161266779)(0.668268737205674,0.831031031031031)(0.667295836376917,0.832432432432432)(0.667067067067067,0.83276000458663)(0.666315865414964,0.833833833833834)(0.665665665665666,0.834757516628992)(0.665328824319815,0.835235235235235)(0.66433471309147,0.836636636636637)(0.664264264264264,0.836735400763037)(0.663333531729928,0.838038038038038)(0.662862862862863,0.838692818772143)(0.66232528023519,0.839439439439439)(0.661461461461461,0.840632025059886)(0.661309958607256,0.840840840840841)(0.660287566846125,0.842242242242242)(0.66006006006006,0.842552347392877)(0.659258104951798,0.843643643643644)(0.658658658658659,0.844454668026457)(0.658221572924275,0.845045045045045)(0.657257257257257,0.846340139463025)(0.657177970763556,0.846446446446446)(0.656127298469641,0.847847847847848)(0.655855855855856,0.84820792347356)(0.655069556042529,0.849249249249249)(0.654454454454454,0.850059349019058)(0.654004743482221,0.850650650650651)(0.653053053053053,0.851895139740365)(0.652932860788716,0.852052052052052)(0.651853907962016,0.853453453453453)(0.651651651651652,0.853714793144817)(0.650767885002119,0.854854854854855)(0.65025025025025,0.855519061445486)(0.649674791909026,0.856256256256256)(0.648848848848849,0.857308781319379)(0.648574628682737,0.857657657657658)(0.647467395323251,0.859059059059059)(0.647447447447447,0.859084186654154)(0.646353091830569,0.86046046046046)(0.646046046046046,0.860844634898059)(0.645231718204691,0.861861861861862)(0.644644644644645,0.862591510063481)(0.644103274445617,0.863263263263263)(0.643243243243243,0.864325093536093)(0.642967760553346,0.864664664664665)(0.641841841841842,0.866045658329551)(0.641825176527879,0.866066066066066)(0.640675522369216,0.867467467467467)(0.64044044044044,0.867752641786069)(0.639518798077356,0.868868868868869)(0.639039039039039,0.869447125584605)(0.638355003652301,0.87027027027027)(0.637637637637638,0.871129416729673)(0.637184139094049,0.871671671671671)(0.636236236236236,0.872799755366053)(0.6360062044026,0.873073073073073)(0.634834834834835,0.874458374795422)(0.634821199577957,0.874474474474474)(0.633629124620115,0.875875875875876)(0.633433433433433,0.876104879847006)(0.632429979529079,0.877277277277277)(0.632032032032032,0.877740114102146)(0.631223764304845,0.878678678678679)(0.630630630630631,0.879364333906894)(0.630010478947416,0.88008008008008)(0.629229229229229,0.880977745653684)(0.62879012345679,0.881481481481481)(0.627827827827828,0.88258055009324)(0.627562697832968,0.882882882882883)(0.626426426426426,0.884172942527916)(0.62632820207595,0.884284284284284)(0.625086636185735,0.885685685685686)(0.625025025025025,0.885754938719535)(0.623838000162324,0.887087087087087)(0.623623623623624,0.887326650345593)(0.622582294005717,0.888488488488488)(0.622222222222222,0.888888538608279)(0.621319517715914,0.88988988988989)(0.620820820820821,0.89044077735599)(0.620049671292915,0.891291291291291)(0.619419419419419,0.89198353590347)(0.618772754736718,0.892692692692693)(0.618018018018018,0.893516979180311)(0.617488768047327,0.894094094094094)(0.616616616616617,0.895041267873638)(0.616197711224738,0.895495495495495)(0.615215215215215,0.89655655856526)(0.614899584268954,0.896896896896897)(0.613813813813814,0.898063003863527)(0.613594387179973,0.898298298298298)(0.612412412412412,0.899560752530124)(0.612282119957795,0.8996996996997)(0.611011011011011,0.901049949602049)(0.610962782602422,0.901101101101101)(0.609636375113852,0.902502502502502)(0.60960960960961,0.902530674170187)(0.608302897492087,0.903903903903904)(0.608208208208208,0.90400303418454)(0.606962349737124,0.905305305305305)(0.606806806806807,0.905467277412092)(0.605614731848966,0.906706706706707)(0.605405405405405,0.906923534209835)(0.604260043827611,0.908108108108108)(0.604004004004004,0.908371931790565)(0.602898285673061,0.909509509509509)(0.602602602602603,0.909812594318476)(0.601529457385313,0.910910910910911)(0.601201201201201,0.911245643001284)(0.60015355896437,0.912312312312312)(0.5997997997998,0.912671196179021)(0.59877059041023,0.913713713713714)(0.598398398398398,0.914089369409646)(0.597380551722894,0.915115115115115)(0.596996996996997,0.915500275551601)(0.595983442902362,0.916516516516517)(0.595595595595596,0.916904024843438)(0.594579263948633,0.917917917917918)(0.594194194194194,0.918300724980644)(0.593168014861708,0.919319319319319)(0.592792792792793,0.919690481189766)(0.591749695641587,0.920720720720721)(0.591391391391391,0.921073396299962)(0.59032430628827,0.922122122122122)(0.58998998998999,0.922449570812066)(0.588891846801757,0.923523523523523)(0.588588588588589,0.923819102965281)(0.587452317182047,0.924924924924925)(0.587187187187187,0.925182088801579)(0.586005717429141,0.926326326326326)(0.585785785785786,0.92653862222792)(0.584552047543038,0.927727727727728)(0.584384384384384,0.927888795076356)(0.58309130752374,0.929129129129129)(0.582982982982983,0.929232697162113)(0.581623497371245,0.93053053053053)(0.581581581581582,0.930570416339729)(0.58018018018018,0.931901985453093)(0.580148617085554,0.931931931931932)(0.578778778778779,0.9332274620545)(0.578666666666667,0.933333333333333)(0.577377377377377,0.934547000427095)(0.577177646114583,0.934734734734735)(0.575975975975976,0.935860681505953)(0.575681555429303,0.936136136136136)(0.574574574574575,0.937168584504372)(0.574178394610827,0.937537537537537)(0.573173173173173,0.938470786960402)(0.572668163659155,0.938938938938939)(0.571771771771772,0.939767364781882)(0.571150862574286,0.94034034034034)(0.57037037037037,0.941058392290015)(0.569626491356221,0.941741741741742)(0.568968968968969,0.942343942261555)(0.56809505000496,0.943143143143143)(0.567567567567568,0.943624085969647)(0.566556538520502,0.944544544544545)(0.566166166166166,0.944898893223383)(0.565010956902849,0.945945945945946)(0.564764764764765,0.946168432406103)(0.563458305151999,0.947347347347347)(0.563363363363363,0.947432770512501)(0.561961961961962,0.948691884047389)(0.561898583267953,0.948748748748749)(0.560560560560561,0.949945787525351)(0.56033179125071,0.95015015015015)(0.559159159159159,0.951194679674065)(0.558757929100271,0.951551551551552)(0.557757757757758,0.952438622520734)(0.557176996816636,0.952952952952953)(0.556356356356356,0.953677676863736)(0.555588994399805,0.954354354354354)(0.554954954954955,0.954911902303726)(0.553993921849778,0.955755755755756)(0.553553553553554,0.956141357273804)(0.552391779166554,0.957157157157157)(0.552152152152152,0.957366099068758)(0.550782566350134,0.958558558558558)(0.550750750750751,0.958586183873445)(0.549349349349349,0.959801437766565)(0.549166283400517,0.95995995995996)(0.547947947947948,0.961012102108437)(0.547542930317705,0.961361361361361)(0.546546546546547,0.962218270444734)(0.545912507101696,0.962762762762763)(0.545145145145145,0.96341999495266)(0.544275013752491,0.964164164164164)(0.543743743743744,0.964617326822684)(0.54263045027009,0.965565565565566)(0.542342342342342,0.965810316282488)(0.540978816654492,0.966966966966967)(0.540940940940941,0.966999012620223)(0.53953953953954,0.96818321259578)(0.539320112905698,0.968368368368368)(0.538138138138138,0.96936317121152)(0.537654339023708,0.96976976976977)(0.536736736736737,0.97053897922094)(0.535981495008522,0.971171171171171)(0.535335335335335,0.971710682494869)(0.534301580860139,0.972572572572572)(0.533933933933934,0.972878326066182)(0.53261459657856,0.973973973973974)(0.532532532532533,0.974041954149522)(0.531131131131131,0.975201385512333)(0.530920542163785,0.975375375375375)(0.52972972972973,0.976356799557759)(0.529219417615814,0.976776776776777)(0.528328328328328,0.977508326974519)(0.527511222934647,0.978178178178178)(0.526926926926927,0.978656008982151)(0.525795958120282,0.97957957957958)(0.525525525525526,0.979799886068561)(0.524124124124124,0.98093994717306)(0.524073623172722,0.980980980980981)(0.522722722722723,0.982076007857054)(0.522344218091966,0.982382382382382)(0.521321321321321,0.983208382419712)(0.520607742878013,0.983783783783784)(0.51991991991992,0.984337108656237)(0.518864197530864,0.985185185185185)(0.518518518518518,0.985462223706357)(0.517117117117117,0.986583760709327)(0.517113582050519,0.986586586586586)(0.515715715715716,0.987701428069298)(0.515355896436977,0.987987987987988)(0.514314314314314,0.98881559395372)(0.51359114069024,0.989389389389389)(0.512912912912913,0.989926293076703)(0.511819314810306,0.990790790790791)(0.511511511511511,0.991033559564003)(0.51011011011011,0.992137364392148)(0.510040418797176,0.992192192192192)(0.508708708708709,0.993237525628581)(0.508254452650849,0.993593593593593)(0.507307307307307,0.994334355711867)(0.506461416371326,0.994994994994995)(0.505905905905906,0.995427886578586)(0.504661309958607,0.996396396396396)(0.504504504504504,0.996518149636253)(0.503103103103103,0.997604964471168)(0.502854133412692,0.997797797797798)(0.501701701701702,0.998688440806105)(0.501039886733581,0.999199199199199)(0.5003003003003,0.999768743351371)(0.499218569921272,1.0006006006006)(0.498898898898899,1.00084590153508)(0.497497497497497,1.00191985707421)(0.497390182975769,1.002002002002)(0.496096096096096,1.00299046562161)(0.495554725897068,1.0034034034034)(0.494694694694695,1.0040580183991)(0.493712198685172,1.0048048048048)(0.493293293293293,1.00512254300453)(0.491891891891892,1.00618404378534)(0.491862601340079,1.00620620620621)(0.49049049049049,1.00724224324989)(0.49000593386179,1.00760760760761)(0.489089089089089,1.00829749809238)(0.488142196250304,1.00900900900901)(0.487687687687688,1.0093498342166)(0.486286286286286,1.01039926600268)(0.486271388505623,1.01041041041041)(0.484884884884885,1.01144548973473)(0.484393510627745,1.01181181181181)(0.483483483483483,1.01248887361077)(0.482508562616671,1.01321321321321)(0.482082082082082,1.01352944196516)(0.480680680680681,1.01456717287592)(0.4806165444724,1.01461461461461)(0.479279279279279,1.01560183061697)(0.478717456194934,1.01601601601602)(0.477877877877878,1.01663374733577)(0.476811297784271,1.01741741741742)(0.476476476476476,1.01766294591128)(0.475075075075075,1.01868932746866)(0.474898069240411,1.01881881881882)(0.473673673673674,1.01971280695545)(0.472977770563356,1.02022022022022)(0.472272272272272,1.02073363873401)(0.471050401753104,1.02162162162162)(0.470870870870871,1.02175184433249)(0.469469469469469,1.02276721243191)(0.469115962809657,1.02302302302302)(0.468068068068068,1.02377988087213)(0.467174453733012,1.02442442442442)(0.466666666666667,1.02478998977756)(0.465265265265265,1.02579753426322)(0.465225874523172,1.02582582582583)(0.463863863863864,1.0268022352335)(0.463270225180135,1.02722722722723)(0.462462462462462,1.02780444066486)(0.461307505703902,1.02862862862863)(0.461061061061061,1.02880416994311)(0.45965965965966,1.02980124491831)(0.459337716094473,1.03003003003003)(0.458258258258258,1.03079573298325)(0.457360856351847,1.03143143143143)(0.456856856856857,1.03178780552661)(0.455455455455455,1.03277743409944)(0.455376926476025,1.03283283283283)(0.454054054054054,1.03376438411934)(0.453385926467007,1.03423423423423)(0.452652652652653,1.03474897689009)(0.451387856324793,1.03563563563564)(0.451251251251251,1.03573122990599)(0.44984984984985,1.0367108936738)(0.449382716049382,1.03703703703704)(0.448448448448448,1.03768817726681)(0.447370505640776,1.03843843843844)(0.447047047047047,1.03866317638344)(0.445645645645646,1.0396357442348)(0.445351225098973,1.03983983983984)(0.444244244244244,1.04060588316262)(0.443324874423973,1.04124124124124)(0.442842842842843,1.04157379078686)(0.441441441441441,1.04253940211147)(0.441291453615778,1.04264264264264)(0.44004004004004,1.04350255507434)(0.439250962674386,1.04404404404404)(0.438638638638639,1.04446352789815)(0.437237237237237,1.04542231802951)(0.437203401599798,1.04544544544545)(0.435835835835836,1.04637863817128)(0.435148770392014,1.04684684684685)(0.434434434434434,1.04733282742238)(0.433087069051033,1.04824824824825)(0.433033033033033,1.04828490031093)(0.431631631631632,1.04923456294213)(0.431018297576856,1.04964964964965)(0.43023023023023,1.05018211462174)(0.428942455969482,1.05105105105105)(0.428828828828829,1.0511275967589)(0.427427427427427,1.05207074580939)(0.426859544228913,1.05245245245245)(0.426026026026026,1.05301180091768)(0.424769562355148,1.05385385385385)(0.424624624624625,1.05395083158633)(0.423223223223223,1.05488758971292)(0.422672510348186,1.05525525525526)(0.421821821821822,1.0558222844631)(0.420568388208028,1.05665665665666)(0.42042042042042,1.05675499823591)(0.419019019019019,1.05768548466474)(0.418457195934673,1.05805805805806)(0.417617617617618,1.05861395068625)(0.416338933528123,1.05945945945946)(0.416216216216216,1.05954047762494)(0.414814814814815,1.06046480827649)(0.414213600988376,1.06086086086086)(0.413413413413413,1.06138717280809)(0.412081198315432,1.06226226226226)(0.412012012012012,1.06230763865275)(0.410610610610611,1.06322592626125)(0.409941725509293,1.06366366366366)(0.409209209209209,1.06414231233446)(0.407807807807808,1.0650568332789)(0.407795182569957,1.06506506506507)(0.406406406406406,1.06596919291099)(0.405641569497426,1.06646646646647)(0.405005005005005,1.06687971952452)(0.403603603603604,1.0677883729543)(0.403480886291697,1.06786786786787)(0.402202202202202,1.06869495155131)(0.401313132952772,1.06926926926927)(0.400800800800801,1.06959973383694)(0.399399399399399,1.07050262471434)(0.399138309480652,1.07067067067067)(0.397997997997998,1.07140353497434)(0.396956415875335,1.07207207207207)(0.396596596596597,1.07230268435477)(0.395195195195195,1.07319991484354)(0.394767452136822,1.07347347347347)(0.393793793793794,1.0740952658514)(0.392571418265112,1.07487487487487)(0.392392392392392,1.07498889019046)(0.390990990990991,1.07588055975312)(0.390368314260206,1.07627627627628)(0.38958958958959,1.07677045712621)(0.388188188188188,1.07765864959023)(0.388158140122104,1.07767767767768)(0.386786786786787,1.0785448663629)(0.385940895850805,1.07907907907908)(0.385385385385385,1.07942941238987)(0.383983983983984,1.0803121991383)(0.383716581446311,1.08048048048048)(0.382582582582583,1.08119313246555)(0.38148519690862,1.08188188188188)(0.381181181181181,1.08207242623861)(0.37977977977978,1.0829499001262)(0.379246742237733,1.08328328328328)(0.378378378378378,1.08382564707415)(0.37700121743365,1.08468468468468)(0.376976976976977,1.08469978461506)(0.375575575575576,1.08557203611252)(0.37474862249637,1.08608608608609)(0.374174174174174,1.08644269075389)(0.372772772772773,1.08731166896305)(0.372488957425895,1.08748748748749)(0.371371371371371,1.088178882408)(0.370222222222222,1.08888888888889)(0.36996996996997,1.08904453593877)(0.368568568568569,1.08990843317404)(0.367948416885354,1.09029029029029)(0.367167167167167,1.0907707063834)(0.365765765765766,1.09163141543315)(0.365667541415289,1.09169169169169)(0.364364364364364,1.09249034812197)(0.363379595812028,1.09309309309309)(0.362962962962963,1.09334776776362)(0.361561561561562,1.09420353163431)(0.361084580075571,1.09449449449449)(0.36016016016016,1.09505766876095)(0.358782494205918,1.0958958958959)(0.358758758758759,1.09591031890879)(0.357357357357357,1.0967612188699)(0.356473338203068,1.0972972972973)(0.355955955955956,1.09761064285048)(0.354554554554555,1.0984584856231)(0.354157112067022,1.0986986986987)(0.353153153153153,1.09930472040105)(0.35183381579778,1.1001001001001)(0.351751751751752,1.10014951121687)(0.35035035035035,1.10099261735669)(0.349503449395342,1.1015015015015)(0.348948948948949,1.10183427271421)(0.347547547547548,1.1026743984614)(0.347166012859706,1.1029029029029)(0.346146146146146,1.10351295369324)(0.344821506190876,1.1043043043043)(0.344744744744745,1.10435010576448)(0.343343343343343,1.10518561725465)(0.342469929388848,1.10570570570571)(0.341941941941942,1.10601972049123)(0.340540540540541,1.10685232550207)(0.340111282453625,1.10710710710711)(0.339139139139139,1.10768341369555)(0.337745565385205,1.10850850850851)(0.337737737737738,1.10851313745224)(0.336336336336336,1.10934124592486)(0.335372778183589,1.10990990990991)(0.334934934934935,1.11016800361611)(0.333533533533534,1.11099327678118)(0.332992920848777,1.11131131131131)(0.332132132132132,1.11181710074243)(0.330730730730731,1.11263956493976)(0.330605993380768,1.11271271271271)(0.329329329329329,1.11346048695859)(0.328211995779563,1.11411411411411)(0.327927927927928,1.11428009632163)(0.326526526526527,1.11509821949493)(0.325810928045162,1.11551551551552)(0.325125125125125,1.11591497288153)(0.323723723723724,1.11673035470234)(0.323402790177565,1.11691691691692)(0.322322322322322,1.11754428255249)(0.320987582176771,1.11831831831832)(0.320920920920921,1.11835693197589)(0.31951951951952,1.11916808031507)(0.318565304042781,1.11971971971972)(0.318118118118118,1.11997794815215)(0.316716716716717,1.12078642031465)(0.316135955775595,1.12112112112112)(0.315315315315315,1.12159353573024)(0.313913913913914,1.12239935587762)(0.313699537375213,1.12252252252252)(0.312512512512513,1.12320374755518)(0.311256048841634,1.12392392392392)(0.311111111111111,1.12400690671741)(0.30970970970971,1.12480863567848)(0.30880549017486,1.12532532532533)(0.308308308308308,1.12560911242189)(0.306906906906907,1.12640825137326)(0.306347861374889,1.12672672672673)(0.305505505505505,1.1272060731989)(0.304104104104104,1.12800264514909)(0.303883162441721,1.12812812812813)(0.302702702702703,1.12879783911082)(0.301411393375358,1.12952952952953)(0.301301301301301,1.12959184341167)(0.2998998998999,1.13038445947986)(0.298932554175797,1.13093093093093)(0.298498498498498,1.13117587480016)(0.297097097097097,1.13196598290203)(0.296446644843042,1.13233233233233)(0.295695695695696,1.13275483519801)(0.294294294294294,1.13354245726069)(0.293953665377089,1.13373373373373)(0.292892892892893,1.1343287720727)(0.291491491491492,1.13511392973989)(0.29145361577794,1.13513513513514)(0.29009009009009,1.13589773220061)(0.288946496045595,1.13653653653654)(0.288688688688689,1.13668039653448)(0.287287287287287,1.13746176167984)(0.286432306180054,1.13793793793794)(0.285885885885886,1.13824194967586)(0.284484484484484,1.13902090594271)(0.283911046181317,1.13933933933934)(0.283083083083083,1.13979864173409)(0.281681681681682,1.14057520976805)(0.281382716049383,1.14074074074074)(0.28028028028028,1.14135051710837)(0.278878878878879,1.14212471729314)(0.278847315784253,1.14214214214214)(0.277477477477477,1.14289761956373)(0.276304845385926,1.14354354354354)(0.276076076076076,1.14366943102153)(0.274674674674675,1.1444399922426)(0.273755304854404,1.14494494494494)(0.273273273273273,1.14520943203494)(0.271871871871872,1.14597767767613)(0.271198694189685,1.14634634634635)(0.27047047047047,1.14674476827274)(0.269069069069069,1.14751071779517)(0.26863501339177,1.14774774774775)(0.267667667667668,1.14827548131872)(0.266266266266266,1.14903915394115)(0.266064262460659,1.14914914914915)(0.264864864864865,1.14980161217385)(0.263486441396351,1.15055055055055)(0.263463463463463,1.15056302309886)(0.262062062062062,1.15132320126673)(0.260901550198847,1.15195195195195)(0.260660660660661,1.15208233792926)(0.259259259259259,1.15284028846377)(0.258309588868148,1.15335335335335)(0.257857857857858,1.15359717181331)(0.256456456456456,1.15435291307918)(0.255710557404251,1.15475475475475)(0.255055055055055,1.15510756374741)(0.253653653653654,1.15586111388476)(0.253104455807158,1.15615615615616)(0.252252252252252,1.15661355219151)(0.250850850850851,1.15736492911944)(0.25049128407687,1.15755755755756)(0.249449449449449,1.15811517507856)(0.248048048048048,1.15886439649864)(0.247871042213385,1.15895895895896)(0.246646646646647,1.15961246982374)(0.245245245245245,1.16035955322349)(0.245243730216703,1.16036036036036)(0.243843843843844,1.16110547333347)(0.242609348086825,1.16176176176176)(0.242442442442442,1.16185041227732)(0.241041041041041,1.1625942220143)(0.239967895823751,1.16316316316316)(0.23963963963964,1.16333703526328)(0.238238238238238,1.16407875178156)(0.237319373427482,1.16456456456456)(0.236836836836837,1.16481945803537)(0.235435435435435,1.16555909806784)(0.234663780898015,1.16596596596597)(0.234034034034034,1.16629771575057)(0.232632632632633,1.16703529583129)(0.232001118235353,1.16736736736737)(0.231231231231231,1.1677718430965)(0.22982982982983,1.1685073795638)(0.229331385439493,1.16876876876877)(0.228428428428428,1.16924187429942)(0.227027027027027,1.16997538329891)(0.226654582510438,1.17017017017017)(0.225625625625626,1.1707078431321)(0.224224224224224,1.17143934061965)(0.223970709448187,1.17157157157157)(0.222822822822823,1.17216978292156)(0.221421421421421,1.1728992846662)(0.221279766252739,1.17297297297297)(0.22002002002002,1.17362772655657)(0.218618618618619,1.17435524814334)(0.218581752924095,1.17437437437437)(0.217217217217217,1.17508170649507)(0.215876669462255,1.17577577577578)(0.215815815815816,1.1758072562006)(0.214414414414414,1.17653175477138)(0.213164515867219,1.17717717717718)(0.213013013013013,1.17725534469579)(0.211611611611612,1.17797790300334)(0.210445292138986,1.17857857857858)(0.21021021021021,1.17869954941873)(0.208808808808809,1.17942018239924)(0.207718998277557,1.17997997997998)(0.207407407407407,1.18013990134631)(0.206006006006006,1.18085862376464)(0.204985634282932,1.18138138138138)(0.204604604604605,1.18157643105679)(0.203203203203203,1.18229325750903)(0.20224520015511,1.18278278278278)(0.201801801801802,1.18300916873639)(0.2004004004004,1.1837241136524)(0.199497695894092,1.18418418418418)(0.198998998998999,1.18443814418578)(0.197597597597598,1.18515122183164)(0.196743121499878,1.18558558558559)(0.196196196196196,1.18586338682638)(0.194794794794795,1.18657461130684)(0.193981476972468,1.18698698698699)(0.193393393393393,1.1872849257066)(0.191991991991992,1.18799431096744)(0.191212762311862,1.18838838838839)(0.190590590590591,1.18870278950789)(0.189189189189189,1.18941034933827)(0.188436977518058,1.18978978978979)(0.187787787787788,1.19011700655075)(0.186386386386386,1.19082275458551)(0.18565412259106,1.19119119119119)(0.184984984984985,1.19152760480055)(0.183583583583584,1.19223155452244)(0.182864197530864,1.19259259259259)(0.182182182182182,1.19293461187326)(0.180780780780781,1.1936367766152)(0.180067202337473,1.19399399399399)(0.179379379379379,1.1943380550411)(0.177977977977978,1.19503844798832)(0.177263137010885,1.1953953953954)(0.176576576576577,1.19573796123806)(0.175175175175175,1.19643659543023)(0.174452001551101,1.1967967967968)(0.173773773773774,1.19713435706526)(0.172372372372372,1.19783124539863)(0.17163379595812,1.1981981981982)(0.170970970970971,1.19852726879632)(0.16956956956957,1.19922242402574)(0.168808520231944,1.1995995995996)(0.168168168168168,1.19991672238252)(0.166766766766767,1.20061015712347)(0.165976174372571,1.201001001001)(0.165365365365365,1.20130274345793)(0.163963963963964,1.20199447018853)(0.163136758380002,1.2024024024024)(0.162562562562563,1.20268535734439)(0.161161161161161,1.20337538840734)(0.160290272254236,1.2038038038038)(0.15975975975976,1.20406458905644)(0.158358358358358,1.20475293666094)(0.157436715995274,1.20520520520521)(0.156956956956957,1.20544046330616)(0.155555555555556,1.2061271395298)(0.154576089603117,1.20660660660661)(0.154154154154154,1.20681300450786)(0.152752752752753,1.20749802129847)(0.151708393077762,1.20800800800801)(0.151351351351351,1.20818223678273)(0.14994994994995,1.20886560596019)(0.148833626419212,1.20940940940941)(0.148548548548549,1.20954818396341)(0.147147147147147,1.21022991722147)(0.145951789627466,1.21081081081081)(0.145745745745746,1.21091086959845)(0.144344344344344,1.21159097850645)(0.143062882702522,1.21221221221221)(0.142942942942943,1.21227031695666)(0.141541541541542,1.2129488129613)(0.140166905644383,1.21361361361361)(0.14014014014014,1.21362654903149)(0.138738738738739,1.2143034434585)(0.137337337337337,1.21497958409101)(0.137263858453048,1.21501501501502)(0.135935935935936,1.215654892601)(0.134534534534535,1.21632944729293)(0.134353741128516,1.21641641641642)(0.133133133133133,1.21700318272634)(0.131731731731732,1.21767616252508)(0.131436553670788,1.21781781781782)(0.13033033033033,1.21834833591074)(0.128928928928929,1.21901975174815)(0.128512296079863,1.21921921921922)(0.127527527527528,1.219690373973)(0.126126126126126,1.22036023666704)(0.125580968355743,1.22062062062062)(0.124724724724725,1.22102931847845)(0.123323323323323,1.22169763873468)(0.122642570498426,1.22202202202202)(0.121921921921922,1.22236519074274)(0.120520520520521,1.22303197915588)(0.119697102507914,1.22342342342342)(0.119119119119119,1.22369801183561)(0.117717717717718,1.22436327889102)(0.116744564384204,1.22482482482482)(0.116316316316316,1.22502780258457)(0.114914914914915,1.22569155865974)(0.113784956127298,1.22622622622623)(0.113513513513514,1.22635458357852)(0.112112112112112,1.22701683894451)(0.110818277737197,1.22762762762763)(0.110710710710711,1.2276783751713)(0.109309309309309,1.2283391399942)(0.107907907907908,1.22899919467349)(0.107844529213899,1.22902902902903)(0.106506506506507,1.22965848182747)(0.105105105105105,1.23031706005497)(0.104863710557404,1.23043043043043)(0.103703703703704,1.23097488423628)(0.102302302302302,1.23163199593588)(0.101875821767714,1.23183183183183)(0.100900900900901,1.23228836678914)(0.0994994994994995,1.23294402178433)(0.0988808628448269,1.23323323323323)(0.0980980980980981,1.23359894883446)(0.0966966966966967,1.23425315684963)(0.095878833788744,1.23463463463463)(0.0952952952952953,1.23490664950374)(0.0938938938938939,1.23555942016553)(0.0928697345994642,1.23603603603604)(0.0924924924924925,1.23621148771476)(0.0910910910910911,1.2368628305533)(0.0898535652769891,1.23743743743744)(0.0896896896896897,1.23751348217469)(0.0882882882882883,1.2381634066249)(0.0868868868868869,1.23881264945908)(0.0868303258213169,1.23883883883884)(0.0854854854854855,1.23946116678595)(0.0840840840840841,1.24010900434661)(0.0838000162324488,1.24024024024024)(0.0826826826826827,1.24075612923876)(0.0812812812812813,1.24140257074084)(0.0807626365103843,1.24164164164164)(0.0798798798798799,1.24204831198525)(0.0784784784784785,1.24269336655251)(0.0777181866551235,1.24304304304304)(0.0770770770770771,1.24333773282983)(0.0756756756756757,1.24398140949608)(0.0746666666666671,1.24444444444444)(0.0742742742742743,1.24462440938225)(0.0728728728728729,1.24526671709247)(0.0716080765450139,1.24584584584585)(0.0714714714714715,1.24590835906034)(0.0700700700700701,1.24654930667187)(0.0686686686686687,1.24718959583592)(0.0685424162901639,1.24724724724725)(0.0672672672672673,1.24782919537642)(0.0658658658658659,1.24846813678389)(0.0654696859021185,1.24864864864865)(0.0644644644644645,1.2491064001629)(0.0630630630630631,1.24974400246831)(0.0623898853808765,1.25005005005005)(0.0616616616616617,1.25038093780539)(0.0602602602602603,1.25101720957925)(0.0593030147264388,1.25145145145145)(0.0588588588588589,1.25165282489779)(0.0574574574574575,1.25228777462769)(0.0562090739388035,1.25285285285285)(0.0560560560560561,1.25292207785637)(0.0546546546546546,1.25355571394804)(0.0532532532532533,1.25418871011506)(0.0531080630179729,1.25425425425425)(0.0518518518518519,1.25482104370063)(0.0504504504504504,1.25545273796669)(0.0499999819639461,1.25565565565566)(0.049049049049049,1.25608377987413)(0.0476476476476476,1.25671418045534)(0.0468848307767227,1.25705705705706)(0.0462462462462462,1.25734393828796)(0.0448448448448448,1.25797305332192)(0.043762609456303,1.25845845845846)(0.0434434434434434,1.25860153459461)(0.042042042042042,1.25922937214143)(0.0406406406406406,1.25985658417683)(0.0406333180026876,1.25985985985986)(0.0392392392392392,1.26048315232526)(0.0378378378378378,1.26110909814763)(0.0374969564158751,1.26126126126126)(0.0364364364364364,1.2617344091234)(0.035035035035035,1.26235909661317)(0.0343535246958672,1.26266266266266)(0.0336336336336336,1.26298315762672)(0.0322322322322322,1.26360659458998)(0.0312030228426627,1.26406406406406)(0.0308308308308308,1.26422941276911)(0.0294294294294294,1.26485160693856)(0.028045450856262,1.26546546546547)(0.028028028028028,1.26547318932969)(0.0266266266266266,1.26609414836549)(0.0252252252252252,1.2667144989655)(0.0248808087366646,1.26686686686687)(0.0238238238238238,1.26733423342554)(0.0224224224224224,1.26795335962877)(0.0217090964838714,1.26826826826827)(0.021021021021021,1.26857187652377)(0.0196196196196196,1.26918978582207)(0.0185303140978822,1.26966966966967)(0.0182182182182182,1.26980709191751)(0.0168168168168168,1.27042379173316)(0.0154154154154154,1.27103989335202)(0.0153444615786958,1.27107107107107)(0.014014014014014,1.27165539140491)(0.0126126126126126,1.27227029395876)(0.012151538926314,1.27247247247247)(0.0112112112112112,1.27288459873731)(0.00980980980980981,1.27349830948677)(0.00895154614073561,1.27387387387387)(0.00840840840840841,1.27411142748934)(0.00700700700700701,1.27472395362823)(0.00574448322196045,1.27527527527528)(0.00560560560560561,1.2753358912809)(0.0042042042042042,1.27594723993703)(0.0028028028028028,1.27655800334549)(0.00253035016998966,1.27667667667668)(0.0014014014014014,1.27716818183061)(0,1.27777777777778)(NaN,NaN)};
\addlegendentry{V}
\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (0,-1.4)(0,1.4) 
};

\addplot [
color=black,
solid,
forget plot
]
coordinates{
 (-1.4,0)(1.4,0) 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%new terms
\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (1/2,1/4) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (1/16,1/4) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (1/16,1/36) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (1/2,1/4)(1/16,1/4) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (1/16,1/4)(1/16,1/36) 
};

\end{axis}
\end{tikzpicture}


==> allcurves_tdq.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.4]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.250850850850851,0.539880269746932)(0.250837068116877,0.53953953953954)(0.250782091130699,0.538138138138138)(0.250728785319598,0.536736736736737)(0.250677170895683,0.535335335335335)(0.250627268398322,0.533933933933934)(0.250579098700794,0.532532532532533)(0.250532683017106,0.531131131131131)(0.250488042908966,0.52972972972973)(0.250445200292944,0.528328328328328)(0.250404177447798,0.526926926926927)(0.250364997021987,0.525525525525526)(0.250327682041375,0.524124124124124)(0.250292255917119,0.522722722722723)(0.250258742453769,0.521321321321321)(0.25022716585756,0.51991991991992)(0.250197550744923,0.518518518518518)(0.250169922151211,0.517117117117117)(0.250144305539648,0.515715715715716)(0.25012072681051,0.514314314314314)(0.250099212310542,0.512912912912913)(0.250079788842617,0.511511511511511)(0.250062483675656,0.51011011011011)(0.250047324554796,0.508708708708709)(0.250034339711832,0.507307307307307)(0.250023557875939,0.505905905905906)(0.250015008284668,0.504504504504504)(0.250008720695244,0.503103103103103)(0.250004725396163,0.501701701701702)(0.2500030532191,0.5003003003003)(0.250003735551142,0.498898898898899)(0.250006804347351,0.497497497497497)(0.25001229214367,0.496096096096096)(0.250020232070182,0.494694694694695)(0.250030657864734,0.493293293293293)(0.250043603886936,0.491891891891892)(0.250059105132556,0.49049049049049)(0.250077197248306,0.489089089089089)(0.25009791654705,0.487687687687688)(0.250121300023437,0.486286286286286)(0.250147385369978,0.484884884884885)(0.250176210993581,0.483483483483483)(0.250207816032554,0.482082082082082)(0.250242240374099,0.480680680680681)(0.250279524672313,0.479279279279279)(0.250319710366706,0.477877877877878)(0.250362839701259,0.476476476476476)(0.250408955744043,0.475075075075075)(0.250458102407414,0.473673673673674)(0.250510324468798,0.472272272272272)(0.250565667592106,0.470870870870871)(0.250624178349775,0.469469469469469)(0.250685904245478,0.468068068068068)(0.250750893737518,0.466666666666667)(0.250819196262927,0.465265265265265)(0.250850850850851,0.464645564825256)(0.250891623262988,0.463863863863864)(0.250968136819812,0.462462462462462)(0.251048190161067,0.461061061061061)(0.251131838440607,0.45965965965966)(0.251219137964086,0.458258258258258)(0.251310146219172,0.456856856856857)(0.251404921906737,0.455455455455455)(0.251503524973027,0.454054054054054)(0.251606016642862,0.452652652652653)(0.251712459453913,0.451251251251251)(0.251822917292075,0.44984984984985)(0.251937455427999,0.448448448448448)(0.252056140554818,0.447047047047047)(0.252179040827103,0.445645645645646)(0.252252252252252,0.44483815608556)(0.252307287792994,0.444244244244244)(0.252441425651423,0.442842842842843)(0.252580092514608,0.441441441441441)(0.25272336513362,0.44004004004004)(0.252871322003608,0.438638638638639)(0.253024043413618,0.437237237237237)(0.253181611498133,0.435835835835836)(0.253344110290404,0.434434434434434)(0.253511625777636,0.433033033033033)(0.253653653653654,0.43187946399427)(0.253684863601246,0.431631631631632)(0.253866279765246,0.43023023023023)(0.254053109613481,0.428828828828829)(0.254245450686821,0.427427427427427)(0.254443402883546,0.426026026026026)(0.254647068530997,0.424624624624625)(0.25485655245986,0.423223223223223)(0.255055055055055,0.421931529429989)(0.255072311404293,0.421821821821822)(0.255298346485517,0.42042042042042)(0.255530684884318,0.419019019019019)(0.255769446303049,0.417617617617618)(0.256014753494301,0.416216216216216)(0.256266732358672,0.414814814814815)(0.256456456456456,0.413786543586158)(0.25652697103559,0.413413413413413)(0.256798320235996,0.412012012012012)(0.257076924913347,0.410610610610611)(0.257362929756585,0.409209209209209)(0.257656483327583,0.407807807807808)(0.257857857857858,0.406870022046996)(0.257959893294169,0.406406406406406)(0.258275705687078,0.405005005005005)(0.258599757110783,0.403603603603604)(0.258932219344307,0.402202202202202)(0.259259259259259,0.400858175894586)(0.259273577125958,0.400800800800801)(0.259631118996423,0.399399399399399)(0.259997871247015,0.397997997997998)(0.260374033620919,0.396596596596597)(0.260660660660661,0.395554383995916)(0.26076203807683,0.395195195195195)(0.261166569321968,0.393793793793794)(0.261581442506664,0.392392392392392)(0.262006891312967,0.390990990990991)(0.262062062062062,0.390813152210981)(0.26245190622358,0.38958958958959)(0.262909584666586,0.388188188188188)(0.263378931910022,0.386786786786787)(0.263463463463463,0.386539798129062)(0.263869512894561,0.385385385385385)(0.264374678221985,0.383983983983984)(0.264864864864865,0.382657733189676)(0.264893427263426,0.382582582582583)(0.265437454455825,0.381181181181181)(0.265995487275845,0.37977977977978)(0.266266266266266,0.379115192871618)(0.266575217175418,0.378378378378378)(0.267176722102514,0.376976976976977)(0.267667667667668,0.375860983664302)(0.267796967896566,0.375575575575576)(0.268445897676235,0.374174174174174)(0.269069069069069,0.372862364847604)(0.269112930508673,0.372772772772773)(0.269813735823591,0.371371371371371)(0.27047047047047,0.370091463779318)(0.2705347661159,0.36996996996997)(0.271292479426295,0.368568568568569)(0.271871871871872,0.3675235518556)(0.272075834840609,0.367167167167167)(0.272896172133435,0.365765765765766)(0.273273273273273,0.365136621877537)(0.273751517018369,0.364364364364364)(0.274641002154841,0.362962962962963)(0.274674674674675,0.362911031495487)(0.275579610121051,0.361561561561562)(0.276076076076076,0.360839094428968)(0.276558969823753,0.36016016016016)(0.277477477477477,0.358899612130661)(0.277583796036756,0.358758758758759)(0.278665668255573,0.357357357357357)(0.278878878878879,0.35708748230484)(0.279806054012178,0.355955955955956)(0.28028028028028,0.355390689396892)(0.281008542705636,0.354554554554555)(0.281681681681682,0.353799530756501)(0.282280602125636,0.353153153153153)(0.283083083083083,0.352306864980932)(0.283630767949831,0.351751751751752)(0.284484484484484,0.350906032612474)(0.285068842455107,0.35035035035035)(0.285885885885886,0.349590818272682)(0.286606139307833,0.348948948948949)(0.287287287287287,0.348355416254417)(0.288255787400507,0.347547547547548)(0.288688688688689,0.34719439921065)(0.290033111047313,0.346146146146146)(0.29009009009009,0.346102689621391)(0.291491491491492,0.345080105797343)(0.291973573546713,0.344744744744745)(0.292892892892893,0.344119002933469)(0.294090990078949,0.343343343343343)(0.294294294294294,0.343214536841716)(0.295695695695696,0.342368474497113)(0.296440349968228,0.341941941941942)(0.297097097097097,0.341573706617569)(0.298498498498498,0.340828765246951)(0.299071025908493,0.340540540540541)(0.2998998998999,0.340131971907903)(0.301301301301301,0.339479655451164)(0.302077139925254,0.339139139139139)(0.302702702702703,0.338870242415748)(0.304104104104104,0.338302817491727)(0.305505505505505,0.337771644760475)(0.305600638319468,0.337737737737738)(0.306906906906907,0.337281616419469)(0.308308308308308,0.336825504111749)(0.30970970970971,0.33640178812701)(0.309942103909985,0.336336336336336)(0.311111111111111,0.336013684493264)(0.312512512512513,0.335656372811603)(0.313913913913914,0.335328048081059)(0.315315315315315,0.335027791044569)(0.315789676639701,0.334934934934935)(0.316716716716717,0.334757033525203)(0.318118118118118,0.334513439971309)(0.31951951951952,0.334294995189618)(0.320920920920921,0.334100909297086)(0.322322322322322,0.333930418349112)(0.323723723723724,0.333782783376588)(0.325125125125125,0.33365728946361)(0.326526526526527,0.333553244863898)(0.32685663779827,0.333533533533534)(0.327927927927928,0.333470783287835)(0.329329329329329,0.333408444906112)(0.330730730730731,0.333365362509524)(0.332132132132132,0.333340938156312)(0.333533533533534,0.333334592829938)(0.334934934934935,0.333345765766867)(0.336336336336336,0.333373913811418)(0.337737737737738,0.333418510796444)(0.339139139139139,0.333479046948681)(0.340142348817583,0.333533533533534)(0.340540540540541,0.333555298261512)(0.341941941941942,0.333647385527387)(0.343343343343343,0.333754152314207)(0.344744744744745,0.333875142335837)(0.346146146146146,0.334009913298358)(0.347547547547548,0.334158036422569)(0.348948948948949,0.334319095984901)(0.35035035035035,0.334492688875931)(0.351751751751752,0.334678424175743)(0.353153153153153,0.334875922745418)(0.353547404526116,0.334934934934935)(0.354554554554555,0.335086662880573)(0.355955955955956,0.335309296252522)(0.357357357357357,0.335542743762681)(0.358758758758759,0.335786664956681)(0.36016016016016,0.336040729500697)(0.361561561561562,0.336304616850118)(0.361723345554081,0.336336336336336)(0.362962962962963,0.336580959613615)(0.364364364364364,0.336866999550762)(0.365765765765766,0.337162052641342)(0.367167167167167,0.337465830613085)(0.368386741861784,0.337737737737738)(0.368568568568569,0.337778541082282)(0.36996996996997,0.338102803888876)(0.371371371371371,0.338435058566963)(0.372772772772773,0.338775045665306)(0.374174174174174,0.339122513261513)(0.374239525312109,0.339139139139139)(0.375575575575576,0.339481268183203)(0.376976976976977,0.339847290688867)(0.378378378378378,0.340220147533425)(0.379560642401702,0.340540540540541)(0.37977977977978,0.340600315840246)(0.381181181181181,0.340990757385451)(0.382582582582583,0.341387430363607)(0.383983983983984,0.34179012419673)(0.384503088907997,0.341941941941942)(0.385385385385385,0.342201672596945)(0.386786786786787,0.342620689426158)(0.388188188188188,0.343045179433809)(0.389158900239465,0.343343343343343)(0.38958958958959,0.343476502313541)(0.390990990990991,0.34391648420742)(0.392392392392392,0.344361427649968)(0.39358594680238,0.344744744744745)(0.393793793793794,0.344811934254415)(0.395195195195195,0.345271589191551)(0.396596596596597,0.345735727507718)(0.397823603476471,0.346146146146146)(0.397997997997998,0.346204861889996)(0.399399399399399,0.346682978431812)(0.400800800800801,0.347165131265202)(0.401902256462971,0.347547547547548)(0.402202202202202,0.347652369772153)(0.403603603603604,0.348147811379554)(0.405005005005005,0.348646871085152)(0.405845739244627,0.348948948948949)(0.406406406406406,0.349151720052297)(0.407807807807808,0.349663419856033)(0.409209209209209,0.350178346443458)(0.409673016747245,0.35035035035035)(0.410610610610611,0.350700340079619)(0.412012012012012,0.35122729606377)(0.413399165647264,0.351751751751752)(0.413413413413413,0.351757173846494)(0.414814814814815,0.35229581098251)(0.416216216216216,0.352837081544525)(0.417029133563134,0.353153153153153)(0.417617617617618,0.353383461067498)(0.419019019019019,0.353935857145806)(0.42042042042042,0.354490557000137)(0.420580793264396,0.354554554554555)(0.421821821821822,0.355053035075931)(0.423223223223223,0.355618336505167)(0.424055659823537,0.355955955955956)(0.424624624624625,0.356188225051192)(0.426026026026026,0.356763827964131)(0.427427427427427,0.357341231587471)(0.427466274313121,0.357357357357357)(0.428828828828829,0.357926664240184)(0.43023023023023,0.358513891475349)(0.430811512589815,0.358758758758759)(0.431631631631632,0.359106490704871)(0.433033033033033,0.3597032670233)(0.434102370064033,0.36016016016016)(0.434434434434434,0.360302964745049)(0.435835835835836,0.360909024356124)(0.437237237237237,0.361516259036176)(0.437341161042998,0.361561561561562)(0.438638638638639,0.362130840809631)(0.44004004004004,0.362746936549682)(0.440529237632396,0.362962962962963)(0.441441441441441,0.363368404496489)(0.442842842842843,0.363993117618397)(0.443673091056341,0.364364364364364)(0.444244244244244,0.364621413891684)(0.445645645645646,0.365254508286523)(0.446775250830926,0.365765765765766)(0.447047047047047,0.365889577436579)(0.448448448448448,0.366530824282012)(0.449838033854583,0.367167167167167)(0.44984984984985,0.367172613160624)(0.451251251251251,0.367821790650511)(0.452652652652653,0.368471310817383)(0.452861619638829,0.368568568568569)(0.454054054054054,0.369127141405471)(0.455455455455455,0.3697842415605)(0.455850225566846,0.36996996996997)(0.456856856856857,0.370446619193593)(0.458258258258258,0.371111095334525)(0.458805716476096,0.371371371371371)(0.45965965965966,0.371779974974861)(0.461061061061061,0.372451629207394)(0.4617297113088,0.372772772772773)(0.462462462462462,0.373126967716421)(0.463863863863864,0.373805608033887)(0.4646237078521,0.374174174174174)(0.465265265265265,0.374487364099648)(0.466666666666667,0.375172804171904)(0.467489093945289,0.375575575575576)(0.468068068068068,0.375860938239738)(0.469469469469469,0.376552997210816)(0.47032715746344,0.376976976976977)(0.470870870870871,0.377247471417215)(0.472272272272272,0.377945973711341)(0.473139095230554,0.378378378378378)(0.473673673673674,0.3786467518208)(0.475075075075075,0.379351526956361)(0.475926020993851,0.37977977977978)(0.476476476476476,0.380058574301061)(0.477877877877878,0.380769456712165)(0.478688972572668,0.381181181181181)(0.479279279279279,0.381482740134363)(0.480680680680681,0.382199568999635)(0.481428918279968,0.382582582582583)(0.482082082082082,0.382919056796608)(0.483483483483483,0.383641675874884)(0.48414676270143,0.383983983983984)(0.484884884884885,0.38436733774631)(0.486286286286286,0.385095595218914)(0.48684335190593,0.385385385385385)(0.487687687687688,0.385827402216569)(0.489089089089089,0.386561150535876)(0.489519478151649,0.386786786786787)(0.49049049049049,0.387299075015527)(0.491891891891892,0.388038170759517)(0.492175884143918,0.388188188188188)(0.493293293293293,0.388782186334912)(0.494694694694695,0.389526490067454)(0.494813266893879,0.38958958958959)(0.496096096096096,0.390276571566298)(0.497431871258437,0.390990990990991)(0.497497497497497,0.391026311327113)(0.498898898898899,0.391782071124733)(0.500031902197408,0.392392392392392)(0.5003003003003,0.392537881309909)(0.501701701701702,0.393298530279387)(0.502614709342577,0.393793793793794)(0.503103103103103,0.39406038811782)(0.504504504504504,0.394825798990918)(0.505180846059422,0.395195195195195)(0.505905905905906,0.39559368279948)(0.507307307307307,0.396363731755237)(0.507730833947224,0.396596596596597)(0.508708708708709,0.397137620902124)(0.51011011011011,0.397912187453402)(0.510265165118883,0.397997997997998)(0.511511511511511,0.398692062323019)(0.512783582240997,0.399399399399399)(0.512912912912913,0.39947176250365)(0.514314314314314,0.40025687116667)(0.515286341701219,0.400800800800801)(0.515715715715716,0.401042567384195)(0.517117117117117,0.401831915607544)(0.517774751728706,0.402202202202202)(0.518518518518518,0.402623590257397)(0.51991991991992,0.40341706775808)(0.52024920930166,0.403603603603604)(0.521321321321321,0.40421470415161)(0.522710024046072,0.405005005005005)(0.522722722722723,0.40501227650717)(0.524124124124124,0.40581578587681)(0.525155857937046,0.406406406406406)(0.525525525525526,0.406619333356727)(0.526926926926927,0.407426715903676)(0.527588814949257,0.407807807807808)(0.528328328328328,0.40823622363438)(0.52972972972973,0.409047378247243)(0.53000921806074,0.409209209209209)(0.531131131131131,0.409862832183611)(0.532416807140064,0.410610610610611)(0.532532532532533,0.410678333421519)(0.533933933933934,0.411499047254518)(0.534811054150127,0.412012012012012)(0.535335335335335,0.412320510860962)(0.536736736736737,0.413144760397044)(0.537193639751663,0.413413413413413)(0.538138138138138,0.41397217397182)(0.53953953953954,0.41479986635818)(0.539564828765775,0.414814814814815)(0.540940940940941,0.415633218253071)(0.541922942582755,0.416216216216216)(0.542342342342342,0.416466729480167)(0.543743743743744,0.417303542279106)(0.544270057653749,0.417617617617618)(0.545145145145145,0.418143010527301)(0.546546546546547,0.41898304760524)(0.546606522501472,0.419019019019019)(0.547947947947948,0.419828462723169)(0.548930708101849,0.42042042042042)(0.549349349349349,0.420674120139028)(0.550750750750751,0.421522991197974)(0.551244430577191,0.421821821821822)(0.552152152152152,0.422374615789664)(0.553548136559754,0.423223223223223)(0.553553553553554,0.423226536141145)(0.554954954954955,0.424084086888634)(0.555839898811018,0.424624624624625)(0.556356356356356,0.424941995542832)(0.557757757757758,0.425802444691262)(0.558122074699891,0.426026026026026)(0.559159159159159,0.426666333608107)(0.560394148962237,0.427427427427427)(0.560560560560561,0.427530601848753)(0.561961961961962,0.428399464816474)(0.562655473789517,0.428828828828829)(0.563363363363363,0.429269735935502)(0.564764764764765,0.430141306152135)(0.56490774834934,0.43023023023023)(0.566166166166166,0.431017573399298)(0.567149460935757,0.431631631631632)(0.567567567567568,0.431894303951564)(0.568968968968969,0.432774034244681)(0.569381879638675,0.433033033033033)(0.57037037037037,0.433656784960884)(0.571605075164973,0.434434434434434)(0.571771771771772,0.43454005310023)(0.573173173173173,0.435427806169754)(0.573818231624691,0.435835835835836)(0.574574574574575,0.436317119252395)(0.575975975975976,0.437207292758907)(0.576023115369914,0.437237237237237)(0.577377377377377,0.438102645869628)(0.578217747144427,0.438638638638639)(0.578778778778779,0.438998601130768)(0.58018018018018,0.439896560869133)(0.580404207640409,0.44004004004004)(0.581581581581582,0.440798582270889)(0.582581315915018,0.441441441441441)(0.582982982982983,0.441701260441486)(0.584384384384384,0.44260687804008)(0.584749858282258,0.442842842842843)(0.585785785785786,0.4435156491731)(0.586909778227946,0.444244244244244)(0.587187187187187,0.444425131908016)(0.588588588588589,0.445338281923527)(0.589060877939611,0.445645645645646)(0.58998998998999,0.446253885143811)(0.591203928339025,0.447047047047047)(0.591391391391391,0.447170255027595)(0.592792792792793,0.448090814833807)(0.593338033311433,0.448448448448448)(0.594194194194194,0.449013333419658)(0.595464517582974,0.44984984984985)(0.595595595595596,0.449936673973047)(0.596996996996997,0.450864523653984)(0.597582050093798,0.451251251251251)(0.598398398398398,0.451794041813229)(0.599692257238318,0.452652652652653)(0.5997997997998,0.452724437500353)(0.601201201201201,0.453659459747565)(0.60179361568875,0.454054054054054)(0.602602602602603,0.454596062625438)(0.603887821165699,0.455455455455455)(0.604004004004004,0.455533598861696)(0.605405405405405,0.45647567887548)(0.605973381701054,0.456856856856857)(0.606806806806807,0.457419452563155)(0.608051848240212,0.458258258258258)(0.608208208208208,0.45836421572374)(0.60960960960961,0.459313241118101)(0.610121966241995,0.45965965965966)(0.611011011011011,0.460264272661837)(0.61218494459631,0.461061061061061)(0.612412412412412,0.461216350090895)(0.613813813813814,0.46217221080206)(0.614239956057383,0.462462462462462)(0.615215215215215,0.463130588212955)(0.616287685701904,0.463863863863864)(0.616616616616617,0.464090068233343)(0.618018018018018,0.465052656431667)(0.618327908495225,0.465265265265265)(0.619419419419419,0.466018468695991)(0.620360618276661,0.466666666666667)(0.620820820820821,0.466985440619626)(0.622222222222222,0.467954650624711)(0.622386353327012,0.468068068068068)(0.623623623623624,0.468927987714803)(0.624404262067957,0.469469469469469)(0.625025025025025,0.469902541853591)(0.626415762676275,0.470870870870871)(0.626426426426426,0.470878338539269)(0.627827827827828,0.471859222938187)(0.628419111496691,0.472272272272272)(0.629229229229229,0.472841450615499)(0.630416084462627,0.473673673673674)(0.630630630630631,0.47382497876426)(0.632032032032032,0.474812256044443)(0.632405637183941,0.475075075075075)(0.633433433433433,0.475802249607146)(0.634388280342498,0.476476476476476)(0.634834834834835,0.476793601941935)(0.636236236236236,0.477787172669789)(0.63636428736841,0.477877877877878)(0.637637637637638,0.4787850255008)(0.638332790243177,0.479279279279279)(0.639039039039039,0.479784295794664)(0.64029508198083,0.480680680680681)(0.64044044044044,0.480785009704834)(0.641841841841842,0.481789868891833)(0.642250033474697,0.482082082082082)(0.643243243243243,0.482797151981053)(0.64419842275017,0.483483483483483)(0.644644644644645,0.483805937993722)(0.646046046046046,0.484816874254868)(0.646140409925794,0.484884884884885)(0.647447447447447,0.485832266052623)(0.648075068776367,0.486286286286286)(0.648848848848849,0.486849220508031)(0.650003638115861,0.487687687687688)(0.65025025025025,0.487867764303762)(0.651651651651652,0.488889737413868)(0.65192539469748,0.489089089089089)(0.653053053053053,0.489914957757595)(0.653840450168869,0.49049049049049)(0.654454454454454,0.490941827851473)(0.65574947857954,0.491891891891892)(0.655855855855856,0.491970374715847)(0.657257257257257,0.493003254083298)(0.657651456415377,0.493293293293293)(0.658658658658659,0.494038549505457)(0.659547176623515,0.494694694694695)(0.66006006006006,0.495075582820297)(0.661436929389995,0.496096096096096)(0.661461461461461,0.496114381406678)(0.662862862862863,0.49715803855446)(0.66331955307115,0.497497497497497)(0.664264264264264,0.498203658987556)(0.665196193102083,0.498898898898899)(0.665665665665666,0.499251106563845)(0.667066922648332,0.5003003003003)(0.667067067067067,0.500300409041807)(0.668468468468468,0.501354717470591)(0.668930591439385,0.501701701701702)(0.66986986986987,0.502410916396341)(0.670788394158179,0.503103103103103)(0.671271271271271,0.503469032882414)(0.672640340844008,0.504504504504504)(0.672672672672673,0.504529095088314)(0.674074074074074,0.505593930142536)(0.674485430455213,0.505905905905906)(0.675475475475475,0.506660964743225)(0.676324627254224,0.507307307307307)(0.676876876876877,0.507730008547398)(0.678158020112243,0.508708708708709)(0.678278278278278,0.508801090137312)(0.67967967967968,0.509876328873972)(0.679984884328129,0.51011011011011)(0.681081081081081,0.510954460186205)(0.681805695819933,0.511511511511511)(0.682482482482482,0.51203469363138)(0.683620753238113,0.512912912912913)(0.683883883883884,0.513117058236593)(0.685285285285285,0.514202579296529)(0.685429725415712,0.514314314314314)(0.686686686686687,0.515292072367579)(0.687232362075468,0.515715715715716)(0.688088088088088,0.516383761848524)(0.689029292430011,0.517117117117117)(0.689489489489489,0.517477677233774)(0.690820525026958,0.518518518518518)(0.690890890890891,0.518573848169136)(0.692292292292292,0.519674484762118)(0.692605349640145,0.51991991991992)(0.693693693693694,0.520777900905632)(0.694384351882866,0.521321321321321)(0.695095095095095,0.521883639130331)(0.696157701828135,0.522722722722723)(0.696496496496496,0.522991729580374)(0.697897897897898,0.524102395036095)(0.697925345945437,0.524124124124124)(0.699299299299299,0.525217812864261)(0.699686610149485,0.525525525525526)(0.700700700700701,0.526335650446872)(0.7014422656605,0.526926926926927)(0.702102102102102,0.527455938449971)(0.703192320366749,0.528328328328328)(0.703503503503503,0.528578707710332)(0.704904904904905,0.52970421451428)(0.704936712336569,0.52972972972973)(0.706306306306306,0.530834432600093)(0.706674853359998,0.531131131131131)(0.707707707707708,0.531967200886934)(0.708407435136465,0.532532532532533)(0.709109109109109,0.533102550766095)(0.710134465239679,0.533933933933934)(0.710510510510511,0.534240513811169)(0.711855951219738,0.535335335335335)(0.711911911911912,0.535381121781042)(0.713313313313313,0.536526258458094)(0.713571350159632,0.536736736736737)(0.714714714714715,0.537674478228746)(0.715281117464483,0.538138138138138)(0.716116116116116,0.538825413765536)(0.716985380008782,0.53953953953954)(0.717517517517517,0.539979097424536)(0.718684145046276,0.540940940940941)(0.718918918918919,0.541135561759219)(0.72032032032032,0.542295252638865)(0.720377301126488,0.542342342342342)(0.721721721721722,0.543459456821907)(0.722064500367743,0.543743743743744)(0.723123123123123,0.544626514121745)(0.723746239674169,0.545145145145145)(0.724524524524524,0.54579645772416)(0.725422526019173,0.546546546546547)(0.725925925925926,0.5469693210249)(0.727093366354104,0.547947947947948)(0.727327327327327,0.54814513763296)(0.728728728728729,0.549324161676703)(0.728758706863033,0.549349349349349)(0.73013013013013,0.550507889829482)(0.730418155331425,0.550750750750751)(0.731531531531532,0.551694645871664)(0.732072193433944,0.552152152152152)(0.732932932932933,0.5528844640907)(0.733720827857405,0.553553553553554)(0.734334334334334,0.554077379000483)(0.73536406526718,0.554954954954955)(0.735735735735736,0.555273425344804)(0.737001912306942,0.556356356356356)(0.737137137137137,0.556472638100843)(0.738538538538538,0.557675767456254)(0.738634187696731,0.557757757757758)(0.73993993993994,0.558883110592815)(0.740260833767403,0.559159159159159)(0.741341341341341,0.560093697501965)(0.741882123082079,0.560560560560561)(0.742742742742743,0.561307563898121)(0.743498062035497,0.561961961961962)(0.744144144144144,0.562524745743137)(0.745108657001349,0.563363363363363)(0.745545545545546,0.563745279250007)(0.746713914332056,0.564764764764765)(0.746946946946947,0.564969200886603)(0.748313840358561,0.566166166166166)(0.748348348348348,0.566196547379462)(0.74974974974975,0.567428564486263)(0.749908140724675,0.567567567567568)(0.751151151151151,0.56866431204631)(0.751497069554233,0.568968968968969)(0.752552552552552,0.569903565367686)(0.753080698593646,0.57037037037037)(0.753953953953954,0.571146361987818)(0.754659033940376,0.571771771771772)(0.755355355355355,0.572392739717972)(0.7562320816711,0.573173173173173)(0.756756756756757,0.57364273664726)(0.757799847841531,0.574574574574575)(0.758158158158158,0.574896391146709)(0.759362338486251,0.575975975975976)(0.75955955955956,0.576153741873379)(0.76091955961855,0.577377377377377)(0.760960960960961,0.577414827774525)(0.762362362362362,0.578680540384689)(0.762471318008276,0.578778778778779)(0.763763763763764,0.579950356143079)(0.764017754600625,0.58018018018018)(0.765165165165165,0.581223992457759)(0.765558951055418,0.581581581581582)(0.766566566566567,0.582501489178588)(0.767094913167804,0.582982982982983)(0.767967967967968,0.583782886462272)(0.768625646712381,0.584384384384384)(0.769369369369369,0.585068224776789)(0.770151157443058,0.585785785785786)(0.770770770770771,0.586357544905876)(0.771671451092926,0.587187187187187)(0.772172172172172,0.587650887953582)(0.773186533374134,0.588588588588589)(0.773573573573573,0.58894829534887)(0.774696409977772,0.58998998998999)(0.774974974974975,0.590249808850292)(0.776201086573766,0.591391391391391)(0.776376376376376,0.591555470550712)(0.777700568810759,0.592792792792793)(0.777777777777778,0.592865322882116)(0.779179179179179,0.594179535603142)(0.779194835023919,0.594194194194194)(0.780580580580581,0.59549861109169)(0.780683793422458,0.595595595595596)(0.781981981981982,0.596821969595671)(0.782167584324418,0.596996996996997)(0.783383383383383,0.598149654591753)(0.783646213177351,0.598398398398398)(0.784784784784785,0.599481709914787)(0.785119685408346,0.5997997997998)(0.786186186186186,0.600818179762921)(0.786588006423935,0.601201201201201)(0.787587587587588,0.602159108702792)(0.788051181610016,0.602602602602603)(0.788988988988989,0.60350454167477)(0.789509216331775,0.604004004004004)(0.79039039039039,0.604854523998299)(0.790962115933613,0.605405405405405)(0.791791791791792,0.606209101377296)(0.79240988573908,0.606806806806807)(0.793193193193193,0.607568319905633)(0.793852531050814,0.608208208208208)(0.794594594594595,0.6089322260727)(0.795290057150478,0.60960960960961)(0.795995995995996,0.610300866769039)(0.796722469298708,0.611011011011011)(0.797397397397397,0.611674289292065)(0.798149772735065,0.612412412412412)(0.798798798798799,0.613052541351867)(0.799571972677988,0.613813813813814)(0.8002002002002,0.614435671077094)(0.800989074324752,0.615215215215215)(0.801601601601602,0.61582372702092)(0.802401082851426,0.616616616616617)(0.803003003003003,0.617216758167113)(0.803808003412847,0.618018018018018)(0.804404404404404,0.618614813936165)(0.805209841142583,0.619419419419419)(0.805805805805806,0.620017944191543)(0.806606601152908,0.620820820820821)(0.807207207207207,0.621426199246005)(0.807998288534779,0.622222222222222)(0.808608608608609,0.62283962986803)(0.809384908357815,0.623623623623624)(0.81001001001001,0.624258287288329)(0.810766465670278,0.625025025025025)(0.811411411411411,0.625682223206464)(0.812142965499067,0.626426426426426)(0.812812812812813,0.627111489797558)(0.813514412849694,0.627827827827828)(0.814214214214214,0.628546139719111)(0.814880812706293,0.629229229229229)(0.815615615615616,0.629986226117916)(0.816242170031601,0.630630630630631)(0.817017017017017,0.631431802637083)(0.817598489766962,0.632032032032032)(0.818418418418418,0.632882923423167)(0.818949776832334,0.633433433433433)(0.81981981981982,0.634339643133403)(0.820296036126278,0.634834834834835)(0.821221221221221,0.635802016943062)(0.821637272525979,0.636236236236236)(0.822622622622623,0.637270100552906)(0.822973490887248,0.637637637637638)(0.824024024024024,0.638743950196769)(0.824304696044534,0.639039039039039)(0.825425425425425,0.640223622649252)(0.825630892810937,0.64044044044044)(0.826826826826827,0.641709175233535)(0.826952085978227,0.641841841841842)(0.828228228228228,0.643200665829319)(0.828268280316861,0.643243243243243)(0.829579403614531,0.644644644644645)(0.82962962962963,0.644698621051822)(0.830885469203602,0.646046046046046)(0.831031031031031,0.646203057945977)(0.83218654354761,0.647447447447447)(0.832432432432432,0.647713664396798)(0.83348263140975,0.648848848848849)(0.833833833833834,0.649230501238222)(0.834773737531186,0.65025025025025)(0.835235235235235,0.650753629912926)(0.836059866631101,0.651651651651652)(0.836636636636637,0.652283112481225)(0.837341023406729,0.653053053053053)(0.838038038038038,0.653819011630131)(0.838617212533402,0.654454454454454)(0.839439439439439,0.655361390682543)(0.839888438664598,0.655855855855856)(0.840840840840841,0.656910313606599)(0.841154706431981,0.657257257257257)(0.842242242242242,0.658465845025171)(0.842416020445458,0.658658658658659)(0.843643643643644,0.660028050225519)(0.843672385293218,0.66006006006006)(0.84492362578876,0.661461461461461)(0.845045045045045,0.661598191311779)(0.846169877678936,0.662862862862863)(0.846446446446446,0.663175483160667)(0.847411188314907,0.664264264264264)(0.847847847847848,0.664759711569004)(0.848647562267425,0.665665665665666)(0.849249249249249,0.666350945368931)(0.849879004085053,0.667067067067067)(0.850650650650651,0.667949254120846)(0.851105518294237,0.668468468468468)(0.852052052052052,0.669554708124302)(0.852327109399365,0.66986986986987)(0.853453453453453,0.671167378429082)(0.853543781882837,0.671271271271271)(0.854755395964248,0.672672672672673)(0.854854854854855,0.672788356403817)(0.855961963436024,0.674074074074074)(0.856256256256256,0.674417686635078)(0.857163620411717,0.675475475475475)(0.857657657657658,0.676054520293507)(0.858360371350135,0.676876876876877)(0.859059059059059,0.677698932445427)(0.859552220687765,0.678278278278278)(0.86046046046046,0.679350998980952)(0.860739172838849,0.67967967967968)(0.861861861861862,0.681010796626527)(0.861921232195471,0.681081081081081)(0.863098167761493,0.682482482482482)(0.863263263263263,0.682680158239264)(0.864270129392928,0.683883883883884)(0.864664664664665,0.68435811097955)(0.865437206521374,0.685285285285285)(0.866066066066066,0.686044106007373)(0.866599403510514,0.686686686686687)(0.867467467467467,0.68773822454031)(0.867756724701638,0.688088088088088)(0.868868868868869,0.68944054871585)(0.868909174413746,0.689489489489489)(0.87005645627522,0.690890890890891)(0.87027027027027,0.691153510640652)(0.871198813829292,0.692292292292292)(0.871671671671672,0.692875367555058)(0.872336308332552,0.693693693693694)(0.873073073073073,0.694605764259468)(0.873468944071752,0.695095095095095)(0.874474474474474,0.696344787844368)(0.874596725311207,0.696496496496496)(0.875719438576347,0.697897897897898)(0.875875875875876,0.69809429519496)(0.876837130698548,0.699299299299299)(0.877277277277277,0.699854070550129)(0.877949976870936,0.700700700700701)(0.878678678678679,0.701622827975388)(0.879057981322426,0.702102102102102)(0.88008008008008,0.703400659945519)(0.880161148259416,0.703503503503503)(0.881259175662894,0.704904904904905)(0.881481481481481,0.705190248656329)(0.882352257826045,0.706306306306306)(0.882882882882883,0.706990133386072)(0.883440511126571,0.707707707707708)(0.884284284284284,0.70879947078891)(0.88452393973266,0.709109109109109)(0.885602433923778,0.710510510510511)(0.885685685685686,0.710619353105684)(0.88667577870682,0.711911911911912)(0.887087087087087,0.712451834225897)(0.887744307548977,0.713313313313313)(0.888488488488488,0.714294166082941)(0.888808024577823,0.714714714714715)(0.889866902678513,0.716116116116116)(0.88988988988989,0.716146733626925)(0.890920537706,0.717517517517517)(0.891291291291291,0.718013361628707)(0.8919693697628,0.718918918918919)(0.892692692692693,0.719890259856367)(0.893013402933675,0.72032032032032)(0.894052585301549,0.721721721721722)(0.894094094094094,0.721778058940539)(0.895086539120992,0.723123123123123)(0.895495495495495,0.723680472036091)(0.896115702974288,0.724524524524524)(0.896896896896897,0.725593597897024)(0.897140080901386,0.725925925925926)(0.898159491035802,0.727327327327327)(0.898298298298298,0.727519342828815)(0.89917379304869,0.728728728728729)(0.8996996996997,0.729459273859318)(0.900183318121042,0.73013013013013)(0.901101101101101,0.731410385020574)(0.901188070246192,0.731531531531532)(0.90218763469677,0.732932932932933)(0.902502502502502,0.733376972746127)(0.903182315092918,0.734334334334334)(0.903903903903904,0.735356256748349)(0.904172231582765,0.735735735735736)(0.905157191900724,0.737137137137137)(0.905305305305305,0.737349222525668)(0.906137036388935,0.738538538538538)(0.906706706706707,0.739357741264959)(0.907112126084036,0.73993993993994)(0.908082431017607,0.741341341341341)(0.908108108108108,0.741378679628483)(0.909047448932942,0.742742742742743)(0.909509509509509,0.743417544755077)(0.910007721233977,0.744144144144144)(0.910910910910911,0.745468880693011)(0.910963251810218,0.745545545545546)(0.9119135219355,0.746946946946947)(0.912312312312312,0.747538513851295)(0.912858986781218,0.748348348348348)(0.913713713713714,0.749621786469916)(0.913799719110352,0.74974974974975)(0.914735226830217,0.751151151151151)(0.915115115115115,0.751723645383651)(0.915665894676009,0.752552552552552)(0.916516516516516,0.753840095538802)(0.916591839265194,0.753953953953954)(0.917512537211578,0.755355355355355)(0.917917917917918,0.755976096941905)(0.918428419008652,0.756756756756757)(0.919319319319319,0.758127026926414)(0.919339586854976,0.758158158158158)(0.920245428774251,0.75955955955956)(0.920720720720721,0.760299198330955)(0.921146535949402,0.760960960960961)(0.922042835865161,0.762362362362362)(0.922122122122122,0.762487211363611)(0.922933879253832,0.763763763763764)(0.923523523523523,0.764696464009042)(0.923820223689797,0.765165165165165)(0.924701584845527,0.766566566566567)(0.924924924924925,0.766924094045575)(0.925577868369013,0.767967967967968)(0.926326326326326,0.769171606608766)(0.926449462385382,0.769369369369369)(0.927315841394242,0.770770770770771)(0.927727727727728,0.771441213403131)(0.92817737776512,0.772172172172172)(0.929034112099244,0.773573573573574)(0.929129129129129,0.773730137273732)(0.929885588622923,0.774974974974975)(0.93053053053053,0.776042639828501)(0.930732390959018,0.776376376376376)(0.931574065029234,0.777777777777778)(0.931931931931932,0.778377582235052)(0.932410811478608,0.779179179179179)(0.933242777538353,0.780580580580581)(0.933333333333333,0.780734265369738)(0.934069466451709,0.781981981981982)(0.934734734734735,0.783116410713248)(0.934891496690756,0.783383383383383)(0.935708327147096,0.784784784784785)(0.936136136136136,0.785523588615796)(0.93652030446862,0.786186186186186)(0.93732736530453,0.787587587587588)(0.937537537537537,0.787955216053565)(0.938129288588547,0.788988988988989)(0.938926553130106,0.79039039039039)(0.938938938938939,0.79041233712088)(0.939718421483132,0.791791791791792)(0.94034034034034,0.792899200479715)(0.940505652977923,0.793193193193193)(0.941287676043356,0.794594594594595)(0.941741741741742,0.795413781653494)(0.942064858129981,0.795995995995996)(0.942837025614049,0.797397397397397)(0.943143143143143,0.797957030368056)(0.943604157897404,0.798798798798799)(0.944366443989377,0.8002002002002)(0.944544544544545,0.800530184396012)(0.945123526289008,0.801601601601602)(0.945875905408372,0.803003003003003)(0.945945945945946,0.803134541775031)(0.946622937755247,0.804404404404404)(0.947347347347347,0.805771842224834)(0.947365361771663,0.805805805805806)(0.948102367183797,0.807207207207207)(0.948748748748749,0.808444226580957)(0.948834747867982,0.808608608608609)(0.949561789895178,0.81001001001001)(0.95015015015015,0.811151738069319)(0.950284127738748,0.811411411411411)(0.951001181638403,0.812812812812813)(0.951551551551551,0.813895929672894)(0.951713477333145,0.814214214214214)(0.95242051858665,0.815615615615616)(0.952952952952953,0.816678434735677)(0.953122773021456,0.817017017017017)(0.953819777332985,0.818418418418418)(0.954354354354354,0.819500972334441)(0.954511991590809,0.81981981981982)(0.955198934886092,0.821221221221221)(0.955755755755756,0.822365353085991)(0.955881110240949,0.822622622622623)(0.956557968666055,0.824024024024024)(0.957157157157157,0.825273485431646)(0.957230106580036,0.825425425425425)(0.957896856500155,0.826826826826827)(0.958558558558558,0.828227382445353)(0.958558958620489,0.828228228228228)(0.959215576618712,0.82962962962963)(0.95986752885683,0.831031031031031)(0.95995995995996,0.831231565282726)(0.960514107650941,0.832432432432432)(0.961155886375196,0.833833833833834)(0.961361361361361,0.834286555773301)(0.961792428620857,0.835235235235235)(0.962424010917878,0.836636636636637)(0.962762762762763,0.837394768918376)(0.963050518943197,0.838038038038038)(0.963671882113922,0.839439439439439)(0.964164164164164,0.840558772480165)(0.964288358419381,0.840840840840841)(0.964899479977822,0.842242242242242)(0.965505852416815,0.843643643643644)(0.965565565565566,0.843783038185245)(0.966106784905531,0.845045045045045)(0.966702875341166,0.846446446446446)(0.966966966966967,0.847073160508457)(0.96729377767046,0.847847847847848)(0.967879564111139,0.849249249249249)(0.968368368368368,0.850428730265759)(0.968460439419545,0.850650650650651)(0.969035900083122,0.852052052052052)(0.969606547209194,0.853453453453453)(0.96976976976977,0.853858392137091)(0.970171864981882,0.854854854854855)(0.970732146845483,0.856256256256256)(0.971171171171171,0.857364479785278)(0.971287440896669,0.857657657657658)(0.971837336203162,0.859059059059059)(0.972382371889041,0.86046046046046)(0.972572572572572,0.860954663196383)(0.972922097937922,0.861861861861862)(0.973456708201259,0.863263263263263)(0.973973973973974,0.864631784839335)(0.973986415061044,0.864664664664665)(0.974510579090168,0.866066066066066)(0.975029837637215,0.867467467467467)(0.975375375375375,0.868409652285975)(0.975543968122207,0.868868868868869)(0.976052742186189,0.87027027027027)(0.9765565827083,0.871671671671672)(0.976776776776777,0.872290996295833)(0.977055128458246,0.873073073073073)(0.977548446587511,0.874474474474474)(0.978036803141034,0.875875875875876)(0.978178178178178,0.876286410688647)(0.9785197565878,0.877277277277277)(0.978997553177393,0.878678678678679)(0.979470360184149,0.88008008008008)(0.979579579579579,0.880407842491476)(0.979937714543738,0.881481481481481)(0.980399924353776,0.882882882882883)(0.980857116601501,0.884284284284284)(0.980980980980981,0.884668816885297)(0.981308865866084,0.885685685685686)(0.981755424022176,0.887087087087087)(0.98219693666494,0.888488488488488)(0.982382382382382,0.889084708537515)(0.982633075594896,0.88988988988989)(0.983063917588534,0.891291291291291)(0.983489686147121,0.892692692692693)(0.983783783783784,0.893673070877566)(0.9839102102631,0.894094094094094)(0.984325271952021,0.895495495495495)(0.984735232314286,0.896896896896897)(0.985140080676175,0.898298298298298)(0.985185185185185,0.898456747403111)(0.985539355497796,0.8996996996997)(0.985933443918983,0.901101101101101)(0.98632239244257,0.902502502502502)(0.986586586586587,0.903467857718807)(0.986706038089722,0.903903903903904)(0.98708419119276,0.905305305305305)(0.987457176532996,0.906706706706707)(0.98782498333401,0.908108108108108)(0.987987987987988,0.908738845332739)(0.988187345838809,0.909509509509509)(0.988544305019394,0.910910910910911)(0.988896057792342,0.912312312312312)(0.989242593315177,0.913713713713714)(0.989389389389389,0.914317220571083)(0.989583651438188,0.915115115115115)(0.989919287609648,0.916516516516516)(0.990249678660684,0.917917917917918)(0.990574813682861,0.919319319319319)(0.990790790790791,0.920266236172746)(0.990894548149331,0.920720720720721)(0.991208732560079,0.922122122122122)(0.991517633071076,0.923523523523523)(0.991821238708029,0.924924924924925)(0.992119538466239,0.926326326326326)(0.992192192192192,0.926674421592771)(0.992412236435636,0.927727727727728)(0.9926995179297,0.929129129129129)(0.992981465639519,0.93053053053053)(0.993258068494502,0.931931931931932)(0.993529315393398,0.933333333333333)(0.993593593593594,0.933672695045636)(0.993794933119303,0.934734734734735)(0.994055094707413,0.936136136136136)(0.994309872401104,0.937537537537537)(0.994559255033206,0.938938938938939)(0.994803231405644,0.94034034034034)(0.994994994994995,0.941467326981066)(0.99504172912615,0.941741741741742)(0.995274553753887,0.943143143143143)(0.995501944152577,0.944544544544545)(0.995723889058205,0.945945945945946)(0.995940377175598,0.947347347347347)(0.99615139717833,0.948748748748749)(0.996356937708599,0.95015015015015)(0.996396396396396,0.950427049847544)(0.996556775441749,0.951551551551551)(0.99675106506496,0.952952952952953)(0.996939847147635,0.954354354354354)(0.997123110265732,0.955755755755756)(0.997300842963592,0.957157157157157)(0.997473033753833,0.958558558558558)(0.997639671117232,0.95995995995996)(0.997797797797798,0.961335786504936)(0.997800739577814,0.961361361361361)(0.997956027768145,0.962762762762763)(0.998105734367489,0.964164164164164)(0.998249847790087,0.965565565565566)(0.998388356418096,0.966966966966967)(0.998521248601474,0.968368368368368)(0.998648512657868,0.96976976976977)(0.998770136872503,0.971171171171171)(0.998886109498071,0.972572572572572)(0.998996418754617,0.973973973973974)(0.999101052829422,0.975375375375375)(0.999199199199199,0.976765460610365)(0.999199998790749,0.976776776776777)(0.999293120166379,0.978178178178178)(0.999380537964961,0.97957957957958)(0.999462240306391,0.980980980980981)(0.999538215277548,0.982382382382382)(0.999608450932182,0.983783783783784)(0.999672935290793,0.985185185185185)(0.999731656340522,0.986586586586586)(0.999784602035028,0.987987987987988)(0.999831760294375,0.989389389389389)(0.999873119004917,0.990790790790791)(0.999908666019177,0.992192192192192)(0.999938389155728,0.993593593593593)(0.999962276199075,0.994994994994995)(0.999980314899541,0.996396396396396)(0.999992492973138,0.997797797797798)(0.999998798101456,0.999199199199199)(0.999999217931534,1.0006006006006)(0.999993740075747,1.002002002002)(0.999982352111678,1.0034034034034)(0.999965041582,1.0048048048048)(0.999941795994346,1.00620620620621)(0.999912602821199,1.00760760760761)(0.999877449499754,1.00900900900901)(0.999836323431802,1.01041041041041)(0.999789211983605,1.01181181181181)(0.999736102485765,1.01321321321321)(0.999676982233105,1.01461461461461)(0.999611838484538,1.01601601601602)(0.999540658462944,1.01741741741742)(0.999463429355037,1.01881881881882)(0.999380138311241,1.02022022022022)(0.999290772445562,1.02162162162162)(0.999199199199199,1.02296616704486)(0.999195313185167,1.02302302302302)(0.999093610675996,1.02442442442442)(0.998985784910647,1.02582582582583)(0.998871822779931,1.02722722722723)(0.998751711137214,1.02862862862863)(0.998625436798276,1.03003003003003)(0.998492986541188,1.03143143143143)(0.998354347106165,1.03283283283283)(0.998209505195441,1.03423423423423)(0.998058447473125,1.03563563563564)(0.997901160565069,1.03703703703704)(0.997797797797798,1.03792350033834)(0.997737540913257,1.03843843843844)(0.997567500260685,1.03983983983984)(0.997391179580771,1.04124124124124)(0.997208565263708,1.04264264264264)(0.997019643660349,1.04404404404404)(0.996824401082039,1.04544544544545)(0.996622823800489,1.04684684684685)(0.996414898047623,1.04824824824825)(0.996396396396396,1.04836947340292)(0.996200310070746,1.04964964964965)(0.995979306536398,1.05105105105105)(0.995751901757441,1.05245245245245)(0.995518081719872,1.05385385385385)(0.995277832368747,1.05525525525526)(0.995031139608036,1.05665665665666)(0.994994994994995,1.05685710069804)(0.994777650762573,1.05805805805806)(0.994517622176184,1.05945945945946)(0.994251095811381,1.06086086086086)(0.993978057317462,1.06226226226226)(0.993698492301441,1.06366366366366)(0.993593593593594,1.06417814595799)(0.993412099050958,1.06506506506507)(0.993118972125138,1.06646646646647)(0.992819262871099,1.06786786786787)(0.99251295663314,1.06926926926927)(0.992200038712021,1.07067067067067)(0.992192192192192,1.07070515147182)(0.991879992188949,1.07207207207207)(0.991553278999583,1.07347347347347)(0.991219896833845,1.07487487487487)(0.990879830721417,1.07627627627628)(0.990790790790791,1.07663666688162)(0.990532644539426,1.07767767767768)(0.990178585827723,1.07907907907908)(0.989817784570827,1.08048048048048)(0.989450225519801,1.08188188188188)(0.989389389389389,1.08211002743566)(0.989075373870276,1.08328328328328)(0.988693619363363,1.08468468468468)(0.988305047118593,1.08608608608609)(0.987987987987988,1.08721026708633)(0.987909510191435,1.08748748748749)(0.987506579467543,1.08888888888889)(0.987096769921574,1.09029029029029)(0.986680065771953,1.09169169169169)(0.986586586586586,1.09200143329311)(0.986255889563421,1.09309309309309)(0.985824613577451,1.09449449449449)(0.985386380480909,1.0958958958959)(0.985185185185185,1.09652992091644)(0.984940754012695,1.0972972972973)(0.984487777270669,1.0986986986987)(0.984027779703436,1.1001001001001)(0.983783783783784,1.10083295940565)(0.983560356204534,1.1015015015015)(0.983085439061961,1.1029029029029)(0.982603436139575,1.1043043043043)(0.982382382382382,1.10493838654386)(0.982113857875991,1.10570570570571)(0.981616755203316,1.10710710710711)(0.981112500522876,1.10850850850851)(0.980980980980981,1.10886944703219)(0.980600398405887,1.10990990990991)(0.980080859426144,1.11131131131131)(0.97957957957958,1.11264506082906)(0.979554054928924,1.11271271271271)(0.979019094080923,1.11411411411411)(0.978476862201426,1.11551551551552)(0.978178178178178,1.11627794108392)(0.977926883695897,1.11691691691692)(0.977369037332748,1.11831831831832)(0.976803849970564,1.11971971971972)(0.976776776776777,1.11978611561095)(0.976230295165818,1.12112112112112)(0.975649295944617,1.12252252252252)(0.975375375375375,1.12317562726849)(0.975060296734658,1.12392392392392)(0.974463337968109,1.12532532532533)(0.973973973973974,1.12646039250294)(0.973858695009939,1.12672672672673)(0.973245626050001,1.12812812812813)(0.972625034593668,1.12952952952953)(0.972572572572572,1.12964679649496)(0.971995801822453,1.13093093093093)(0.971358890019414,1.13233233233233)(0.971171171171171,1.13274109880639)(0.970713498293629,1.13373373373373)(0.970060108370832,1.13513513513514)(0.96976976976977,1.13575135877358)(0.969398339591722,1.13653653653654)(0.968728310552425,1.13793793793794)(0.968368368368368,1.13868292818067)(0.968049940699815,1.13933933933934)(0.967363108237997,1.14074074074074)(0.966966966966967,1.14154068482413)(0.966667907181206,1.14214214214214)(0.965964103593153,1.14354354354354)(0.965565565565566,1.14432908389197)(0.965251834894797,1.14494494494494)(0.964530888987749,1.14634634634635)(0.964164164164164,1.14705220280034)(0.96380130970011,1.14774774774775)(0.963063046697857,1.14914914914915)(0.962762762762763,1.1497137804392)(0.962315907151513,1.15055055055055)(0.961560148596801,1.15195195195195)(0.961361361361361,1.15231725162396)(0.960795192181148,1.15335335335335)(0.960021755834795,1.15475475475475)(0.95995995995996,1.15486577742256)(0.959238718770128,1.15615615615616)(0.958558558558558,1.15736107984227)(0.958447182993743,1.15755755755756)(0.957646029607447,1.15895895895896)(0.957157157157157,1.15980614409247)(0.95683598887582,1.16036036036036)(0.95601665573608,1.16176176176176)(0.955755755755756,1.1622041835569)(0.955187826260075,1.16316316316316)(0.954354354354354,1.16455748931644)(0.954350106930091,1.16456456456456)(0.953502206090011,1.16596596596597)(0.952952952952953,1.16686554962267)(0.952645239775621,1.16736736736737)(0.951778626641502,1.16876876876877)(0.951551551551551,1.16913298863565)(0.950902107664817,1.17017017017017)(0.95015015015015,1.17136055719467)(0.950016272385012,1.17157157157157)(0.949120186956363,1.17297297297297)(0.948748748748749,1.17354907424948)(0.948214303535153,1.17437437437437)(0.947347347347347,1.17570181372462)(0.94729882905071,1.17577577577578)(0.946372678985291,1.17717717717718)(0.945945945945946,1.17781760520638)(0.945436636003732,1.17857857857858)(0.944544544544545,1.17990056050082)(0.94449071154798,1.17997997997998)(0.943533880161121,1.18138138138138)(0.943143143143143,1.18194914062703)(0.942566840428929,1.18278278278278)(0.941741741741742,1.18396685238334)(0.94158961210923,1.18418418418418)(0.940601457056062,1.18558558558559)(0.94034034034034,1.18595314304896)(0.939602538593691,1.18698698698699)(0.938938938938939,1.18790970987141)(0.938593106593359,1.18838838838839)(0.937572958461509,1.18978978978979)(0.937537537537537,1.18983811674797)(0.936541231575459,1.19119119119119)(0.936136136136136,1.19173724834743)(0.935498647138134,1.19259259259259)(0.934734734734735,1.19361001308534)(0.934445082241655,1.19399399399399)(0.933380292072767,1.1953953953954)(0.933333333333333,1.19545678839617)(0.932303554249389,1.1967967967968)(0.931931931931932,1.19727691581239)(0.931215463531324,1.1981981981982)(0.93053053053053,1.19907270239454)(0.930115885880402,1.1995995995996)(0.929129129129129,1.20084472128546)(0.929004684070509,1.201001001001)(0.927881312661824,1.2024024024024)(0.927727727727728,1.20259272901396)(0.926745726378917,1.2038038038038)(0.926326326326326,1.20431752361635)(0.925598103065855,1.20520520520521)(0.924924924924925,1.20602027205456)(0.924438292813437,1.20660660660661)(0.923523523523523,1.20770146488135)(0.923266142056812,1.20800800800801)(0.922122122122122,1.20936157579724)(0.922081493463609,1.20940940940941)(0.920883734229255,1.21081081081081)(0.920720720720721,1.21100032026385)(0.919673064508134,1.21221221221221)(0.919319319319319,1.21261879266034)(0.918449427417228,1.21361361361361)(0.917917917917918,1.21421760414354)(0.917212650690278,1.21501501501502)(0.916516516516516,1.21579716313262)(0.915962557724163,1.21641641641642)(0.915115115115115,1.2173578646056)(0.914698967441793,1.21781781781782)(0.913713713713714,1.21890009063492)(0.913421694149782,1.21921921921922)(0.912312312312312,1.22042421089759)(0.91213054739065,1.22062062062062)(0.910910910910911,1.2219305831611)(0.910825331789323,1.22202202202202)(0.909509509509509,1.22341955374658)(0.90950584689363,1.22342342342342)(0.908171694285107,1.22482482482482)(0.908108108108108,1.2248912245169)(0.90682288537354,1.22622622622623)(0.906706706706707,1.22634620328869)(0.905459216340545,1.22762762762763)(0.905305305305305,1.22778481525185)(0.904080466710523,1.22902902902903)(0.903903903903904,1.22920736223441)(0.902686410119303,1.23043043043043)(0.902502502502502,1.2306141367673)(0.901276814116526,1.23183183183183)(0.901101101101101,1.23200542242733)(0.899851439959994,1.23323323323323)(0.8996996996997,1.233381494165)(0.898410042401659,1.23463463463463)(0.898298298298298,1.23474261861792)(0.896952369464784,1.23603603603604)(0.896896896896897,1.23608905441046)(0.895495495495495,1.23742100008247)(0.895478104654419,1.23743743743744)(0.894094094094094,1.23873853994956)(0.893986795689193,1.23883883883884)(0.892692692692693,1.24004208347347)(0.892478348467914,1.24024024024024)(0.891291291291291,1.24133186189719)(0.890952478738581,1.24164164164164)(0.88988988988989,1.24260809968073)(0.889408894128968,1.24304304304304)(0.888488488488488,1.24387101473601)(0.887847293854924,1.24444444444444)(0.887087087087087,1.24512081865196)(0.886267368416017,1.24584584584585)(0.885685685685686,1.24635771691022)(0.884668799277834,1.24724724724725)(0.884284284284284,1.24758190909201)(0.883051258540326,1.24864864864865)(0.882882882882883,1.24879358907649)(0.881481481481481,1.2499927792937)(0.881414161511081,1.25005005005005)(0.88008008008008,1.25117938003583)(0.879756701895484,1.25145145145145)(0.878678678678679,1.25235399585794)(0.878079130877744,1.25285285285285)(0.877277277277277,1.25351680088854)(0.876381075040775,1.25425425425425)(0.875875875875876,1.25466796437848)(0.874662149501167,1.25565565565566)(0.874474474474474,1.25580765085863)(0.873073073073073,1.25693568662531)(0.872921364070218,1.25705705705706)(0.871671671671672,1.25805212186272)(0.871158058151192,1.25845845845846)(0.87027027027027,1.25915753191382)(0.869372533062624,1.25985985985986)(0.868868868868869,1.2602520648278)(0.867564347750232,1.26126126126126)(0.867467467467467,1.26133586459387)(0.866066066066066,1.262408400944)(0.865731666153299,1.26266266266266)(0.864664664664665,1.26347027041303)(0.86387486165341,1.26406406406406)(0.863263263263263,1.2645218054257)(0.86199383940537,1.26546546546547)(0.861861861861862,1.26556313569785)(0.86046046046046,1.2665936898108)(0.860086477462921,1.26686686686687)(0.859059059059059,1.26761402824335)(0.858153136330649,1.26826826826827)(0.857657657657658,1.2686245235857)(0.856256256256256,1.26962518164559)(0.856193550854728,1.26966966966967)(0.854854854854855,1.27061532172693)(0.854205057530972,1.27107107107107)(0.853453453453453,1.27159595558725)(0.852189251434108,1.27247247247247)(0.852052052052052,1.27256719156443)(0.850650650650651,1.27352829842386)(0.850143144201211,1.27387387387387)(0.849249249249249,1.27447998089283)(0.848067618171521,1.27527527527528)(0.847847847847848,1.27542257135702)(0.846446446446446,1.27635540639977)(0.845960285627434,1.27667667667668)(0.845045045045045,1.27727898848366)(0.843821508707426,1.27807807807808)(0.843643643643644,1.27819376359041)(0.842242242242242,1.27909893992299)(0.841648634400213,1.27947947947948)(0.840840840840841,1.27999521745968)(0.839442724743973,1.28088088088088)(0.839439439439439,1.28088295361433)(0.838038038038038,1.28176104927296)(0.837199508035532,1.28228228228228)(0.836636636636636,1.28263076652463)(0.835235235235235,1.28349175962213)(0.834920516029638,1.28368368368368)(0.833833833833834,1.28434374975324)(0.832603274391133,1.28508508508509)(0.832432432432432,1.28518760270578)(0.831031031031031,1.28602237363127)(0.830245485171603,1.28648648648649)(0.82962962962963,1.28684892998161)(0.828228228228228,1.28766709065173)(0.827847066300029,1.28788788788789)(0.826826826826827,1.28847661345591)(0.825425425425425,1.28927833606029)(0.825406135108833,1.28928928928929)(0.824024024024024,1.29007107802743)(0.822918899722818,1.29069069069069)(0.822622622622623,1.29085617747762)(0.821221221221221,1.29163273226801)(0.820385023770367,1.29209209209209)(0.81981981981982,1.29240142204731)(0.818418418418418,1.29316196894362)(0.8178022984317,1.29349349349349)(0.817017017017017,1.29391447655724)(0.815615615615616,1.29465916551161)(0.815168219221253,1.29489489489489)(0.814214214214214,1.29539570934001)(0.812812812812813,1.29612468459529)(0.812480078822438,1.2962962962963)(0.811411411411411,1.29684547419455)(0.81001001001001,1.29755887443697)(0.809734946004946,1.2976976976977)(0.808608608608609,1.29826411082542)(0.807207207207207,1.29896206933053)(0.80692964185526,1.2990990990991)(0.805805805805806,1.29965194526223)(0.804404404404404,1.30033459003434)(0.804060712912145,1.3005005005005)(0.803003003003003,1.3010092902602)(0.801601601601601,1.30167674416558)(0.801124400726561,1.3019019019019)(0.8002002002002,1.30233644568255)(0.798798798798799,1.30298882657679)(0.79811660727815,1.3033033033033)(0.797397397397397,1.30363369886578)(0.795995995995996,1.30427111971536)(0.795032855574975,1.3047047047047)(0.794594594594595,1.30490132496839)(0.793193193193193,1.3055238939669)(0.791868244635296,1.30610610610611)(0.791791791791792,1.30613958730397)(0.79039039039039,1.30674740798305)(0.788988988988989,1.3073484456997)(0.788614302970938,1.30750750750751)(0.787587587587588,1.30794190899453)(0.786186186186186,1.30852832610604)(0.78526656862626,1.30890890890891)(0.784784784784785,1.30910763311003)(0.783383383383383,1.30967952249762)(0.781981981981982,1.31024468830163)(0.781817523604743,1.31031031031031)(0.780580580580581,1.31080225581623)(0.779179179179179,1.31135300735493)(0.778255682629871,1.31171171171171)(0.777777777777778,1.31189673653007)(0.776376376376376,1.31243315653642)(0.774974974974975,1.31296290337269)(0.774572963464627,1.31311311311311)(0.773573573573573,1.3134853319683)(0.772172172172172,1.31400084708554)(0.770770770770771,1.31450971164077)(0.770757388082702,1.31451451451451)(0.769369369369369,1.31501107631132)(0.767967967967968,1.31550580130339)(0.766790733206205,1.31591591591592)(0.766566566566567,1.31599376366792)(0.765165165165165,1.3164744166839)(0.763763763763764,1.3169484559583)(0.762658206912834,1.31731731731732)(0.762362362362362,1.31741571717189)(0.760960960960961,1.31787576379764)(0.75955955955956,1.31832921158894)(0.758338214997554,1.31871871871872)(0.758158158158158,1.3187759655225)(0.756756756756757,1.31921549274814)(0.755355355355355,1.31964843328673)(0.753953953953954,1.3200747854811)(0.753802792915062,1.32012012012012)(0.752552552552552,1.32049394375483)(0.751151151151151,1.32090645142126)(0.74974974974975,1.32131237940262)(0.749016311122425,1.32152152152152)(0.748348348348348,1.3217114228455)(0.746946946946947,1.32210356231114)(0.745545545545546,1.32248912804349)(0.744144144144144,1.32286811666242)(0.743938148892975,1.32292292292292)(0.742742742742743,1.32324002884206)(0.741341341341341,1.32360528472677)(0.73993993993994,1.32396396600738)(0.738538538538538,1.32431606833391)(0.738505097925332,1.32432432432432)(0.737137137137137,1.32466107002085)(0.735735735735736,1.32499948424045)(0.734334334334334,1.32533131858669)(0.732932932932933,1.32565656773553)(0.732629114689421,1.32572572572573)(0.731531531531532,1.32597485033964)(0.73013013013013,1.32628644497954)(0.728728728728729,1.32659145008136)(0.727327327327327,1.32688985934098)(0.726188138863688,1.32712712712713)(0.725925925925926,1.32718158553227)(0.724524524524524,1.32746636295373)(0.723123123123123,1.3277445367716)(0.721721721721722,1.32801609969386)(0.72032032032032,1.32828104420379)(0.718977770224566,1.32852852852853)(0.718918918918919,1.32853934686199)(0.717517517517517,1.32879066768575)(0.716116116116116,1.32903535813644)(0.714714714714715,1.32927340969619)(0.713313313313313,1.3295048136177)(0.711911911911912,1.32972956092302)(0.710624470562407,1.32992992992993)(0.710510510510511,1.32994761735639)(0.709109109109109,1.33015872569794)(0.707707707707708,1.33036316044578)(0.706306306306306,1.33056091160053)(0.704904904904905,1.33075196892662)(0.703503503503503,1.33093632195099)(0.702102102102102,1.33111395996172)(0.700700700700701,1.33128487200668)(0.700304494724403,1.33133133133133)(0.699299299299299,1.33144888551258)(0.697897897897898,1.33160609722764)(0.696496496496496,1.33175655929258)(0.695095095095095,1.33190025969946)(0.693693693693694,1.33203718619355)(0.692292292292292,1.33216732627175)(0.690890890890891,1.33229066718108)(0.689489489489489,1.33240719591706)(0.688088088088088,1.33251689922217)(0.686686686686687,1.33261976358412)(0.685285285285285,1.33271577523429)(0.685018982657732,1.33273273273273)(0.683883883883884,1.33280482515786)(0.682482482482482,1.33288698147321)(0.681081081081081,1.33296225194624)(0.67967967967968,1.33303062169215)(0.678278278278278,1.33309207556159)(0.676876876876877,1.33314659813883)(0.675475475475475,1.33319417373991)(0.674074074074074,1.33323478641074)(0.672672672672673,1.33326841992515)(0.671271271271271,1.33329505778299)(0.66986986986987,1.33331468320805)(0.668468468468468,1.33332727914612)(0.667067067067067,1.33333282826293)(0.665665665665666,1.33333131294201)(0.664264264264264,1.33332271528262)(0.662862862862863,1.33330701709759)(0.661461461461461,1.33328419991113)(0.66006006006006,1.33325424495661)(0.658658658658659,1.33321713317431)(0.657257257257257,1.33317284520912)(0.655855855855856,1.33312136140825)(0.654454454454454,1.33306266181881)(0.653053053053053,1.33299672618546)(0.651651651651652,1.33292353394798)(0.65025025025025,1.33284306423876)(0.648848848848849,1.3327552958803)(0.64851663070484,1.33273273273273)(0.647447447447447,1.33266011984062)(0.646046046046046,1.33255756647861)(0.644644644644645,1.33244764106044)(0.643243243243243,1.33233032120361)(0.641841841841842,1.33220558420215)(0.64044044044044,1.33207340702387)(0.639039039039039,1.33193376630758)(0.637637637637638,1.33178663836025)(0.636236236236236,1.33163199915413)(0.634834834834835,1.33146982432386)(0.633691640062562,1.33133133133133)(0.633433433433433,1.33130005256388)(0.632032032032032,1.33112252513689)(0.630630630630631,1.33093737950498)(0.629229229229229,1.33074458997863)(0.627827827827828,1.33054413051504)(0.626426426426426,1.33033597471489)(0.625025025025025,1.3301200958191)(0.623833543452001,1.32992992992993)(0.623623623623624,1.32989642827608)(0.622222222222222,1.32966475676163)(0.620820820820821,1.32942527261962)(0.619419419419419,1.32917794767259)(0.618018018018018,1.32892275336595)(0.616616616616617,1.32865966076451)(0.615938979318817,1.32852852852853)(0.615215215215215,1.32838848254664)(0.613813813813814,1.32810919156004)(0.612412412412412,1.32782190638965)(0.611011011011011,1.32752659659317)(0.60960960960961,1.32722323132872)(0.609177544529204,1.32712712712713)(0.608208208208208,1.32691153932173)(0.606806806806807,1.32659161487808)(0.605405405405405,1.32626353348112)(0.604004004004004,1.32592726270183)(0.603184561790408,1.32572572572573)(0.602602602602603,1.32558261191161)(0.601201201201201,1.32522947600537)(0.5997997997998,1.32486804455506)(0.598398398398398,1.32449828347599)(0.597754095167891,1.32432432432432)(0.596996996996997,1.32411993513591)(0.595595595595596,1.32373299069791)(0.594194194194194,1.3233376055785)(0.592792792792793,1.32293374396479)(0.592756062111025,1.32292292292292)(0.591391391391391,1.32252093514961)(0.58998998998999,1.32209955906774)(0.588588588588589,1.32166959032111)(0.588115861015367,1.32152152152152)(0.587187187187187,1.32123067900767)(0.585785785785786,1.32078293369453)(0.584384384384384,1.32032647558344)(0.583763175365039,1.32012012012012)(0.582982982982983,1.31986098924424)(0.581581581581582,1.31938648467072)(0.58018018018018,1.31890314306171)(0.5796555001216,1.31871871871872)(0.578778778778779,1.31841059744999)(0.577377377377377,1.317908931395)(0.575975975975976,1.31739829981483)(0.575757798605268,1.31731731731732)(0.574574574574575,1.31687819852292)(0.573173173173173,1.31634895612277)(0.572046155132711,1.31591591591592)(0.571771771771772,1.31581050467952)(0.57037037037037,1.31526244929918)(0.568968968968969,1.31470520257691)(0.56849760997387,1.31451451451451)(0.567567567567568,1.31413832784648)(0.566166166166166,1.3135619671229)(0.565092485015016,1.31311311311311)(0.564764764764765,1.31297613215828)(0.563363363363363,1.31238044526597)(0.561961961961962,1.31177532835186)(0.561817059796795,1.31171171171171)(0.560560560560561,1.31116016491769)(0.559159159159159,1.31053540522182)(0.558662259471354,1.31031031031031)(0.557757757757758,1.30990064536269)(0.556356356356356,1.30925602005786)(0.555613332852269,1.30890890890891)(0.554954954954955,1.30860139704059)(0.553553553553554,1.30793667885408)(0.55266226984935,1.30750750750751)(0.552152152152152,1.30726192132114)(0.550750750750751,1.30657687841913)(0.549801771346948,1.30610610610611)(0.549349349349349,1.30588171027256)(0.547947947947948,1.30517610614091)(0.547025171440399,1.3047047047047)(0.546546546546547,1.30446024642258)(0.545145145145145,1.303733839744)(0.544326369651412,1.3033033033033)(0.543743743743744,1.30299700251209)(0.542342342342342,1.30224954703944)(0.541699771659528,1.3019019019019)(0.540940940940941,1.30149144124115)(0.53953953953954,1.30072268566676)(0.53914023732689,1.3005005005005)(0.538138138138138,1.2999430150069)(0.536736736736737,1.29915270282781)(0.536643034990142,1.2990990990991)(0.535335335335335,1.29835116563327)(0.534207988352015,1.2976976976977)(0.533933933933934,1.29753887583908)(0.532532532532533,1.29671532409206)(0.531829033877095,1.2962962962963)(0.531131131131131,1.29588069262853)(0.52972972972973,1.29503491021518)(0.529500890897256,1.29489489489489)(0.528328328328328,1.29417762125329)(0.527224445526516,1.29349349349349)(0.526926926926927,1.29330914885622)(0.525525525525526,1.29242906422111)(0.524995970436173,1.29209209209209)(0.524124124124124,1.29153743699915)(0.522810161578668,1.29069069069069)(0.522722722722723,1.29063435622925)(0.521321321321321,1.28971929916264)(0.520671154497439,1.28928928928929)(0.51991991991992,1.28879255215644)(0.518569023390659,1.28788788788789)(0.518518518518518,1.28785407399521)(0.517117117117117,1.28690335369028)(0.516510348823046,1.28648648648649)(0.515715715715716,1.28594068323916)(0.514485576604546,1.28508508508509)(0.514314314314314,1.28496599624481)(0.512912912912913,1.28397890044017)(0.512499028567208,1.28368368368368)(0.511511511511511,1.28297947987513)(0.510545861805599,1.28228228228228)(0.51011011011011,1.28196774929658)(0.508708708708709,1.28094354337571)(0.508624048728251,1.28088088088088)(0.507307307307307,1.27990652210404)(0.506737235225316,1.27947947947948)(0.505905905905906,1.27885688895046)(0.504878608743373,1.27807807807808)(0.504504504504504,1.27779453726879)(0.503103103103103,1.27671931753942)(0.503048214573847,1.27667667667668)(0.501701701701702,1.27563089760274)(0.501249317474979,1.27527527527528)(0.5003003003003,1.27452944545478)(0.499476129203095,1.27387387387387)(0.498898898898899,1.27341485026896)(0.497728006966327,1.27247247247247)(0.497497497497498,1.27228700010894)(0.496096096096096,1.27114570894722)(0.496005554155858,1.27107107107107)(0.494694694694695,1.26999076751178)(0.494309682901486,1.26966966966967)(0.493293293293293,1.26882224168076)(0.492636715730044,1.26826826826827)(0.491891891891892,1.26764001505967)(0.490986087577685,1.26686686686687)(0.49049049049049,1.26644397007111)(0.489357248132486,1.26546546546547)(0.489089089089089,1.26523398793931)(0.487749661348471,1.26406406406406)(0.487687687687688,1.26400994867435)(0.486286286286286,1.26277162485389)(0.486164418683534,1.26266266266266)(0.484884884884885,1.26151896140665)(0.484599931718228,1.26126126126126)(0.483483483483483,1.26025188741779)(0.483054901307787,1.25985985985986)(0.482082082082082,1.25897027800845)(0.481528852875892,1.25845845845846)(0.480680680680681,1.25767400700348)(0.480021323624494,1.25705705705706)(0.479279279279279,1.25636294691402)(0.478531862163178,1.25565565565566)(0.477877877877878,1.25503696891976)(0.477060028152372,1.25425425425425)(0.476476476476476,1.25369594285091)(0.475605391959762,1.25285285285285)(0.475075075075075,1.25233973716988)(0.474167534329409,1.25145145145145)(0.473673673673674,1.25096821895255)(0.472746046062952,1.25005005005005)(0.472272272272272,1.24958125386938)(0.471340527712439,1.24864864864865)(0.470870870870871,1.24817870616605)(0.469950589284267,1.24724724724725)(0.469469469469469,1.2467604386438)(0.468575849953767,1.24584584584585)(0.468068068068068,1.24532631263946)(0.467215937789994,1.24444444444444)(0.466666666666667,1.24387618800511)(0.4658704894903,1.24304304304304)(0.465265265265265,1.24240992308737)(0.464539150124276,1.24164164164164)(0.463863863863864,1.24092737470631)(0.463221572886685,1.24024024024024)(0.462462462462462,1.23942839813405)(0.461917418859024,1.23883883883884)(0.461061061061061,1.23791284707293)(0.460626356779351,1.23743743743744)(0.45965965965966,1.23638057363325)(0.459348062820061,1.23603603603604)(0.458258258258258,1.23483142831074)(0.458082220373271,1.23463463463463)(0.456856856856857,1.23326525996346)(0.456828519843535,1.23323323323323)(0.455588300412289,1.23183183183183)(0.455455455455455,1.23168176942177)(0.454360115342817,1.23043043043043)(0.454054054054054,1.23008090037996)(0.453143315346647,1.22902902902903)(0.452652652652653,1.22846252776239)(0.451937612895158,1.22762762762763)(0.451251251251251,1.22682649349008)(0.450742726672475,1.22622622622623)(0.44984984984985,1.22517263772413)(0.449558381401414,1.22482482482482)(0.448448448448448,1.22350079884006)(0.448384307675172,1.22342342342342)(0.447222386720479,1.22202202202202)(0.447047047047047,1.22181060632098)(0.446071121250847,1.22062062062062)(0.445645645645646,1.22010200818555)(0.44492945935422,1.21921921921922)(0.444244244244244,1.21837491300785)(0.4437971502873,1.21781781781782)(0.442842842842843,1.21662915160121)(0.442673948522761,1.21641641641642)(0.441561068594198,1.21501501501502)(0.441441441441441,1.21486440472088)(0.440458997454259,1.21361361361361)(0.44004004004004,1.21308041932753)(0.439365418527633,1.21221221221221)(0.438638638638639,1.21127722968816)(0.438280102994646,1.21081081081081)(0.437237237237237,1.2094546585962)(0.43720282667786,1.20940940940941)(0.436137014110125,1.20800800800801)(0.435835835835836,1.20761213585429)(0.435079308892538,1.20660660660661)(0.434434434434434,1.20574980694967)(0.434029075479305,1.20520520520521)(0.433033033033033,1.2038675330347)(0.432986104676273,1.2038038038038)(0.431954080271912,1.2024024024024)(0.431631631631632,1.2019646943518)(0.4309295574342,1.201001001001)(0.43023023023023,1.2000414537633)(0.429911763189967,1.1995995995996)(0.428901375624068,1.1981981981982)(0.428828828828829,1.19809758408991)(0.427901280660039,1.1967967967968)(0.427427427427427,1.19613253204891)(0.426907402083135,1.1953953953954)(0.426026026026026,1.19414654320763)(0.425919553663247,1.19399399399399)(0.42494135568895,1.19259259259259)(0.424624624624625,1.19213896679565)(0.423970178176165,1.19119119119119)(0.423223223223223,1.19010988294139)(0.423004548046951,1.18978978978979)(0.422046991013227,1.18838838838839)(0.421821821821822,1.18805891142669)(0.421097344148232,1.18698698698699)(0.42042042042042,1.18598583512868)(0.420152781194106,1.18558558558559)(0.419215488858598,1.18418418418418)(0.419019019019019,1.18389047250949)(0.418286244420498,1.18278278278278)(0.417617617617618,1.18177248389532)(0.417361638800704,1.18138138138138)(0.416444241171679,1.17997997997998)(0.416216216216216,1.17963170833075)(0.415534311246859,1.17857857857858)(0.414814814814815,1.17746786439583)(0.41462859255652,1.17717717717718)(0.413730725808954,1.17577577577578)(0.413413413413413,1.17528062741869)(0.412839061000052,1.17437437437437)(0.412012012012012,1.17306996130949)(0.411951196525326,1.17297297297297)(0.41107250291554,1.17157157157157)(0.410610610610611,1.17083518701034)(0.410198090641746,1.17017017017017)(0.409328508212204,1.16876876876877)(0.409209209209209,1.16857651019825)(0.408467211482649,1.16736736736737)(0.407807807807808,1.16629329146134)(0.407609074365974,1.16596596596597)(0.406758159973638,1.16456456456456)(0.406406406406406,1.16398538516134)(0.40591256607352,1.16316316316316)(0.405070542524211,1.16176176176176)(0.405005005005005,1.16165267782774)(0.404237170368593,1.16036036036036)(0.403603603603604,1.15929450549254)(0.403406353708156,1.15895895895896)(0.402582504086273,1.15755755755756)(0.402202202202202,1.15691080667882)(0.401763364430813,1.15615615615616)(0.400948189263237,1.15475475475475)(0.400800800800801,1.1545013700383)(0.400140419460952,1.15335335335335)(0.399399399399399,1.15206574728616)(0.399334635211269,1.15195195195195)(0.398537150707949,1.15055055055055)(0.397997997997998,1.14960348395815)(0.39774221751694,1.14914914914915)(0.396953195018098,1.14774774774775)(0.396596596596597,1.14711450586054)(0.396168819247221,1.14634634634635)(0.395388194090875,1.14494494494494)(0.395195195195195,1.14459846950485)(0.39461408660328,1.14354354354354)(0.393841794396866,1.14214214214214)(0.393793793793794,1.14205502617546)(0.393077670474826,1.14074074074074)(0.392392392392392,1.13948366792981)(0.392314587436447,1.13933933933934)(0.391559226361415,1.13793793793794)(0.390990990990991,1.13688412475055)(0.390805648863367,1.13653653653654)(0.390058414295309,1.13513513513514)(0.38958958958959,1.13425612484294)(0.389314069900101,1.13373373373373)(0.388574898765863,1.13233233233233)(0.388188188188188,1.13159929842949)(0.387839519142379,1.13093093093093)(0.387108348645393,1.12952952952953)(0.386786786786787,1.12891327004279)(0.386381669494634,1.12812812812813)(0.385658437116509,1.12672672672673)(0.385385385385385,1.12619765842388)(0.384940198098842,1.12532532532533)(0.384224841600856,1.12392392392392)(0.383983983983984,1.12345207641845)(0.383514786264767,1.12252252252252)(0.382807243689249,1.12112112112112)(0.382582582582583,1.12067613087105)(0.382105119401538,1.11971971971972)(0.381405329073161,1.11831831831832)(0.381181181181181,1.117869422517)(0.380710886950556,1.11691691691692)(0.380018787477537,1.11551551551552)(0.37977977977978,1.11503154587216)(0.379331782319698,1.11411411411411)(0.378647312594904,1.11271271271271)(0.378378378378378,1.11216208912038)(0.37796750281877,1.11131131131131)(0.377290602020737,1.10990990990991)(0.376976976976977,1.10926063399862)(0.376617749596202,1.10850850850851)(0.375948357190078,1.10710710710711)(0.375575575575576,1.10632675567973)(0.375282227576948,1.10570570570571)(0.374620283315345,1.1043043043043)(0.374174174174174,1.10336002265273)(0.373960645401557,1.1029029029029)(0.373306089325333,1.1015015015015)(0.372772772772773,1.10035999660065)(0.372652715366406,1.1001001001001)(0.372005487805367,1.0986986986987)(0.371371371371371,1.09732623227574)(0.371358153365051,1.0972972972973)(0.370718194938587,1.0958958958959)(0.370077980525855,1.09449449449449)(0.36996996996997,1.09425800691205)(0.369443930448329,1.09309309309309)(0.368810937899271,1.09169169169169)(0.368568568568569,1.09115505590748)(0.36818241754159,1.09029029029029)(0.367556587868154,1.08888888888889)(0.367167167167167,1.08801694432544)(0.366933382853547,1.08748748748749)(0.366314657360795,1.08608608608609)(0.365765765765766,1.08484319676684)(0.365696556393113,1.08468468468468)(0.365084876679566,1.08328328328328)(0.364472985843437,1.08188188188188)(0.364364364364364,1.08163303898652)(0.363866979447415,1.08048048048048)(0.363262087430345,1.07907907907908)(0.362962962962963,1.07838603911913)(0.362660702555363,1.07767767767768)(0.362062751362229,1.07627627627628)(0.361561561561562,1.07510188214705)(0.361465786110953,1.07487487487487)(0.360874718042759,1.07347347347347)(0.360283470653003,1.07207207207207)(0.36016016016016,1.07177971146362)(0.359697731041636,1.07067067067067)(0.35911332004923,1.06926926926927)(0.358758758758759,1.06841903822638)(0.358531537044863,1.06786786786787)(0.357953905166665,1.06646646646647)(0.357376114163479,1.06506506506507)(0.357357357357357,1.06501955123611)(0.356804976057009,1.06366366366366)(0.356233917570953,1.06226226226226)(0.355955955955956,1.06158005216487)(0.355666285791453,1.06086086086086)(0.355101902961796,1.05945945945946)(0.354554554554555,1.05810066081615)(0.35453759041357,1.05805805805806)(0.353979826679517,1.05665665665666)(0.35342193366932,1.05525525525526)(0.353153153153153,1.05457999117419)(0.352867447993576,1.05385385385385)(0.352316127750916,1.05245245245245)(0.35176468742547,1.05105105105105)(0.351751751751752,1.05101816065543)(0.351219725447929,1.04964964964965)(0.350674811583408,1.04824824824825)(0.35035035035035,1.04741372718252)(0.350132492047288,1.04684684684685)(0.349594048645366,1.04544544544545)(0.349055504016094,1.04404404404404)(0.348948948948949,1.04376665681086)(0.34852216699263,1.04264264264264)(0.347990046678246,1.04124124124124)(0.347547547547548,1.04007592757366)(0.347458937754684,1.03983983983984)(0.346933186195879,1.03843843843844)(0.346407351827901,1.03703703703704)(0.346146146146146,1.03634075481604)(0.345884696708032,1.03563563563564)(0.345365185115272,1.03423423423423)(0.344845599530441,1.03283283283283)(0.344744744744745,1.03256069301607)(0.344331111084263,1.03143143143143)(0.343817802327641,1.03003003003003)(0.343343343343343,1.02873478789731)(0.343304909465057,1.02862862862863)(0.342797822562946,1.02722722722723)(0.34229067949514,1.02582582582583)(0.341941941941942,1.02486204243679)(0.34178544285446,1.02442442442442)(0.341284475873807,1.02302302302302)(0.340783461332389,1.02162162162162)(0.340540540540541,1.02094195623779)(0.340285602946104,1.02022022022022)(0.339790718764333,1.01881881881882)(0.339295795574041,1.01741741741742)(0.339139139139139,1.01697365551004)(0.338805040483972,1.01601601601602)(0.338316201967805,1.01461461461461)(0.337827332942763,1.01321321321321)(0.337737737737738,1.0129562448194)(0.3373434091641,1.01181181181181)(0.336860579171725,1.01041041041041)(0.336377727117621,1.00900900900901)(0.336336336336336,1.0088888064133)(0.335900365603451,1.00760760760761)(0.33542350698665,1.00620620620621)(0.334946634702861,1.0048048048048)(0.334934934934935,1.00477039952096)(0.334475569309183,1.0034034034034)(0.334004644915415,1.002002002002)(0.333533715197101,1.0006006006006)(0.333533533533534,1.00060005962698)(0.333068682648305,0.999199199199199)(0.332603655322746,0.997797797797798)(0.332138630962886,0.996396396396396)(0.332132132132132,0.996376797717306)(0.331679370817719,0.994994994994995)(0.331220203405257,0.993593593593594)(0.330761047196656,0.992192192192192)(0.330730730730731,0.992099599496273)(0.330307301814627,0.990790790790791)(0.329853957161818,0.989389389389389)(0.329400631899062,0.987987987987988)(0.329329329329329,0.987767424573392)(0.32895214640732,0.986586586586587)(0.328504587364304,0.985185185185185)(0.328057055845681,0.983783783783784)(0.327927927927928,0.983379205618563)(0.327613578106321,0.982382382382382)(0.327171767528698,0.980980980980981)(0.326729992558073,0.97957957957958)(0.326526526526527,0.978933847484253)(0.326291273135901,0.978178178178178)(0.325855173886561,0.976776776776777)(0.32541911827522,0.975375375375375)(0.325125125125125,0.974430226293104)(0.324984910405936,0.973973973973974)(0.324554485356864,0.972572572572572)(0.32412411192531,0.971171171171171)(0.323723723723724,0.969867188489396)(0.323694171484123,0.96976976976977)(0.323269383518151,0.968368368368368)(0.322844655097868,0.966966966966967)(0.322419986606918,0.965565565565566)(0.322322322322322,0.965243055556948)(0.321999552581068,0.964164164164164)(0.321580432016245,0.962762762762763)(0.321161379309456,0.961361361361361)(0.320920920920921,0.960556847741429)(0.320744679361216,0.95995995995996)(0.320331129510438,0.958558558558558)(0.319917655395234,0.957157157157157)(0.31951951951952,0.955807458732098)(0.319504453252354,0.955755755755756)(0.319096436990253,0.954354354354354)(0.318688504290244,0.952952952952953)(0.318280655695635,0.951551551551551)(0.318118118118118,0.950992709323223)(0.317876046418788,0.95015015015015)(0.317473617975396,0.948748748748749)(0.31707128146501,0.947347347347347)(0.316716716716717,0.946111956760349)(0.316669652286253,0.945945945945946)(0.316272690960299,0.944544544544545)(0.315875829344156,0.943143143143143)(0.31547906809064,0.941741741741742)(0.315315315315315,0.941162966560049)(0.315085420257361,0.94034034034034)(0.314693996366583,0.938938938938939)(0.314302680616881,0.937537537537537)(0.313913913913914,0.936144871497363)(0.313911505356217,0.936136136136136)(0.313525482044549,0.934734734734735)(0.313139574601853,0.933333333333333)(0.312753783792114,0.931931931931932)(0.312512512512513,0.931055008794688)(0.312369988343757,0.93053053053053)(0.311989452035534,0.929129129129129)(0.311609040090412,0.927727727727728)(0.311228753332232,0.926326326326326)(0.311111111111111,0.925892448571413)(0.310852017337815,0.924924924924925)(0.31047694706023,0.923523523523524)(0.31010200970252,0.922122122122122)(0.309727206149373,0.920720720720721)(0.30970970970971,0.920655233954087)(0.309357211553993,0.919319319319319)(0.308987586376841,0.917917917917918)(0.308618102740537,0.916516516516516)(0.308308308308308,0.915340922915766)(0.308249542806309,0.915115115115115)(0.307885192618711,0.913713713713714)(0.307520991658219,0.912312312312312)(0.307156940925369,0.910910910910911)(0.306906906906907,0.90994780289988)(0.30679454005105,0.909509509509509)(0.306435584555797,0.908108108108108)(0.306076786978532,0.906706706706707)(0.305718148383192,0.905305305305305)(0.305505505505505,0.904473783356377)(0.305361595423516,0.903903903903904)(0.305008013773373,0.902502502502502)(0.304654598800216,0.901101101101101)(0.304301351632489,0.8996996996997)(0.304104104104104,0.898916563287493)(0.303950337646677,0.898298298298298)(0.303602109051022,0.896896896896897)(0.303254055961231,0.895495495495495)(0.302906179571383,0.894094094094094)(0.302702702702703,0.893273740289775)(0.302560397798368,0.892692692692693)(0.302217501527275,0.891291291291291)(0.30187478966262,0.88988988988989)(0.301532263465285,0.888488488488488)(0.301301301301301,0.88754280452978)(0.301191409298991,0.887087087087087)(0.300853824687389,0.885685685685686)(0.300516433456382,0.884284284284284)(0.300179236934849,0.882882882882883)(0.2998998998999,0.881721132274213)(0.299843007899516,0.881481481481481)(0.299510714351448,0.88008008008008)(0.299178623233658,0.878678678678679)(0.298846735944261,0.877277277277277)(0.298515053894277,0.875875875875876)(0.298498498498498,0.875805836329449)(0.298187808662771,0.874474474474474)(0.297860997213242,0.873073073073073)(0.297534398789844,0.871671671671672)(0.297208014874825,0.87027027027027)(0.297097097097097,0.86979348144458)(0.29688474807666,0.868868868868869)(0.296563195930425,0.867467467467467)(0.296241866089005,0.866066066066066)(0.295920760107205,0.864664664664665)(0.295695695695696,0.8636815180493)(0.295601175349465,0.863263263263263)(0.29528486222617,0.861861861861862)(0.294968780769521,0.86046046046046)(0.294652932608251,0.859059059059059)(0.294337319386399,0.857657657657658)(0.294294294294294,0.857466353880293)(0.294025641236637,0.856256256256256)(0.293714788059179,0.854854854854855)(0.293404177699699,0.853453453453453)(0.293093811878369,0.852052052052052)(0.292892892892893,0.851143888278242)(0.292785180383057,0.850650650650651)(0.29247953547577,0.849249249249249)(0.292174142998305,0.847847847847848)(0.291869004748446,0.846446446446446)(0.291564122541089,0.845045045045045)(0.291491491491492,0.844710727407795)(0.291262672817458,0.843643643643644)(0.290962478406345,0.842242242242242)(0.290662548005555,0.840840840840841)(0.290362883509973,0.839439439439439)(0.29009009009009,0.838162479099492)(0.290063852153519,0.838038038038038)(0.289768836102492,0.836636636636637)(0.289474093940393,0.835235235235235)(0.289179627643695,0.833833833833834)(0.288885439207929,0.832432432432432)(0.288688688688689,0.831494069450285)(0.28859287053309,0.831031031031031)(0.288303297116853,0.82962962962963)(0.288014009626469,0.828228228228228)(0.28772501014162,0.826826826826827)(0.287436300762202,0.825425425425425)(0.287287287287287,0.824701121109025)(0.287149814363858,0.824024024024024)(0.286865686413321,0.822622622622623)(0.286581856717786,0.821221221221221)(0.286298327463978,0.81981981981982)(0.286015100860054,0.818418418418418)(0.285885885885886,0.817778118486144)(0.285734317222517,0.817017017017017)(0.285455638289777,0.815615615615616)(0.285177270244779,0.814214214214214)(0.284899215385314,0.812812812812813)(0.284621476031874,0.811411411411411)(0.284484484484484,0.810719134615451)(0.284346016473298,0.81001001001001)(0.284072790864833,0.808608608608609)(0.283799889092382,0.807207207207207)(0.283527313569015,0.805805805805806)(0.283255066731837,0.804404404404404)(0.283083083083083,0.803517789497571)(0.282984553346799,0.803003003003003)(0.282716786158374,0.801601601601601)(0.282449356082314,0.8002002002002)(0.282182265651385,0.798798798798799)(0.281915517423794,0.797397397397397)(0.281681681681682,0.796167203200463)(0.281649573023932,0.795995995995996)(0.281387270177328,0.794594594594595)(0.281125318060706,0.793193193193193)(0.280863719331171,0.791791791791792)(0.280602476672737,0.79039039039039)(0.280341592796668,0.788988988988989)(0.28028028028028,0.788658984199153)(0.280083893007007,0.787587587587588)(0.279827425991428,0.786186186186186)(0.279571326464901,0.784784784784785)(0.279315597242194,0.783383383383383)(0.279060241166892,0.781981981981982)(0.278878878878879,0.780984971436631)(0.278806308908402,0.780580580580581)(0.27855533505548,0.779179179179179)(0.278304743168432,0.777777777777778)(0.278054536197972,0.776376376376376)(0.277804717125284,0.774974974974975)(0.277555288962418,0.773573573573573)(0.277477477477477,0.773135467107856)(0.27730870475687,0.772172172172172)(0.277063629925117,0.770770770770771)(0.276818955018666,0.769369369369369)(0.276574683161844,0.767967967967968)(0.276330817511609,0.766566566566567)(0.276087361257976,0.765165165165165)(0.276076076076076,0.765100045346824)(0.275847651701046,0.763763763763764)(0.275608519713391,0.762362362362362)(0.275369806345752,0.760960960960961)(0.275131514905919,0.75955955955956)(0.274893648736624,0.758158158158158)(0.274674674674675,0.75686565181065)(0.274656478067851,0.756756756756757)(0.274422900947255,0.755355355355355)(0.274189758453552,0.753953953953954)(0.273957054051602,0.752552552552552)(0.273724791243197,0.751151151151151)(0.273492973567546,0.74974974974975)(0.273273273273273,0.748418971516929)(0.273261774175091,0.748348348348348)(0.273034216105794,0.746946946946947)(0.272807112754209,0.745545545545546)(0.272580467787859,0.744144144144144)(0.272354284913814,0.742742742742743)(0.272128567879223,0.741341341341341)(0.271903320471862,0.73993993993994)(0.271871871871872,0.739743728859919)(0.271681373867449,0.738538538538538)(0.271460362488491,0.737137137137137)(0.271239830657941,0.735735735735736)(0.271019782300237,0.734334334334334)(0.270800221382758,0.732932932932933)(0.270581151916409,0.731531531531532)(0.27047047047047,0.730821599708917)(0.270364164732943,0.73013013013013)(0.270149301537242,0.728728728728729)(0.269934939974277,0.727327327327327)(0.269721084198828,0.725925925925926)(0.269507738411683,0.724524524524524)(0.269294906860277,0.723123123123123)(0.269082593839346,0.721721721721722)(0.269069069069069,0.721632158465055)(0.268873738591226,0.72032032032032)(0.268665608075809,0.718918918918919)(0.268458006652947,0.717517517517517)(0.268250938770996,0.716116116116116)(0.268044408928318,0.714714714714715)(0.267838421673987,0.713313313313313)(0.267667667667668,0.712148353275234)(0.267633498017804,0.711911911911912)(0.267431663211345,0.710510510510511)(0.267230381853347,0.709109109109109)(0.267029658654952,0.707707707707708)(0.266829498380925,0.706306306306306)(0.266629905850421,0.704904904904905)(0.266430885937758,0.703503503503503)(0.266266266266266,0.702340785491278)(0.266232950495003,0.702102102102102)(0.266038059112224,0.700700700700701)(0.265843751640114,0.699299299299299)(0.2656500331265,0.697897897897898)(0.26545690867756,0.696496496496496)(0.265264383458668,0.695095095095095)(0.265072462695256,0.693693693693694)(0.264881151673693,0.692292292292292)(0.264864864864865,0.692172504692961)(0.264693089760906,0.690890890890891)(0.264505889818238,0.689489489489489)(0.264319311501432,0.688088088088088)(0.2641333602855,0.686686686686687)(0.263948041709938,0.685285285285285)(0.263763361379678,0.683883883883884)(0.263579324966059,0.682482482482482)(0.263463463463463,0.68159679737303)(0.263396965043491,0.681081081081081)(0.263217015918333,0.67967967967968)(0.263037723104918,0.678278278278278)(0.262859092477212,0.676876876876877)(0.262681129979485,0.675475475475475)(0.262503841627366,0.674074074074074)(0.26232723350892,0.672672672672673)(0.262151311785741,0.671271271271271)(0.262062062062062,0.670557166043766)(0.261977400519857,0.66986986986987)(0.261805549128854,0.668468468468468)(0.261634397225072,0.667067067067067)(0.261463951191291,0.665665665665666)(0.26129421748818,0.664264264264264)(0.261125202655495,0.662862862862863)(0.260956913313292,0.661461461461461)(0.260789356163163,0.66006006006006)(0.260660660660661,0.658978681771583)(0.260623127024364,0.658658658658659)(0.260459623679822,0.657257257257257)(0.260296866384356,0.655855855855856)(0.260134862081545,0.654454454454454)(0.259973617801404,0.653053053053053)(0.259813140661731,0.651651651651652)(0.259653437869483,0.65025025025025)(0.259494516722174,0.648848848848849)(0.259336384609305,0.647447447447447)(0.259259259259259,0.646760138955783)(0.259180299769466,0.646046046046046)(0.259026212754134,0.644644644644645)(0.258872929645524,0.643243243243243)(0.258720458102593,0.641841841841842)(0.258568805881896,0.64044044044044)(0.258417980839152,0.639039039039039)(0.258267990930829,0.637637637637638)(0.258118844215763,0.636236236236236)(0.257970548856817,0.634834834834835)(0.257857857857858,0.633763430004677)(0.25782366002968,0.633433433433433)(0.257679402266294,0.632032032032032)(0.25753601186829,0.630630630630631)(0.257393497299532,0.629229229229229)(0.257251867134361,0.627827827827828)(0.257111130059411,0.626426426426426)(0.256971294875449,0.625025025025025)(0.256832370499257,0.623623623623624)(0.256694365965549,0.622222222222222)(0.25655729042893,0.620820820820821)(0.256456456456456,0.619782546558894)(0.256421714832959,0.619419419419419)(0.256288678933665,0.618018018018018)(0.256156589535726,0.616616616616617)(0.256025456136614,0.615215215215215)(0.255895288361291,0.613813813813814)(0.255766095964363,0.612412412412412)(0.255637888832262,0.611011011011011)(0.25551067698549,0.60960960960961)(0.255384470580889,0.608208208208208)(0.255259279913976,0.606806806806807)(0.255135115421314,0.605405405405405)(0.255055055055055,0.604493828572722)(0.255012681222272,0.604004004004004)(0.254892569826278,0.602602602602603)(0.254773504073275,0.601201201201201)(0.25465549479875,0.5997997997998)(0.25453855298842,0.598398398398398)(0.254422689780844,0.596996996996997)(0.25430791647009,0.595595595595596)(0.254194244508461,0.594194194194194)(0.254081685509269,0.592792792792793)(0.253970251249685,0.591391391391391)(0.253859953673629,0.58998998998999)(0.253750804894738,0.588588588588589)(0.253653653653654,0.587327667806735)(0.253642994116201,0.587187187187187)(0.253537926057216,0.585785785785786)(0.253434028861703,0.584384384384384)(0.253331315118371,0.582982982982983)(0.253229797597048,0.581581581581582)(0.253129489251942,0.58018018018018)(0.253030403224984,0.578778778778779)(0.252932552849246,0.577377377377377)(0.252835951652421,0.575975975975976)(0.25274061336039,0.574574574574575)(0.252646551900866,0.573173173173173)(0.252553781407118,0.571771771771772)(0.252462316221774,0.57037037037037)(0.252372170900714,0.568968968968969)(0.252283360217048,0.567567567567568)(0.252252252252252,0.567068713450287)(0.252196835951718,0.566166166166166)(0.252112173940931,0.564764764764765)(0.252028872851285,0.563363363363363)(0.251946948058074,0.561961961961962)(0.251866415169072,0.560560560560561)(0.251787290028949,0.559159159159159)(0.251709588723778,0.557757757757758)(0.251633327585655,0.556356356356356)(0.251558523197415,0.554954954954955)(0.251485192397468,0.553553553553554)(0.251413352284736,0.552152152152152)(0.251343020223715,0.550750750750751)(0.251274213849651,0.549349349349349)(0.251206951073832,0.547947947947948)(0.25114125008902,0.546546546546547)(0.25107712937499,0.545145145145145)(0.251014607704225,0.543743743743744)(0.250953704147726,0.542342342342342)(0.250894438080969,0.540940940940941)(0.250850850850851,0.539880269746932)(NaN,NaN)};
\addlegendentry{Q}
\addplot [draw=green, ultra thick, dashed] coordinates{ (0.381967494422373,0)(0.382206757975228,0.0014014014014014)(0.382446021528083,0.0028028028028028)(0.382582582582583,0.00360266074551782)(0.382686170288266,0.0042042042042042)(0.382927496087453,0.00560560560560561)(0.38316882188664,0.00700700700700701)(0.383410147685828,0.00840840840840841)(0.383651473485015,0.00980980980980981)(0.383892799284202,0.0112112112112112)(0.383983983983984,0.0117407292589767)(0.384135416059115,0.0126126126126126)(0.384378816878067,0.014014014014014)(0.384622217697019,0.0154154154154154)(0.384865618515972,0.0168168168168168)(0.385109019334924,0.0182182182182182)(0.385352420153876,0.0196196196196196)(0.385385385385385,0.0198094198094192)(0.385597626070427,0.021021021021021)(0.385843114759778,0.0224224224224224)(0.386088603449128,0.0238238238238238)(0.386334092138479,0.0252252252252252)(0.38657958082783,0.0266266266266266)(0.386786786786787,0.0278094865051378)(0.386825397126249,0.028028028028028)(0.38707298661458,0.0294294294294294)(0.387320576102911,0.0308308308308308)(0.387568165591241,0.0322322322322322)(0.387815755079572,0.0336336336336336)(0.388063344567903,0.035035035035035)(0.388188188188188,0.0357416725647763)(0.38831198200454,0.0364364364364364)(0.388561685299137,0.0378378378378378)(0.388811388593735,0.0392392392392392)(0.389061091888332,0.0406406406406406)(0.389310795182929,0.042042042042042)(0.389560498477526,0.0434434434434434)(0.38958958958959,0.0436067105131849)(0.389812080876332,0.0448448448448448)(0.390063911063952,0.0462462462462462)(0.390315741251572,0.0476476476476476)(0.390567571439193,0.049049049049049)(0.390819401626813,0.0504504504504504)(0.390990990990991,0.0514053223730637)(0.391071913703209,0.0518518518518519)(0.391325883950852,0.0532532532532533)(0.391579854198494,0.0546546546546546)(0.391833824446137,0.0560560560560561)(0.39208779469378,0.0574574574574575)(0.392341764941423,0.0588588588588589)(0.392392392392392,0.0591382198525051)(0.392597459248024,0.0602602602602603)(0.392853582803715,0.0616616616616617)(0.393109706359406,0.0630630630630631)(0.393365829915097,0.0644644644644645)(0.393621953470788,0.0658658658658659)(0.393793793793794,0.0668061045285242)(0.393878790007543,0.0672672672672673)(0.394137080201125,0.0686686686686687)(0.394395370394706,0.0700700700700701)(0.394653660588288,0.0714714714714715)(0.394911950781869,0.0728728728728729)(0.395170240975451,0.0742742742742743)(0.395195195195195,0.0744096680266883)(0.395430500597931,0.0756756756756757)(0.395690970841862,0.0770770770770771)(0.395951441085793,0.0784784784784785)(0.396211911329725,0.0798798798798799)(0.396472381573656,0.0812812812812813)(0.396596596596597,0.0819495921969413)(0.396733999288878,0.0826826826826827)(0.396996663079045,0.0840840840840841)(0.397259326869212,0.0854854854854855)(0.397521990659379,0.0868868868868869)(0.397784654449546,0.0882882882882883)(0.397997997997998,0.0894265492857046)(0.39804773267067,0.0896896896896897)(0.398312603587203,0.0910910910910911)(0.398577474503735,0.0924924924924925)(0.398842345420268,0.0938938938938939)(0.399107216336801,0.0952952952952953)(0.399372087253334,0.0966966966966967)(0.399399399399399,0.0968412021043603)(0.399638949964667,0.0980980980980981)(0.399906041672769,0.0994994994994995)(0.400173133380871,0.100900900900901)(0.400440225088972,0.102302302302302)(0.400707316797073,0.103703703703704)(0.400800800800801,0.104194204194204)(0.400975860941972,0.105105105105105)(0.401245187192755,0.106506506506507)(0.401514513443538,0.107907907907908)(0.40178383969432,0.109309309309309)(0.402053165945103,0.110710710710711)(0.402202202202202,0.111486199987942)(0.402323496396855,0.112112112112112)(0.402595071028188,0.113513513513514)(0.402866645659521,0.114914914914915)(0.403138220290854,0.116316316316316)(0.403409794922187,0.117717717717718)(0.403603603603604,0.118717824967824)(0.403682017369469,0.119119119119119)(0.403955854306835,0.120520520520521)(0.404229691244201,0.121921921921922)(0.404503528181567,0.123323323323323)(0.404777365118933,0.124724724724725)(0.405005005005005,0.125889705820502)(0.405051586077799,0.126126126126126)(0.40532769933516,0.127527527527528)(0.405603812592522,0.128928928928929)(0.405879925849883,0.13033033033033)(0.406156039107244,0.131731731731732)(0.406406406406406,0.133002460588667)(0.406432365933282,0.133133133133133)(0.406710769613957,0.134534534534535)(0.406989173294633,0.135935935935936)(0.407267576975308,0.137337337337337)(0.407545980655984,0.138738738738739)(0.407807807807808,0.140056698819585)(0.407824521556642,0.14014014014014)(0.408105229854194,0.141541541541542)(0.408385938151746,0.142942942942943)(0.408666646449298,0.144344344344344)(0.40894735474685,0.145745745745746)(0.409209209209209,0.147053021710556)(0.409228218793943,0.147147147147147)(0.409511245993074,0.148548548548549)(0.409794273192206,0.14994994994995)(0.410077300391337,0.151351351351351)(0.410360327590469,0.152752752752753)(0.410610610610611,0.153992022251408)(0.410643624732855,0.154154154154154)(0.410928985210317,0.155555555555556)(0.411214345687779,0.156956956956957)(0.41149970616524,0.158358358358358)(0.411785066642702,0.15975975975976)(0.412012012012012,0.160874285364081)(0.41207090771915,0.161161161161161)(0.412358615944659,0.162562562562563)(0.412646324170168,0.163963963963964)(0.412934032395677,0.165365365365365)(0.413221740621186,0.166766766766767)(0.413413413413413,0.16770038803937)(0.413510237373416,0.168168168168168)(0.413800307910585,0.16956956956957)(0.414090378447753,0.170970970970971)(0.414380448984922,0.172372372372372)(0.414670519522091,0.173773773773774)(0.414814814814815,0.174470899470899)(0.414961784608012,0.175175175175175)(0.415254232115288,0.176576576576577)(0.415546679622564,0.177977977977978)(0.41583912712984,0.179379379379379)(0.416131574637116,0.180780780780781)(0.416216216216216,0.181186381186381)(0.416425721644249,0.182182182182182)(0.416720560875866,0.183583583583584)(0.417015400107483,0.184984984984985)(0.4173102393391,0.186386386386386)(0.417605078570718,0.187787787787788)(0.417617617617618,0.187847387176246)(0.417902222029811,0.189189189189189)(0.418199467836752,0.190590590590591)(0.418496713643693,0.191991991991992)(0.418793959450635,0.193393393393393)(0.419019019019019,0.194454464019681)(0.419091793325455,0.194794794794795)(0.419391460656425,0.196196196196196)(0.419691127987396,0.197597597597598)(0.419990795318366,0.198998998998999)(0.420290462649336,0.2004004004004)(0.42042042042042,0.201008151008151)(0.420591509875358,0.201801801801802)(0.42089361377777,0.203203203203203)(0.421195717680183,0.204604604604605)(0.421497821582595,0.206006006006006)(0.421799925485007,0.207407407407407)(0.421821821821822,0.207508980266456)(0.422104303406668,0.208808808808809)(0.42240885902764,0.21021021021021)(0.422713414648612,0.211611611611612)(0.423017970269584,0.213013013013013)(0.423223223223223,0.213957476871383)(0.423323330263636,0.214414414414414)(0.423630352850999,0.215815815815816)(0.423937375438363,0.217217217217217)(0.424244398025726,0.218618618618619)(0.424551420613089,0.22002002002002)(0.424624624624625,0.22035415896802)(0.424860333652836,0.221421421421421)(0.425169838556157,0.222822822822823)(0.425479343459479,0.224224224224224)(0.4257888483628,0.225625625625626)(0.426026026026026,0.226699537883748)(0.426098936961841,0.227027027027027)(0.426410939633455,0.228428428428428)(0.42672294230507,0.22982982982983)(0.427034944976684,0.231231231231231)(0.427346947648299,0.232632632632633)(0.427427427427427,0.23299411824002)(0.427660815342869,0.234034034034034)(0.427975331338927,0.235435435435435)(0.428289847334985,0.236836836836837)(0.428604363331042,0.238238238238238)(0.428828828828829,0.239238398061927)(0.428919603412374,0.23963963963964)(0.429236648393898,0.241041041041041)(0.429553693375421,0.242442442442442)(0.429870738356944,0.243843843843844)(0.430187783338467,0.245245245245245)(0.43023023023023,0.245432868885637)(0.430507032373667,0.246646646646647)(0.430826622107623,0.248048048048048)(0.431146211841579,0.249449449449449)(0.431465801575535,0.250850850850851)(0.431631631631632,0.25157801586373)(0.431786623267383,0.252252252252252)(0.432108773627768,0.253653653653654)(0.432430923988153,0.255055055055055)(0.432753074348538,0.256456456456456)(0.433033033033033,0.257674317868492)(0.433075562164491,0.257857857857858)(0.433400289133427,0.259259259259259)(0.433725016102364,0.260660660660661)(0.4340497430713,0.262062062062062)(0.434374470040236,0.263463463463463)(0.434434434434434,0.263722247593215)(0.434701310938627,0.264864864864865)(0.435028630607475,0.266266266266266)(0.435355950276324,0.267667667667668)(0.435683269945172,0.269069069069069)(0.435835835835836,0.269722271651532)(0.436011982489123,0.27047047047047)(0.436341911059606,0.271871871871872)(0.436671839630089,0.273273273273273)(0.437001768200572,0.274674674674675)(0.437237237237237,0.27567485067485)(0.437332448377899,0.276076076076076)(0.437665002163241,0.277477477477477)(0.437997555948582,0.278878878878879)(0.438330109733923,0.28028028028028)(0.438638638638639,0.281580439407914)(0.438662854360885,0.281681681681682)(0.438998049786963,0.283083083083083)(0.43933324521304,0.284484484484484)(0.439668440639117,0.285885885885886)(0.440003636065195,0.287287287287287)(0.44004004004004,0.287439486802543)(0.44034120097942,0.288688688688689)(0.440679054585932,0.29009009009009)(0.441016908192443,0.291491491491492)(0.441354761798955,0.292892892892893)(0.441441441441441,0.293252436109579)(0.441694603985522,0.294294294294294)(0.442035132427168,0.295695695695696)(0.442375660868813,0.297097097097097)(0.442716189310459,0.298498498498498)(0.442842842842843,0.299019724969091)(0.443058408262868,0.2998998998999)(0.443401628310546,0.301301301301301)(0.443744848358223,0.302702702702703)(0.444088068405901,0.304104104104104)(0.444244244244244,0.304741785498883)(0.444432764498424,0.305505505505505)(0.444778693040441,0.306906906906907)(0.445124621582458,0.308308308308308)(0.445470550124475,0.30970970970971)(0.445645645645646,0.310419044381309)(0.445817824625441,0.311111111111111)(0.44616647866874,0.312512512512513)(0.446515132712038,0.313913913913914)(0.446863786755336,0.315315315315315)(0.447047047047047,0.316051922948475)(0.447213741840625,0.316716716716717)(0.447565138512023,0.318118118118118)(0.447916535183421,0.31951951951952)(0.448267931854819,0.320920920920921)(0.448448448448448,0.321640837265837)(0.448620670621555,0.322322322322322)(0.448974827169005,0.323723723723724)(0.449328983716455,0.325125125125125)(0.449683140263905,0.326526526526527)(0.44984984984985,0.327186198214236)(0.450038766744369,0.327927927927928)(0.450395700538231,0.329329329329329)(0.450752634332092,0.330730730730731)(0.451109568125953,0.332132132132132)(0.451251251251251,0.332688411570399)(0.451468187301709,0.333533533533534)(0.451827915836036,0.334934934934935)(0.452187644370363,0.336336336336336)(0.45254737290469,0.337737737737738)(0.452652652652653,0.338147878085958)(0.452909090720931,0.339139139139139)(0.453271631614779,0.340540540540541)(0.453634172508627,0.341941941941942)(0.453996713402476,0.343343343343343)(0.454054054054054,0.343564993564993)(0.454361636782593,0.344744744744745)(0.454727007781341,0.346146146146146)(0.45509237878009,0.347547547547547)(0.455455455455455,0.348940148940149)(0.45545776766253,0.348948948948949)(0.45582598663922,0.35035035035035)(0.45619420561591,0.351751751751752)(0.456562424592599,0.353153153153153)(0.456856856856857,0.35427373034735)(0.456931217877663,0.354554554554555)(0.457302302834352,0.355955955955956)(0.457673387791041,0.357357357357357)(0.45804447274773,0.358758758758759)(0.458258258258258,0.359566119199146)(0.45841678025274,0.36016016016016)(0.458790749321878,0.361561561561562)(0.459164718391016,0.362962962962963)(0.459538687460154,0.364364364364364)(0.45965965965966,0.364817692256716)(0.459914620039848,0.365765765765766)(0.460291491485667,0.367167167167167)(0.460668362931487,0.368568568568569)(0.461045234377306,0.36996996996997)(0.461061061061061,0.370028821700554)(0.461424903939573,0.371371371371371)(0.461804696159497,0.372772772772773)(0.46218448837942,0.374174174174174)(0.462462462462462,0.375199875199875)(0.462565068595147,0.375575575575576)(0.462947800121216,0.376976976976977)(0.463330531647285,0.378378378378378)(0.463713263173354,0.37977977977978)(0.463863863863864,0.380331215980763)(0.464097788742996,0.381181181181181)(0.464483478243317,0.382582582582583)(0.464869167743637,0.383983983983984)(0.465254857243957,0.385385385385385)(0.465265265265265,0.385423202893083)(0.46564344319429,0.386786786786787)(0.466032109474495,0.388188188188188)(0.4664207757547,0.38958958958959)(0.466666666666667,0.39047619047619)(0.466810542505141,0.390990990990991)(0.467202204509877,0.392392392392392)(0.467593866514613,0.393793793793794)(0.467985528519349,0.395195195195195)(0.468068068068068,0.395490529023462)(0.468379569987411,0.396596596596597)(0.468774246801838,0.397997997997998)(0.469168923616266,0.399399399399399)(0.469469469469469,0.400466564645669)(0.46956432405265,0.400800800800801)(0.469962034903967,0.402202202202202)(0.470359745755284,0.403603603603604)(0.470757456606601,0.405005005005005)(0.470870870870871,0.405404639333211)(0.471157350132533,0.406406406406406)(0.471558114391518,0.407807807807808)(0.471958878650503,0.409209209209209)(0.472272272272272,0.410305091017257)(0.472360312837722,0.410610610610611)(0.472764150020297,0.412012012012012)(0.473167987202872,0.413413413413413)(0.473571824385447,0.414814814814815)(0.473673673673674,0.415168253629791)(0.473977974192135,0.416216216216216)(0.474384903960948,0.417617617617618)(0.474791833729761,0.419019019019019)(0.475075075075075,0.419994457162598)(0.475199709527925,0.42042042042042)(0.475609751693956,0.421821821821822)(0.476019793859987,0.423223223223223)(0.476429836026019,0.424624624624625)(0.476476476476476,0.424784027725204)(0.476842654258566,0.426026026026026)(0.477255828782753,0.427427427427427)(0.47766900330694,0.428828828828829)(0.477877877877878,0.429537287601803)(0.478083736614591,0.43023023023023)(0.478500063609476,0.431631631631632)(0.478916390604361,0.433033033033033)(0.479279279279279,0.434254555307186)(0.479333124840936,0.434434434434434)(0.479752624572337,0.435835835835836)(0.480172124303737,0.437237237237237)(0.480591624035138,0.438638638638639)(0.480680680680681,0.438936145641685)(0.481013639040502,0.44004004004004)(0.481436331929203,0.441441441441441)(0.481859024817903,0.442842842842843)(0.482082082082082,0.44358236974516)(0.482283235536604,0.444244244244244)(0.482709142160072,0.445645645645646)(0.483135048783539,0.447047047047047)(0.483483483483483,0.448193535150056)(0.483561543753488,0.448448448448448)(0.483990684847608,0.44984984984985)(0.484419825941729,0.451251251251251)(0.484848967035849,0.452652652652653)(0.484884884884885,0.452769945833529)(0.485281091032058,0.454054054054054)(0.485713487492898,0.455455455455455)(0.486145883953739,0.456856856856857)(0.486286286286286,0.457311902268674)(0.486580492959956,0.458258258258258)(0.487016165845552,0.45965965965966)(0.487451838731147,0.461061061061061)(0.487687687687688,0.461819701474873)(0.487889024101717,0.462462462462462)(0.488327994633878,0.463863863863864)(0.488766965166039,0.465265265265265)(0.489089089089089,0.466293637067276)(0.4892068191695,0.466666666666667)(0.489649108735647,0.468068068068068)(0.490091398301795,0.469469469469469)(0.49049049049049,0.470733999305428)(0.490534014135369,0.470870870870871)(0.490979644290395,0.472272272272272)(0.491425274445421,0.473673673673674)(0.491870904600447,0.475075075075075)(0.491891891891892,0.475141075141074)(0.492319738717901,0.476476476476476)(0.492768731186052,0.477877877877878)(0.493217723654202,0.479279279279279)(0.493293293293293,0.479515148265148)(0.49366953073697,0.480680680680681)(0.494121907413759,0.482082082082082)(0.494574284090547,0.483483483483483)(0.494694694694695,0.483856499153949)(0.495029160384522,0.484884884884885)(0.495484943338665,0.486286286286286)(0.495940726292807,0.487687687687688)(0.496096096096096,0.488165405114558)(0.496398769034988,0.489089089089089)(0.496857980510369,0.49049049049049)(0.49731719198575,0.491891891891892)(0.497497497497497,0.492442140329464)(0.497778499420038,0.493293293293293)(0.498241161837699,0.494694694694695)(0.49870382425536,0.496096096096096)(0.498898898898899,0.496686975900459)(0.499168495648616,0.497497497497497)(0.499634631608778,0.498898898898899)(0.50010076756894,0.5003003003003)(0.5003003003003,0.500900179891776)(0.500568903227328,0.501701701701702)(0.501038535511436,0.503103103103103)(0.501508167795544,0.504504504504504)(0.501701701701702,0.50508201737252)(0.501979869081151,0.505905905905906)(0.502453020653952,0.507307307307307)(0.502926172226752,0.508708708708709)(0.503103103103103,0.509232750458377)(0.503401541574495,0.51011011011011)(0.503878235586142,0.511511511511511)(0.504354929597789,0.512912912912913)(0.504504504504504,0.513352638352638)(0.504834070532622,0.514314314314314)(0.505314330320808,0.515715715715716)(0.505794590108995,0.517117117117117)(0.505905905905906,0.517441937386536)(0.50627760726341,0.518518518518518)(0.506761456355536,0.51991991991992)(0.507245305447661,0.521321321321321)(0.507307307307307,0.521500901058912)(0.507732304579499,0.522722722722723)(0.508219766694865,0.524124124124124)(0.508707228810231,0.525525525525526)(0.508708708708709,0.525529780075234)(0.509198316820799,0.526926926926927)(0.509689415872834,0.528328328328328)(0.51011011011011,0.529528822385965)(0.510181039778865,0.52972972972973)(0.510675799877387,0.531131131131131)(0.511170559975908,0.532532532532533)(0.511511511511511,0.5334982732243)(0.511666465759287,0.533933933933934)(0.512164911212787,0.535335335335335)(0.512663356666288,0.536736736736737)(0.512912912912913,0.537438375143293)(0.51316365456968,0.538138138138138)(0.513665809887654,0.53953953953954)(0.514167965205628,0.540940940940941)(0.514314314314314,0.541349368052365)(0.514672766688553,0.542342342342342)(0.515178656583853,0.543743743743744)(0.515684546479154,0.545145145145145)(0.515715715715716,0.545231489253228)(0.516193964237732,0.546546546546547)(0.516703613628962,0.547947947947948)(0.517117117117117,0.549084973475217)(0.517213976993315,0.549349349349349)(0.517727411007251,0.550750750750751)(0.518240845021186,0.552152152152152)(0.518518518518518,0.552910052910053)(0.518756028506604,0.553553553553554)(0.519273272480659,0.554954954954955)(0.519790516454713,0.556356356356356)(0.51991991991992,0.556706957246041)(0.520310636376061,0.557757757757758)(0.520831715860779,0.559159159159159)(0.521321321321321,0.56047591370172)(0.521353028572721,0.560560560560561)(0.521877969334313,0.561961961961962)(0.522402910095906,0.563363363363363)(0.522722722722723,0.56421714705897)(0.522929369860636,0.564764764764765)(0.52345819788355,0.566166166166166)(0.523987025906463,0.567567567567568)(0.524124124124124,0.567930879695585)(0.524518752833078,0.568968968968969)(0.525051494322602,0.57037037037037)(0.525525525525526,0.571617331617332)(0.525584670004679,0.571771771771772)(0.526121351389594,0.573173173173173)(0.526658032774509,0.574574574574575)(0.526926926926927,0.575276720489486)(0.527196693344038,0.575975975975976)(0.527737341279299,0.577377377377377)(0.52827798921456,0.578778778778779)(0.528328328328328,0.578909261667882)(0.52882225875991,0.58018018018018)(0.529366900129373,0.581581581581582)(0.52972972972973,0.582515168229453)(0.529912883635698,0.582982982982983)(0.530461545554885,0.584384384384384)(0.531010207474073,0.585785785785786)(0.531131131131131,0.586094651002303)(0.531562025146432,0.587187187187187)(0.53211473496534,0.588588588588589)(0.532532532532533,0.589647918595287)(0.532668439579553,0.58998998998999)(0.5332252248855,0.591391391391391)(0.533782010191447,0.592792792792793)(0.533933933933934,0.593175177427146)(0.534341779186681,0.594194194194194)(0.534902667807199,0.595595595595596)(0.535335335335335,0.596676631755166)(0.535464500876776,0.596996996996997)(0.536029520882548,0.598398398398398)(0.536594540888319,0.5997997997998)(0.536736736736737,0.600152483703398)(0.537162673744082,0.601201201201201)(0.537731853451917,0.602602602602603)(0.538138138138138,0.603602933290433)(0.538302231811078,0.604004004004004)(0.538875599786942,0.605405405405405)(0.539448967762806,0.606806806806807)(0.53953953953954,0.60702817845675)(0.540025886675038,0.608208208208208)(0.54060347173712,0.60960960960961)(0.540940940940941,0.610428415091628)(0.541182822028879,0.611011011011011)(0.54176465325071,0.612412412412412)(0.542342342342342,0.61380383705965)(0.542346514910309,0.613813813813814)(0.542932621623926,0.615215215215215)(0.543518728337543,0.616616616616617)(0.543743743743744,0.617154636226801)(0.544107487347972,0.618018018018018)(0.544697899147134,0.619419419419419)(0.545145145145145,0.620481002486143)(0.545289362103763,0.620820820820821)(0.545884108847211,0.622222222222222)(0.54647885559066,0.623623623623624)(0.546546546546547,0.623783123783124)(0.547077470595902,0.625025025025025)(0.547676582410676,0.626426426426426)(0.547947947947948,0.627061186140469)(0.548278098783168,0.627827827827828)(0.548881606067967,0.629229229229229)(0.549349349349349,0.630315373682721)(0.549486109050776,0.630630630630631)(0.550094042479379,0.632032032032032)(0.550701975907982,0.633433433433433)(0.550750750750751,0.633545868660372)(0.551314008837375,0.634834834834835)(0.551926399362111,0.636236236236236)(0.552152152152152,0.636752851473663)(0.552541623630806,0.637637637637638)(0.553158502486075,0.639039039039039)(0.553553553553554,0.639936500695994)(0.55377700666607,0.64044044044044)(0.554398405371927,0.641841841841842)(0.554954954954955,0.643096993096993)(0.555020279088675,0.643243243243243)(0.555646229454463,0.644644644644645)(0.556272179820249,0.646046046046046)(0.556356356356356,0.646234503665233)(0.556902097533236,0.647447447447447)(0.557532631661278,0.648848848848849)(0.557757757757758,0.649349205630612)(0.558166133794997,0.65025025025025)(0.558801284084353,0.651651651651652)(0.559159159159159,0.652441270486383)(0.559438463836546,0.653053053053053)(0.560078262986821,0.654454454454454)(0.560560560560561,0.655510868010868)(0.56071921468803,0.655855855855856)(0.561363695703245,0.657257257257257)(0.561961961961962,0.658558166288839)(0.562008514836677,0.658658658658659)(0.562657711029206,0.66006006006006)(0.563306907221735,0.661461461461461)(0.563363363363363,0.661583331732585)(0.563960439245547,0.662862862862863)(0.564614384240112,0.664264264264264)(0.564764764764765,0.664586529102658)(0.565272012143099,0.665665665665666)(0.565930739880833,0.667067067067067)(0.566166166166166,0.667567921528317)(0.566592563047872,0.668468468468468)(0.567256107790443,0.66986986986987)(0.567567567567568,0.67052767052767)(0.567922226846731,0.671271271271271)(0.56859062318054,0.672672672672673)(0.568968968968969,0.673465936027512)(0.569261140013581,0.674074074074074)(0.56993442285402,0.675475475475475)(0.57037037037037,0.676382876382876)(0.570609440636047,0.676876876876877)(0.571287645231833,0.678278278278278)(0.571771771771772,0.679278648396295)(0.571967268442684,0.67967967967968)(0.572650430380261,0.681081081081081)(0.573173173173173,0.682153407336781)(0.573334764830721,0.682482482482482)(0.574022920038734,0.683883883883884)(0.574574574574575,0.685007306958527)(0.574712072894339,0.685285285285285)(0.575405257648181,0.686686686686687)(0.575975975975976,0.687840499519331)(0.57609933745352,0.688088088088088)(0.576797588379959,0.689489489489489)(0.577377377377377,0.690653135798767)(0.577496705083461,0.690890890890891)(0.578200059165334,0.692292292292292)(0.578778778778779,0.693445365116067)(0.578904324144567,0.693693693693694)(0.579612818725565,0.695095095095095)(0.58018018018018,0.696217335347769)(0.580322344813053,0.696496496496496)(0.581036017602575,0.697897897897898)(0.581581581581582,0.698969192945096)(0.581750919112147,0.699299299299299)(0.582469808190239,0.700700700700701)(0.582982982982983,0.701701082951083)(0.583190200943929,0.702102102102102)(0.583914344766307,0.703503503503503)(0.584384384384384,0.704413149017465)(0.584640346121801,0.704904904904905)(0.585369783524958,0.706306306306306)(0.585785785785786,0.707105533421323)(0.586101512403622,0.707707707707708)(0.586836282610023,0.709109109109109)(0.587187187187187,0.709778377081479)(0.587573859525513,0.710510510510511)(0.588314002148873,0.711911911911912)(0.588588588588589,0.712431819574676)(0.589057549236343,0.713313313313313)(0.589803104287001,0.714714714714715)(0.58998998998999,0.71506599915151)(0.590552745332931,0.716116116116116)(0.591303753223314,0.717517517517517)(0.591391391391391,0.717681052752143)(0.592059613695965,0.718918918918919)(0.592792792792793,0.720277116021796)(0.592816285883317,0.72032032032032)(0.593578322326653,0.721721721721722)(0.594194194194194,0.722854323326021)(0.594341428395234,0.723123123123123)(0.59510904138414,0.724524524524524)(0.595595595595596,0.725412807765748)(0.595878711611916,0.725925925925926)(0.596651943223701,0.727327327327327)(0.596996996996997,0.727952701192138)(0.597428309692899,0.728728728728729)(0.59820720243572,0.73013013013013)(0.598398398398398,0.730474134221207)(0.598990399066573,0.731531531531532)(0.599774995885488,0.732932932932933)(0.5997997997998,0.732977236248264)(0.600565158470703,0.734334334334334)(0.601201201201201,0.735462135462136)(0.601356633408997,0.735735735735736)(0.602152768993812,0.737137137137137)(0.602602602602603,0.737928958859191)(0.602951442937756,0.738538538538538)(0.603753414117426,0.73993993993994)(0.604004004004004,0.740377832257182)(0.604559428229313,0.741341341341341)(0.605367279759224,0.742742742742743)(0.605405405405405,0.74280888030888)(0.606180777212742,0.744144144144144)(0.606806806806807,0.745222226515529)(0.606995931957063,0.745545545545546)(0.607815680335608,0.746946946946947)(0.608208208208208,0.747617993240112)(0.608638564774932,0.748348348348348)(0.609464330609807,0.74974974974975)(0.60960960960961,0.74999630172044)(0.610295093695699,0.751151151151151)(0.611011011011011,0.752357272082043)(0.61112777524648,0.752552552552552)(0.611965716504982,0.753953953953954)(0.612412412412412,0.754701023350909)(0.612806533463125,0.755355355355355)(0.613650633689063,0.756756756756757)(0.613813813813814,0.757027673466029)(0.614499741108641,0.758158158158158)(0.615215215215215,0.759337339291781)(0.615351040475248,0.75955955955956)(0.616207603702619,0.760960960960961)(0.616616616616617,0.761630136630137)(0.617067461304356,0.762362362362362)(0.617930329610406,0.763763763763764)(0.618018018018018,0.76390618023271)(0.618798906950104,0.765165165165165)(0.619419419419419,0.766165583812642)(0.619669962798651,0.766566566566567)(0.620545591087724,0.767967967967968)(0.620820820820821,0.768408460056315)(0.621425646107589,0.769369369369369)(0.622222222222222,0.770634920634921)(0.622308361212799,0.770770770770771)(0.62319695290507,0.772172172172172)(0.623623623623624,0.772845076215863)(0.624088954394416,0.773573573573573)(0.624984105471357,0.774974974974975)(0.625025025025025,0.775039036474014)(0.62588556623758,0.776376376376376)(0.626426426426426,0.777216910102816)(0.626789996741642,0.777777777777778)(0.627698424829044,0.779179179179179)(0.627827827827828,0.779378804825233)(0.628612614644117,0.780580580580581)(0.629229229229229,0.78152482740456)(0.629529971013368,0.781981981981982)(0.630451891034665,0.783383383383383)(0.630630630630631,0.783655083655084)(0.631379315318678,0.784784784784785)(0.632032032032032,0.785769678452605)(0.63231010928378,0.786186186186186)(0.633245741011301,0.787587587587588)(0.633433433433433,0.787868715744822)(0.634186920399111,0.788988988988989)(0.634834834834835,0.78995229856157)(0.635131679172894,0.79039039039039)(0.63608124737752,0.791791791791792)(0.636236236236236,0.792020529024934)(0.637036718336238,0.793193193193193)(0.637637637637638,0.794073508359222)(0.63799598524422,0.794594594594594)(0.638959719850821,0.795995995995996)(0.639039039039039,0.79611133690081)(0.639930035326681,0.797397397397397)(0.64044044044044,0.798134114107856)(0.640904370467688,0.798798798798799)(0.641841841841842,0.800141938569886)(0.641882809820793,0.8002002002002)(0.642868236812881,0.801601601601602)(0.643243243243243,0.80213490801726)(0.643858217751488,0.803003003003003)(0.644644644644645,0.804113119330511)(0.644852537223452,0.804404404404404)(0.645852729054043,0.805805805805806)(0.646046046046046,0.806076668549554)(0.6468589515466,0.807207207207207)(0.647447447447447,0.808025650882793)(0.64786975482467,0.808608608608609)(0.648848848848849,0.8099601607161)(0.648885231196606,0.81001001001001)(0.649908039528137,0.811411411411411)(0.65025025025025,0.811880291621671)(0.650935949600869,0.812812812812813)(0.651651651651652,0.813786136366781)(0.651968786808308,0.814214214214214)(0.653006994357791,0.815615615615616)(0.653053053053053,0.815677786922422)(0.65405265433184,0.817017017017017)(0.654454454454454,0.817555334471822)(0.655103504290736,0.818418418418418)(0.655855855855856,0.819418869418868)(0.6561596452239,0.81981981981982)(0.657221449489711,0.821221221221221)(0.657257257257257,0.821268481396412)(0.658290985484831,0.822622622622623)(0.658658658658659,0.823104259274472)(0.65936608843161,0.824024024024024)(0.66006006006006,0.824926291168329)(0.66044686485076,0.825425425425425)(0.661461461461461,0.826734664446529)(0.661533422903357,0.826826826826827)(0.662627653165137,0.828228228228228)(0.662862862862863,0.828529465738768)(0.663728386950999,0.82962962962963)(0.664264264264264,0.830310780943692)(0.664835196625528,0.831031031031031)(0.665665665665666,0.832078695236589)(0.665948196391834,0.832432432432432)(0.667067067067067,0.83383329307699)(0.667067502252877,0.833833833833834)(0.668195310455571,0.835235235235235)(0.668468468468468,0.835574658216167)(0.669329621522998,0.836636636636636)(0.66986986986987,0.837302873704547)(0.670470552849062,0.838038038038038)(0.671271271271271,0.839018021899023)(0.671618227044897,0.839439439439439)(0.672672672672673,0.840720184470185)(0.67277276869886,0.840840840840841)(0.673935365506731,0.842242242242242)(0.674074074074074,0.842409442409442)(0.675105794812513,0.843643643643644)(0.675475475475475,0.844085876036083)(0.676283427453929,0.845045045045045)(0.676876876876877,0.845749565004223)(0.677468395256124,0.846446446446446)(0.678278278278278,0.847400588309679)(0.678660832219063,0.847847847847848)(0.67967967967968,0.849039024296756)(0.679860874565744,0.849249249249249)(0.681068755762744,0.850650650650651)(0.681081081081081,0.850664950664951)(0.682285849153308,0.852052052052052)(0.682482482482482,0.85227844447557)(0.683510913232727,0.853453453453453)(0.683883883883884,0.853879582158271)(0.684744092332293,0.854854854854855)(0.685285285285285,0.855468439517519)(0.685985533232609,0.856256256256256)(0.686686686686687,0.857045091738969)(0.687235385219029,0.857657657657658)(0.688088088088088,0.858609613395764)(0.688493800138575,0.859059059059059)(0.689489489489489,0.860162078454761)(0.68976093245841,0.86046046046046)(0.690890890890891,0.861702560282682)(0.691036939325895,0.861861861861862)(0.692292292292292,0.863231131652185)(0.692321980630288,0.863263263263263)(0.693616820106953,0.864664664664665)(0.693693693693694,0.864747864747864)(0.694921182323873,0.866066066066066)(0.695095095095095,0.866252831172185)(0.696235004232923,0.867467467467467)(0.696496496496497,0.867746101951333)(0.697558455673951,0.868868868868869)(0.697897897897898,0.869227747541)(0.698891709517926,0.87027027027027)(0.699299299299299,0.870697837832106)(0.700234941738259,0.871671671671672)(0.700700700700701,0.872156442156443)(0.701588331484134,0.873073073073073)(0.702102102102102,0.873603629292252)(0.702952061155914,0.874474474474474)(0.703503503503503,0.875039467469746)(0.704326316482681,0.875875875875876)(0.704904904904905,0.876464024376549)(0.705711286601996,0.877277277277277)(0.706306306306306,0.877877367163081)(0.707107164141939,0.878678678678679)(0.707707707707708,0.87927956244788)(0.708514145305518,0.88008008008008)(0.709109109109109,0.88067067632285)(0.709932429957517,0.881481481481482)(0.710510510510511,0.882050774358466)(0.711362221713866,0.882882882882883)(0.711911911911912,0.883419921608897)(0.712803728033635,0.884284284284284)(0.713313313313313,0.884778182617082)(0.714257160313718,0.885685685685686)(0.714714714714715,0.886125621419739)(0.715722733986325,0.887087087087087)(0.716116116116116,0.887462301552321)(0.717200668619348,0.888488488488488)(0.717517517517517,0.88878828605391)(0.718691188019735,0.88988988988989)(0.718918918918919,0.890103637472059)(0.720194520339962,0.891291291291291)(0.72032032032032,0.891408417867562)(0.721710898187693,0.892692692692693)(0.721721721721722,0.892702688819194)(0.723123123123123,0.893986511428373)(0.723241516689259,0.894094094094094)(0.724524524524524,0.895259946323775)(0.724785863310498,0.895495495495495)(0.725925925925926,0.89652305366591)(0.726344099549752,0.896896896896897)(0.727327327327327,0.897775893151616)(0.72791648000666,0.898298298298298)(0.728728728728729,0.899018524018523)(0.729503264425614,0.8996996996997)(0.73013013013013,0.900251005049469)(0.731104717830209,0.901101101101101)(0.731531531531532,0.901473394576842)(0.732721110661927,0.902502502502502)(0.732932932932933,0.902685750486898)(0.734334334334334,0.903888130224008)(0.734352871850501,0.903903903903904)(0.735735735735736,0.905080590794876)(0.736002026762558,0.905305305305305)(0.737137137137137,0.906263188772695)(0.737667109122042,0.906706706706707)(0.738538538538538,0.907435980301255)(0.739348416276494,0.908108108108108)(0.73993993993994,0.908599021099021)(0.741046251868797,0.909509509509509)(0.741341341341341,0.909752366463141)(0.742742742742743,0.91089607127343)(0.742761079701954,0.910910910910911)(0.744144144144144,0.912030189996291)(0.744495710289946,0.912312312312312)(0.745545545545546,0.913154776688612)(0.746247984152769,0.913713713713714)(0.746946946946947,0.914269885001592)(0.748018236339647,0.915115115115115)(0.748348348348348,0.915375568184557)(0.74974974974975,0.916471879088702)(0.74980729847754,0.916516516516516)(0.751151151151151,0.917558870170811)(0.751618033516757,0.917917917917918)(0.752552552552552,0.918636593496929)(0.753447982064246,0.919319319319319)(0.753953953953954,0.919705100745993)(0.75529751498321,0.920720720720721)(0.755355355355355,0.920764443213423)(0.756756756756757,0.921814671814672)(0.757170582786546,0.922122122122122)(0.758158158158158,0.922855837088739)(0.759064707390298,0.923523523523523)(0.75955955955956,0.923887989201642)(0.760960960960961,0.924911177949853)(0.760979954856766,0.924924924924925)(0.762362362362362,0.925925452763688)(0.762921124262568,0.926326326326326)(0.763763763763764,0.926930862710679)(0.764884308327492,0.927727727727728)(0.765165165165165,0.927927456498885)(0.766566566566567,0.928915282480182)(0.766872646746309,0.929129129129129)(0.767967967967968,0.929894388653512)(0.768886618906147,0.93053053053053)(0.769369369369369,0.930864822668102)(0.770770770770771,0.931826631826631)(0.770925578655337,0.931931931931932)(0.772172172172172,0.932779863088393)(0.772993209527982,0.933333333333333)(0.773573573573573,0.933724563072389)(0.774974974974975,0.934660778060417)(0.775086686200281,0.934734734734735)(0.776376376376376,0.935588554000106)(0.77721104787195,0.936136136136136)(0.777777777777778,0.936507936507936)(0.779179179179179,0.937418970872207)(0.779363242268987,0.937537537537537)(0.780580580580581,0.938321702055992)(0.781547627072733,0.938938938938939)(0.781981981981982,0.939216174700045)(0.783383383383383,0.940102433125689)(0.783763075878362,0.94034034034034)(0.784784784784785,0.940980521337664)(0.786011017335233,0.941741741741742)(0.786186186186186,0.941850483026954)(0.787587587587588,0.942712361573572)(0.788294627516611,0.943143143143143)(0.788988988988989,0.943566200049326)(0.79039039039039,0.944412041220552)(0.790612007974098,0.944544544544545)(0.791791791791792,0.945249927550812)(0.79296701121122,0.945945945945946)(0.793193193193193,0.946079901203576)(0.794594594594594,0.94690200404486)(0.795361050399435,0.947347347347347)(0.795995995995996,0.947716277645855)(0.797397397397397,0.948522763285505)(0.797793892969406,0.948748748748749)(0.798798798798799,0.94932150195308)(0.8002002002002,0.950112534350713)(0.800267492879942,0.95015015015015)(0.801601601601602,0.950895900895901)(0.802786056144123,0.951551551551551)(0.803003003003003,0.951671641723998)(0.804404404404404,0.952439796690667)(0.805349881258091,0.952952952952953)(0.805805805805806,0.953200405374318)(0.807207207207207,0.953953507078507)(0.807960590392638,0.954354354354354)(0.808608608608609,0.954699140834323)(0.81001001001001,0.955437345402744)(0.810620590529441,0.955755755755756)(0.811411411411411,0.956168159276968)(0.812812812812813,0.956891620684723)(0.813332431317845,0.957157157157157)(0.814214214214214,0.957607767590556)(0.815615615615616,0.958316637698081)(0.816098815975486,0.958558558558558)(0.817017017017017,0.959018268452231)(0.818418418418418,0.959712697041464)(0.818922613202283,0.95995995995996)(0.81981981981982,0.96039996039996)(0.821221221221221,0.961080095209789)(0.821806870219309,0.961361361361361)(0.822622622622623,0.961753137903053)(0.824024024024024,0.962419124664022)(0.824754827058582,0.962762762762763)(0.825425425425425,0.963078091431233)(0.826826826826827,0.963730073899565)(0.827769932245968,0.964164164164164)(0.828228228228228,0.964375107522315)(0.82962962962963,0.965013227513227)(0.830855860038385,0.965565565565566)(0.831031031031031,0.965644468848516)(0.832432432432432,0.966268866268866)(0.833833833833834,0.966886454281411)(0.834018555855929,0.966966966966967)(0.835235235235235,0.967497267161696)(0.836636636636637,0.968101338955609)(0.837263080586947,0.968368368368368)(0.838038038038038,0.968698703481312)(0.839439439439439,0.96928939433113)(0.840592077377656,0.96976976976977)(0.840840840840841,0.969873444873445)(0.842242242242242,0.970450888254549)(0.843643643643644,0.971021757400494)(0.844014684614843,0.971171171171171)(0.845045045045045,0.971586085018921)(0.846446446446446,0.972143903600857)(0.847536037828956,0.972572572572572)(0.847847847847848,0.972695245422518)(0.849249249249249,0.973240142547073)(0.850650650650651,0.973778626826402)(0.851165136994542,0.973973973973974)(0.852052052052052,0.974310729902835)(0.853453453453453,0.974836483210868)(0.854854854854855,0.975355917978869)(0.854907992862766,0.975375375375375)(0.856256256256256,0.975869065230767)(0.857657657657658,0.97637595578772)(0.858779588842944,0.976776776776777)(0.859059059059059,0.976876620269769)(0.86046046046046,0.977371089097473)(0.861861861861862,0.977859392493539)(0.862788399321111,0.978178178178178)(0.863263263263263,0.978341560484418)(0.864664664664665,0.978817622901901)(0.866066066066066,0.979287609384696)(0.866948006498954,0.97957957957958)(0.867467467467467,0.979751549379982)(0.868868868868869,0.980209472144956)(0.87027027027027,0.980661406748363)(0.871274477798566,0.980980980980981)(0.871671671671672,0.981107382072012)(0.873073073073073,0.981547426812274)(0.874474474474474,0.981981569481569)(0.875786032992552,0.982382382382382)(0.875875875875876,0.982409838409838)(0.877277277277277,0.982832261745999)(0.878678678678679,0.983248867459393)(0.88008008008008,0.983659683341213)(0.880509441790119,0.983783783783784)(0.881481481481481,0.984064737005914)(0.882882882882883,0.984464055892627)(0.884284284284284,0.984857667266542)(0.885467443466986,0.985185185185185)(0.885685685685686,0.985245598220281)(0.887087087087087,0.985627875675269)(0.888488488488488,0.986004526383075)(0.88988988988989,0.986375576926758)(0.890698995246761,0.986586586586587)(0.891291291291291,0.986741053722186)(0.892692692692693,0.98710098301935)(0.894094094094094,0.987455390903667)(0.895495495495495,0.987804303297261)(0.896245012112809,0.987987987987988)(0.896896896896897,0.988147745960245)(0.898298298298298,0.988485744491985)(0.8996996996997,0.988818324332343)(0.901101101101101,0.989145510762928)(0.902163104141595,0.989389389389389)(0.902502502502502,0.989467328908322)(0.903903903903904,0.989783803737292)(0.905305305305305,0.990094960064)(0.906706706706707,0.990400822549199)(0.908108108108108,0.990701415701416)(0.908532185131026,0.990790790790791)(0.909509509509509,0.99099676387812)(0.910910910910911,0.991286891286891)(0.912312312312312,0.991571821986568)(0.913713713713714,0.99185157988839)(0.915115115115115,0.992126188757124)(0.915458354392573,0.992192192192192)(0.916516516516516,0.992395672212186)(0.917917917917918,0.992660053728755)(0.919319319319319,0.992919356638869)(0.920720720720721,0.993173604132509)(0.922122122122122,0.993422819258686)(0.923102129647732,0.993593593593593)(0.923523523523523,0.993667024926508)(0.924924924924925,0.993906243906244)(0.926326326326326,0.994140498830363)(0.927727727727728,0.994369812194585)(0.929129129129129,0.994594206358911)(0.93053053053053,0.994813703548644)(0.931714294188775,0.994994994994995)(0.931931931931932,0.995028325855393)(0.933333333333333,0.995238095238095)(0.934734734734735,0.995443033523993)(0.936136136136136,0.995643162409629)(0.937537537537537,0.995838503461821)(0.938938938938939,0.99602907811863)(0.94034034034034,0.996214907690318)(0.941741741741742,0.996396013360299)(0.941744784705037,0.996396396396396)(0.943143143143143,0.996572416186087)(0.944544544544545,0.99674413710022)(0.945945945945946,0.996911196911197)(0.947347347347347,0.997073616304385)(0.948748748748749,0.997231415842937)(0.95015015015015,0.997384615968686)(0.951551551551551,0.997533237003045)(0.952952952952953,0.997677299147886)(0.954163266428966,0.997797797797798)(0.954354354354354,0.997816822486426)(0.955755755755756,0.997951826984085)(0.957157157157157,0.99808233248936)(0.958558558558558,0.998208358734675)(0.95995995995996,0.998329925337224)(0.961361361361361,0.998447051799822)(0.962762762762763,0.998559757511722)(0.964164164164164,0.998668061749457)(0.965565565565566,0.998771983677645)(0.966966966966967,0.998871542349804)(0.968368368368368,0.998966756709158)(0.96976976976977,0.999057645589438)(0.971171171171171,0.999144227715656)(0.972107291959268,0.999199199199199)(0.972572572572572,0.999226521704908)(0.973973973973974,0.999304546067135)(0.975375375375375,0.999378319205905)(0.976776776776777,0.999447859419165)(0.978178178178178,0.999513184900005)(0.97957957957958,0.999574313737404)(0.980980980980981,0.999631263916978)(0.982382382382383,0.999684053321714)(0.983783783783784,0.999732699732699)(0.985185185185185,0.999777220829852)(0.986586586586586,0.999817634192634)(0.987987987987988,0.999853957300765)(0.989389389389389,0.999886207534932)(0.990790790790791,0.999914402177486)(0.992192192192192,0.999938558413135)(0.993593593593593,0.999958693329638)(0.994994994994995,0.999974823918486)(0.996396396396396,0.999986967075574)(0.997797797797798,0.999995139601881)(0.999199199199199,0.999999358204127)(1.0006006006006,0.999999639495437)(1.002002002002,0.999995999996)(1.0034034034034,0.999988456133707)(1.0048048048048,0.999977024244807)(1.00620620620621,0.999961720574533)(1.00760760760761,0.99994256127775)(1.00900900900901,0.999919562419563)(1.01041041041041,0.999892739975958)(1.01181181181181,0.999862109834408)(1.01321321321321,0.999827687794493)(1.01461461461461,0.999789489568495)(1.01601601601602,0.999747530782014)(1.01741741741742,0.999701826974554)(1.01881881881882,0.999652393600124)(1.02022022022022,0.999599246027817)(1.02162162162162,0.999542399542399)(1.02302302302302,0.999481869344883)(1.02442442442442,0.999417670553102)(1.02582582582583,0.999349818202277)(1.02722722722723,0.999278327245585)(1.02862862862863,0.999203212554711)(1.02870007251062,0.999199199199199)(1.03003003003003,0.999124488920408)(1.03143143143143,0.999042171053041)(1.03283283283283,0.998956273583139)(1.03423423423423,0.998866811061933)(1.03563563563564,0.99877379796189)(1.03703703703704,0.998677248677249)(1.03843843843844,0.998577177524546)(1.03983983983984,0.99847359874314)(1.04124124124124,0.998366526495732)(1.04264264264264,0.998255974868878)(1.04404404404404,0.998141957873501)(1.04544544544545,0.998024489445401)(1.04684684684685,0.997903583445752)(1.04803922529671,0.997797797797798)(1.04824824824825,0.997779253661607)(1.04964964964965,0.997651513806387)(1.05105105105105,0.997520377520378)(1.05245245245245,0.997385858371211)(1.05385385385385,0.997247969854353)(1.05525525525526,0.997106725393578)(1.05665665665666,0.996962138341448)(1.05805805805806,0.996814221979785)(1.05945945945946,0.996662989520133)(1.06086086086086,0.996508454104226)(1.06185587135042,0.996396396396396)(1.06226226226226,0.996350628804455)(1.06366366366366,0.996189526624309)(1.06506506506507,0.996025160498845)(1.06646646646647,0.995857543295125)(1.06786786786787,0.995686687812672)(1.06926926926927,0.995512606783904)(1.07067067067067,0.99533531287458)(1.07207207207207,0.995154818684231)(1.07329144695973,0.994994994994995)(1.07347347347347,0.994971136746593)(1.07487487487487,0.994784279530043)(1.07627627627628,0.99459425943801)(1.07767767767768,0.994401088809411)(1.07907907907908,0.994204779919065)(1.08048048048048,0.994005344978108)(1.08188188188188,0.993802796134402)(1.08328328328328,0.993597145472954)(1.0833071292056,0.993593593593593)(1.08468468468468,0.993388405016312)(1.08608608608609,0.993176586724974)(1.08748748748749,0.992961702497785)(1.08888888888889,0.992743764172335)(1.09029029029029,0.992522783525354)(1.09169169169169,0.992298772273098)(1.09234958422692,0.992192192192192)(1.09309309309309,0.992071742071743)(1.09449449449449,0.991841704517761)(1.0958958958959,0.991608671148313)(1.0972972972973,0.991372653441619)(1.0986986986987,0.991133662817336)(1.1001001001001,0.990891710636934)(1.1006775921738,0.990790790790791)(1.1015015015015,0.99064680820406)(1.1029029029029,0.990398966764914)(1.1043043043043,0.990148197508603)(1.10570570570571,0.989894511567515)(1.10710710710711,0.989637920017667)(1.10844934131135,0.989389389389389)(1.10850850850851,0.989378433879065)(1.10990990990991,0.989116064116064)(1.11131131131131,0.988850821637707)(1.11271271271271,0.988582717298082)(1.11411411411411,0.988311761896667)(1.11551551551552,0.988037966178669)(1.1157687081754,0.987987987987988)(1.11691691691692,0.987761340835369)(1.11831831831832,0.987481896504453)(1.11971971971972,0.987199643770357)(1.12112112112112,0.986914593164593)(1.12252252252252,0.986626755166081)(1.12271622315894,0.986586586586586)(1.12392392392392,0.986336140201477)(1.12532532532533,0.986042758645498)(1.12672672672673,0.985746620821247)(1.12812812812813,0.985447737000532)(1.12934801067694,0.985185185185185)(1.12952952952953,0.985146117404181)(1.13093093093093,0.984841772202367)(1.13233233233233,0.98453471151491)(1.13373373373373,0.984224945411595)(1.13513513513514,0.983912483912483)(1.13570744134164,0.983783783783784)(1.13653653653654,0.983597336988212)(1.13793793793794,0.983279514560302)(1.13933933933934,0.982959026501462)(1.14074074074074,0.982635882635883)(1.1418311846572,0.982382382382382)(1.14214214214214,0.98231009273954)(1.14354354354354,0.98198166654049)(1.14494494494494,0.981650613719157)(1.14634634634635,0.98131694390863)(1.1477464379924,0.980980980980981)(1.14774774774775,0.980980666694953)(1.14914914914915,0.980641791617401)(1.15055055055055,0.980300328168781)(1.15195195195195,0.979956285795701)(1.15335335335335,0.979609673898859)(1.15347413684486,0.97957957957958)(1.15475475475475,0.979260501833318)(1.15615615615616,0.978908778908779)(1.15755755755756,0.978554514389865)(1.15895895895896,0.978197717496387)(1.15903516518419,0.978178178178178)(1.16036036036036,0.977838397403614)(1.16176176176176,0.977476563242546)(1.16316316316316,0.977112224100175)(1.16444465551273,0.976776776776777)(1.16456456456456,0.976745389019758)(1.16596596596597,0.976376067001066)(1.16736736736737,0.976004267000665)(1.16876876876877,0.975629997932156)(1.16971594341214,0.975375375375375)(1.17017017017017,0.975253268666442)(1.17157157157157,0.974874088031983)(1.17297297297297,0.974492464815045)(1.17437437437437,0.974108407759959)(1.17486183718808,0.973973973973974)(1.17577577577578,0.973721925569363)(1.17717717717718,0.973333026904456)(1.17857857857858,0.97294172038524)(1.17989256549283,0.972572572572572)(1.17997997997998,0.97254801459077)(1.18138138138138,0.972151918059391)(1.18278278278278,0.971753439288985)(1.18418418418418,0.971352586737202)(1.18481470187376,0.971171171171171)(1.18558558558559,0.970949368821709)(1.18698698698699,0.970543793920417)(1.18838838838839,0.970135870371719)(1.18963893444029,0.96976976976977)(1.18978978978979,0.969725606474722)(1.19119119119119,0.969313010489481)(1.19259259259259,0.968898090637221)(1.19399399399399,0.968480855100573)(1.1943697338712,0.968368368368368)(1.1953953953954,0.968061312023797)(1.1967967967968,0.967639469513006)(1.1981981981982,0.967215335636388)(1.19901445090009,0.966966966966967)(1.1995995995996,0.966788918424432)(1.201001001001,0.966360225870144)(1.2024024024024,0.965929265929266)(1.20357891986459,0.965565565565566)(1.2038038038038,0.965496046520494)(1.20520520520521,0.965060575525692)(1.20660660660661,0.964622860790108)(1.20800800800801,0.964182910122585)(1.20806741974554,0.964164164164164)(1.20940940940941,0.963740731295772)(1.21081081081081,0.963296332046332)(1.21221221221221,0.962849720075153)(1.21248373065281,0.962762762762763)(1.21361361361361,0.962400903047554)(1.21501501501502,0.961949888593486)(1.21641641641642,0.961496684307744)(1.21683285770908,0.961361361361361)(1.21781781781782,0.961041297750159)(1.21921921921922,0.960583736445805)(1.22062062062062,0.960124007885202)(1.22111835343204,0.95995995995996)(1.22202202202202,0.959662119524504)(1.22342342342342,0.959198078785708)(1.22482482482482,0.958731893056836)(1.22534350748537,0.958558558558558)(1.22622622622623,0.95826356969214)(1.22762762762763,0.957793116012293)(1.22902902902903,0.957320539304576)(1.22951137071186,0.957157157157157)(1.23043043043043,0.956845846823068)(1.23183183183183,0.956369045788841)(1.23323323323323,0.955890143390144)(1.23362477657513,0.955755755755756)(1.23463463463463,0.955409146782586)(1.23603603603604,0.954926063089328)(1.23743743743744,0.954440899401262)(1.2376863603304,0.954354354354354)(1.23883883883884,0.953953662777192)(1.24024024024024,0.953464360244021)(1.24164164164164,0.952972998796926)(1.24169857619994,0.952952952952953)(1.24304304304304,0.95247958539954)(1.24444444444444,0.951984126984127)(1.24566296915363,0.951551551551551)(1.24584584584585,0.951486630451761)(1.24724724724725,0.950987102672495)(1.24864864864865,0.95048555048555)(1.24958204559392,0.95015015015015)(1.25005005005005,0.94998198069947)(1.25145145145145,0.949476400092302)(1.25285285285285,0.948968815411768)(1.25345805811514,0.948748748748749)(1.25425425425425,0.948459233375435)(1.25565565565566,0.947947660670875)(1.25705705705706,0.947434103955843)(1.25729289176389,0.947347347347347)(1.25845845845846,0.946918569858436)(1.25985985985986,0.94640106497726)(1.26108766042319,0.945945945945946)(1.26126126126126,0.945881595881596)(1.26266266266266,0.945360169111556)(1.26406406406406,0.944836791178255)(1.26484368944263,0.944544544544544)(1.26546546546547,0.944311468563961)(1.26686686686687,0.943784207722261)(1.26826826826827,0.94325501507822)(1.26856345214817,0.943143143143143)(1.26966966966967,0.942723897028533)(1.27107107107107,0.942190859941687)(1.27224762052323,0.941741741741742)(1.27247247247247,0.941655910158113)(1.27387387387387,0.941119053990342)(1.27527527527528,0.940580297723155)(1.2758972609305,0.94034034034034)(1.27667667667668,0.940039647613742)(1.27807807807808,0.939497109891846)(1.27947947947948,0.938952690759919)(1.2795147568361,0.938938938938939)(1.28088088088088,0.938406396393267)(1.28228228228228,0.9378582329402)(1.28309937573814,0.937537537537537)(1.28368368368368,0.93730820652218)(1.28508508508509,0.936756323233968)(1.28648648648649,0.936202589143766)(1.2866541086664,0.936136136136136)(1.28788788788789,0.935647010293365)(1.28928928928929,0.935089592698288)(1.29017851259886,0.934734734734735)(1.29069069069069,0.934530342347932)(1.29209209209209,0.933969265205707)(1.29349349349349,0.933406367209184)(1.29367473562362,0.933333333333333)(1.29489489489489,0.932841654270225)(1.2962962962963,0.932275132275132)(1.29714257488835,0.931931931931932)(1.2976976976977,0.931706807084777)(1.2990990990991,0.931136684534742)(1.3005005005005,0.93056477043546)(1.30058413979316,0.93053053053053)(1.3019019019019,0.92999107057234)(1.3033033033033,0.929415590705913)(1.30399874683768,0.929129129129129)(1.3047047047047,0.928838336571956)(1.30610610610611,0.928259313881631)(1.30738879223388,0.927727727727728)(1.30750750750751,0.927678528321614)(1.30890890890891,0.92709598555423)(1.31031031031031,0.926511691217573)(1.31075357440315,0.926326326326326)(1.31171171171171,0.92592565092565)(1.31311311311311,0.9253378702685)(1.31409477046768,0.924924924924925)(1.31451451451451,0.924748354812321)(1.31591591591592,0.924157110099602)(1.31731731731732,0.923564141649248)(1.3174130354476,0.923523523523523)(1.31871871871872,0.922969454956702)(1.32012012012012,0.922373055494075)(1.32070807262063,0.922122122122122)(1.32152152152152,0.921774948710262)(1.32292292292292,0.921175140031072)(1.32398164010157,0.920720720720721)(1.32432432432432,0.920573634859349)(1.32572572572573,0.91997043857509)(1.32712712712713,0.919365556535567)(1.32723395355294,0.919319319319319)(1.32852852852853,0.91875899407545)(1.32992992992993,0.91815075650692)(1.3304649297214,0.917917917917918)(1.33133133133133,0.917540849119796)(1.33273273273273,0.916929277181643)(1.33367600393825,0.916516516516516)(1.33413413413413,0.916316045937895)(1.33553553553554,0.915701160611969)(1.33686763515272,0.915115115115115)(1.33693693693694,0.91508462640538)(1.33833833833834,0.914466448497862)(1.33973973973974,0.913846632047469)(1.34003947742117,0.913713713713714)(1.34114114114114,0.913225182190699)(1.34254254254254,0.912602104042605)(1.343192636447,0.912312312312312)(1.34394394394394,0.911977402696902)(1.34534534534535,0.911351083226083)(1.34632770898406,0.910910910910911)(1.34674674674675,0.910723150681527)(1.34814814814815,0.91009361009361)(1.34944509443557,0.909509509509509)(1.34954954954955,0.909462466471813)(1.35095095095095,0.908829724804828)(1.35235235235235,0.908195390060674)(1.35254469808431,0.908108108108108)(1.35375375375375,0.907559467186796)(1.35515515515516,0.906921961110172)(1.35562717080056,0.906706706706707)(1.35655655655656,0.906282876737422)(1.35795795795796,0.905642218954912)(1.35869313688407,0.905305305305305)(1.35935935935936,0.904999992628858)(1.36076076076076,0.90435620260543)(1.36174294580748,0.903903903903904)(1.36216216216216,0.903710853710854)(1.36356356356356,0.903063950751515)(1.36477693644986,0.902502502502502)(1.36496496496496,0.902415498514062)(1.36636636636637,0.901765501765501)(1.36776776776777,0.90111396525331)(1.36779537246283,0.901101101101101)(1.36916916916917,0.90046089370552)(1.37057057057057,0.899806291830832)(1.37079823723473,0.8996996996997)(1.37197197197197,0.899150164318704)(1.37337337337337,0.898492515839455)(1.37378628488864,0.898298298298298)(1.37477477477477,0.897833351044359)(1.37617617617618,0.89717267456575)(1.37675981376789,0.896896896896897)(1.37757757757758,0.896510491017103)(1.37897897897898,0.895846804993146)(1.37971911355704,0.895495495495495)(1.38038038038038,0.895181621069946)(1.38178178178178,0.894514943805005)(1.38266446559828,0.894094094094094)(1.38318318318318,0.893846777737355)(1.38458458458458,0.893177127387654)(1.38559614319399,0.892692692692693)(1.38598598598599,0.892505997258273)(1.38738738738739,0.891833391833392)(1.38851441189619,0.891291291291291)(1.38878878878879,0.891159315579093)(1.39019019019019,0.89048377294345)(1.39141952978362,0.88988988988989)(1.39159159159159,0.889806768356617)(1.39299299299299,0.889128306230922)(1.39431174772684,0.888488488488488)(1.39439439439439,0.888448390960953)(1.3957957957958,0.887767026923653)(1.39719130964226,0.887087087087087)(1.3971971971972,0.8870842184784)(1.3985985985986,0.886399969967104)(1.4,0.885714285714286)(NaN,NaN)};
\addlegendentry{H}
\addplot [draw=blue, ultra thick, dotted] coordinates{ (0.154399999999999,1.4)(0.155555555555556,1.3986340197415)(0.1555854901949,1.3985985985986)(0.156767052538022,1.3971971971972)(0.156956956956957,1.3969713984482)(0.157944687029372,1.3957957957958)(0.158358358358358,1.39530219499182)(0.159118393668944,1.39439439439439)(0.15975975975976,1.39362638332137)(0.16028817245674,1.39299299299299)(0.161161161161161,1.39194388958932)(0.161454023392762,1.39159159159159)(0.162562562562563,1.39025463872459)(0.162615946477007,1.39019019019019)(0.163773941709477,1.38878878878879)(0.163963963963964,1.38855823643956)(0.16492800909017,1.38738738738739)(0.165365365365365,1.38685481907399)(0.166078148619089,1.38598598598599)(0.166766766766767,1.38514439566482)(0.167224360296232,1.38458458458458)(0.168168168168168,1.38342688555815)(0.168366644121599,1.38318318318318)(0.16950500009519,1.38178178178178)(0.16956956956957,1.38170209299754)(0.170639428217006,1.38038038038038)(0.170970970970971,1.37996968519621)(0.171769928487045,1.37897897897898)(0.172372372372372,1.37822992254907)(0.172896500905309,1.37757757757758)(0.173773773773774,1.37648271826753)(0.174019145471797,1.37617617617618)(0.175137862186511,1.37477477477477)(0.175175175175175,1.37472791482178)(0.176252651049448,1.37337337337337)(0.176576576576577,1.37296502215389)(0.177363512060609,1.37197197197197)(0.177977977977978,1.37119439850514)(0.178470445219994,1.37057057057057)(0.179379379379379,1.36941595033226)(0.179573450527604,1.36916916916917)(0.180672527983439,1.36776776776777)(0.180780780780781,1.36762937066154)(0.181767677587496,1.36636636636637)(0.182182182182182,1.36583437760906)(0.18285889933978,1.36496496496496)(0.183583583583584,1.36403124727914)(0.183946193240288,1.36356356356356)(0.184984984984985,1.36221987867577)(0.185029559289018,1.36216216216216)(0.186108997485975,1.36076076076076)(0.186386386386386,1.36039959638198)(0.187184507831154,1.35935935935936)(0.187787787787788,1.35857075347882)(0.188256090324559,1.35795795795796)(0.189189189189189,1.35673333364781)(0.189323744966187,1.35655655655656)(0.19038747175604,1.35515515515516)(0.190590590590591,1.35488679007729)(0.191447270694117,1.35375375375375)(0.191991991991992,1.35303113672418)(0.192503141780419,1.35235235235235)(0.193393393393393,1.35116654600663)(0.193555085014945,1.35095095095095)(0.194603100397696,1.34954954954955)(0.194794794794795,1.34929247052081)(0.195647187928668,1.34814814814815)(0.196196196196196,1.34740883559807)(0.196687347607867,1.34674674674675)(0.197597597597598,1.34551587924258)(0.19772357943529,1.34534534534535)(0.198755883410937,1.34394394394394)(0.198998998998999,1.34361290632984)(0.19978425953481,1.34254254254254)(0.2004004004004,1.34170003908097)(0.200808707806906,1.34114114114114)(0.201801801801802,1.33977744065497)(0.201829228227226,1.33973973973974)(0.20284582079577,1.33833833833834)(0.203203203203203,1.3378441009889)(0.203858485512539,1.33693693693694)(0.204604604604605,1.33590066393826)(0.204867222377533,1.33553553553554)(0.20587203139075,1.33413413413413)(0.206006006006006,1.33394671790821)(0.206872912552192,1.33273273273273)(0.207407407407407,1.33198176850631)(0.207869865861858,1.33133133133133)(0.208808808808809,1.33000632959972)(0.208862891319748,1.32992992992993)(0.209851988925862,1.32852852852853)(0.21021021021021,1.32801930188904)(0.210837158680201,1.32712712712713)(0.211611611611612,1.32602130633423)(0.211818400582765,1.32572572572573)(0.212795714633553,1.32432432432432)(0.213013013013013,1.32401173319973)(0.213769100832564,1.32292292292292)(0.214414414414414,1.32199041991856)(0.2147385591798,1.32152152152152)(0.21570408967526,1.32012012012012)(0.215815815815816,1.31995744767821)(0.216665692318945,1.31871871871872)(0.217217217217217,1.31791201563312)(0.217623367110854,1.31731731731732)(0.218577114050988,1.31591591591592)(0.218618618618619,1.31585474077124)(0.219526933139344,1.31451451451451)(0.22002002002002,1.31378434621847)(0.220472824375928,1.31311311311311)(0.221414787760733,1.31171171171171)(0.221421421421421,1.31170181170351)(0.222352823293764,1.31031031031031)(0.222822822822823,1.3096055652136)(0.223286930975019,1.30890890890891)(0.224217110804498,1.30750750750751)(0.224224224224224,1.30749675648732)(0.225143362782201,1.30610610610611)(0.225625625625626,1.30537371970938)(0.226065686908129,1.3047047047047)(0.226984083182281,1.3033033033033)(0.227027027027027,1.30323756031302)(0.227898551604657,1.3019019019019)(0.228428428428428,1.30108674245641)(0.228809092175258,1.3005005005005)(0.229715704894083,1.2990990990991)(0.22982982982983,1.29892208925515)(0.230618389761132,1.2976976976977)(0.231231231231231,1.29674244325927)(0.231517146776406,1.2962962962963)(0.232411975939904,1.29489489489489)(0.232632632632633,1.29454808122144)(0.233302877251626,1.29349349349349)(0.234034034034034,1.29233849958053)(0.234189850711572,1.29209209209209)(0.235072896319743,1.29069069069069)(0.235435435435435,1.29011313606273)(0.235952014076137,1.28928928928929)(0.236827203980758,1.28788788788789)(0.236836836836837,1.28787241037356)(0.237698466033601,1.28648648648649)(0.238238238238238,1.28561470475169)(0.238565800234668,1.28508508508509)(0.239429206583961,1.28368368368368)(0.23963963963964,1.28334085021579)(0.240288685081478,1.28228228228228)(0.241041041041041,1.28105007752631)(0.241144235727218,1.28088088088088)(0.241995858521184,1.27947947947948)(0.242442442442442,1.27874157394265)(0.242843553463373,1.27807807807808)(0.243687320553786,1.27667667667668)(0.243843843843844,1.2764157267216)(0.244527159792424,1.27527527527528)(0.245245245245245,1.27407159513297)(0.245363071179287,1.27387387387387)(0.246195054714374,1.27247247247247)(0.246646646646647,1.27170858120871)(0.247023110397685,1.27107107107107)(0.247847238229221,1.26966966966967)(0.248048048048048,1.26932685018697)(0.248667438208979,1.26826826826827)(0.249449449449449,1.26692574935781)(0.249483710336964,1.26686686686687)(0.250296054613171,1.26546546546547)(0.250850850850851,1.26450405266399)(0.251104471037604,1.26406406406406)(0.251908959610261,1.26266266266266)(0.252252252252252,1.26206210152276)(0.252709520331141,1.26126126126126)(0.253506153200247,1.25985985985986)(0.253653653653654,1.2595993339994)(0.254298858217576,1.25845845845846)(0.255055055055055,1.25711500360474)(0.25508763538313,1.25705705705706)(0.255872484696908,1.25565565565566)(0.256456456456456,1.25460798526068)(0.256653406158911,1.25425425425425)(0.257430399769139,1.25285285285285)(0.257857857857858,1.25207835131599)(0.25820346552759,1.25145145145145)(0.258972603434265,1.25005005005005)(0.259259259259259,1.24952543840325)(0.259737813489165,1.24864864864865)(0.260499095692288,1.24724724724725)(0.260660660660661,1.24694855325524)(0.261256450043637,1.24584584584585)(0.262009876543209,1.24444444444444)(0.262062062062062,1.2443469709788)(0.262759375191006,1.24304304304304)(0.263463463463463,1.24171969677208)(0.263504945987028,1.24164164164164)(0.264246588931273,1.24024024024024)(0.264864864864865,1.23906594665824)(0.264984304023744,1.23883883883884)(0.265718091264438,1.23743743743744)(0.266266266266266,1.2363851848084)(0.266447950653356,1.23603603603604)(0.267173882190499,1.23463463463463)(0.267667667667668,1.23367654646388)(0.267895885875865,1.23323323323323)(0.268613961709457,1.23183183183183)(0.269069069069069,1.23093912509855)(0.269328109691273,1.23043043043043)(0.270038329821313,1.22902902902903)(0.27047047047047,1.22817196983977)(0.270744622099577,1.22762762762763)(0.271446986526065,1.22622622622623)(0.271871871871872,1.2253740826957)(0.272145423100778,1.22482482482482)(0.272839931823716,1.22342342342342)(0.273273273273273,1.22254441557176)(0.273530512694877,1.22202202202202)(0.274217165714262,1.22062062062062)(0.274674674674675,1.21968186705726)(0.274899890881872,1.21921921921922)(0.275578688197706,1.21781781781782)(0.276076076076076,1.21678527896143)(0.276253557661765,1.21641641641642)(0.276924499274048,1.21501501501502)(0.277477477477477,1.21385343257546)(0.277591513034556,1.21361361361361)(0.278254598943287,1.21221221221221)(0.278878878878879,1.21088504463531)(0.278913757000243,1.21081081081081)(0.279568987205423,1.20940940940941)(0.280220289558828,1.20800800800801)(0.28028028028028,1.20787828003905)(0.280867664060456,1.20660660660661)(0.28151111071031,1.20520520520521)(0.281681681681682,1.20483174547455)(0.282150629508387,1.2038038038038)(0.282786220454689,1.2024024024024)(0.283083083083083,1.20174419303848)(0.283417883549215,1.201001001001)(0.284045618791965,1.1995995995996)(0.284484484484484,1.1986140168414)(0.284669426182939,1.1981981981982)(0.285289305722138,1.1967967967968)(0.285885885885886,1.19543951915475)(0.285905257409561,1.1953953953954)(0.286517281245209,1.19399399399399)(0.28712537722908,1.19259259259259)(0.287287287287287,1.19221735640637)(0.287729545361176,1.19119119119119)(0.288329785641497,1.18978978978979)(0.288688688688689,1.18894672299967)(0.288926098070042,1.18838838838839)(0.289518482646811,1.18698698698699)(0.29009009009009,1.18562575798365)(0.290106939371804,1.18558558558559)(0.290691468245021,1.18418418418418)(0.291272069266464,1.18278278278278)(0.291491491491492,1.18224994577672)(0.29184874243613,1.18138138138138)(0.29242148775402,1.17997997997998)(0.292892892892893,1.17881881077486)(0.292990305220135,1.17857857857858)(0.293555194834474,1.17717717717718)(0.294116156597037,1.17577577577578)(0.294294294294294,1.17532797548251)(0.294673190507825,1.17437437437437)(0.295226296566837,1.17297297297297)(0.295695695695696,1.17177536115806)(0.295775474774073,1.17157157157157)(0.296320725129533,1.17017017017017)(0.296862047633219,1.16876876876877)(0.297097097097097,1.16815622765146)(0.297399442285128,1.16736736736737)(0.297932909085261,1.16596596596597)(0.298462448033619,1.16456456456456)(0.298498498498498,1.16446855338471)(0.298988059130201,1.16316316316316)(0.299509742375007,1.16176176176176)(0.2998998998999,1.16070604197752)(0.300027497768038,1.16036036036036)(0.300541325309293,1.15895895895896)(0.301051224998772,1.15755755755756)(0.301301301301301,1.15686534003638)(0.301557196836476,1.15615615615616)(0.302059240822404,1.15475475475475)(0.302557356956557,1.15335335335335)(0.302702702702703,1.15294154074373)(0.303051545238932,1.15195195195195)(0.303541805669533,1.15055055055055)(0.304028138248358,1.14914914914915)(0.304104104104104,1.14892869266006)(0.304510542975407,1.14774774774775)(0.304989019850681,1.14634634634635)(0.305463568874178,1.14494494494494)(0.305505505505505,1.1448202065645)(0.305934190045901,1.14354354354354)(0.306400883365848,1.14214214214214)(0.306863648834019,1.14074074074074)(0.306906906906907,1.14060876711627)(0.307322486450414,1.13933933933934)(0.307777396215033,1.13793793793794)(0.308228378127876,1.13653653653654)(0.308308308308308,1.13628622940911)(0.308675432188946,1.13513513513514)(0.309118558398237,1.13373373373373)(0.309557756755754,1.13233233233233)(0.30970970970971,1.13184349731584)(0.309993027261495,1.13093093093093)(0.310424369915461,1.12952952952953)(0.31085178471765,1.12812812812813)(0.311111111111111,1.12727037977018)(0.311275271668064,1.12672672672673)(0.311694830766702,1.12532532532533)(0.312110462013565,1.12392392392392)(0.312512512512513,1.12255542017227)(0.312522165408652,1.12252252252252)(0.312929940951963,1.12112112112112)(0.313333788643498,1.11971971971972)(0.313733708483258,1.11831831831832)(0.313913913913914,1.11768101352075)(0.314129700471242,1.11691691691692)(0.31452176460745,1.11551551551552)(0.314909900891882,1.11411411411411)(0.31529410932454,1.11271271271271)(0.315315315315315,1.11263465781585)(0.315674389905421,1.11131131131131)(0.316050742634526,1.10990990990991)(0.316423167511855,1.10850850850851)(0.316716716716717,1.10739242247596)(0.31679166453741,1.10710710710711)(0.317156233711188,1.10570570570571)(0.317516875033191,1.1043043043043)(0.317873588503417,1.1029029029029)(0.318118118118118,1.10193191544641)(0.31822637412187,1.1015015015015)(0.318575231888545,1.1001001001001)(0.318920161803444,1.0986986986987)(0.31926116386657,1.0972972972973)(0.31951951951952,1.09622349257007)(0.319598238077918,1.0958958958959)(0.31993138443749,1.09449449449449)(0.320260602945287,1.09309309309309)(0.320585893601308,1.09169169169169)(0.320907256405555,1.09029029029029)(0.320920920920921,1.09023003884238)(0.321224691358024,1.08888888888889)(0.321538198458719,1.08748748748749)(0.321847777707637,1.08608608608609)(0.32215342910478,1.08468468468468)(0.322322322322322,1.08390068067123)(0.322455152650147,1.08328328328328)(0.322752948343739,1.08188188188188)(0.323046816185555,1.08048048048048)(0.323336756175594,1.07907907907908)(0.323622768313858,1.07767767767768)(0.323723723723724,1.07717654780014)(0.323904852600348,1.07627627627628)(0.324183009035061,1.07487487487487)(0.324457237617998,1.07347347347347)(0.324727538349159,1.07207207207207)(0.324993911228546,1.07067067067067)(0.325125125125125,1.0699704748582)(0.325256356256156,1.06926926926927)(0.32551487343199,1.06786786786787)(0.325769462756049,1.06646646646647)(0.326020124228332,1.06506506506507)(0.32626685784884,1.06366366366366)(0.32650966361757,1.06226226226226)(0.326526526526527,1.06216345561549)(0.326748541534527,1.06086086086086)(0.326983491599708,1.05945945945946)(0.327214513813112,1.05805805805806)(0.327441608174741,1.05665665665666)(0.327664774684594,1.05525525525526)(0.327884013342671,1.05385385385385)(0.327927927927928,1.05356832802015)(0.328099324148973,1.05245245245245)(0.3283107071035,1.05105105105105)(0.328518162206249,1.04964964964965)(0.328721689457224,1.04824824824825)(0.328921288856424,1.04684684684685)(0.329116960403846,1.04544544544545)(0.329308704099495,1.04404404404404)(0.329329329329329,1.04389033132579)(0.329496519943366,1.04264264264264)(0.329680407935462,1.04124124124124)(0.329860368075783,1.03983983983984)(0.330036400364328,1.03843843843844)(0.330208504801097,1.03703703703704)(0.33037668138609,1.03563563563564)(0.330540930119309,1.03423423423423)(0.33070125100075,1.03283283283283)(0.330730730730731,1.03256896279874)(0.330857644030416,1.03143143143143)(0.331010109208307,1.03003003003003)(0.331158646534422,1.02862862862863)(0.331303256008762,1.02722722722723)(0.331443937631325,1.02582582582583)(0.331580691402112,1.02442442442442)(0.331713517321125,1.02302302302302)(0.331842415388362,1.02162162162162)(0.331967385603821,1.02022022022022)(0.332088427967507,1.01881881881882)(0.332132132132132,1.01829630250806)(0.332205542479416,1.01741741741742)(0.332318729139549,1.01601601601602)(0.332427987947907,1.01461461461461)(0.33253331890449,1.01321321321321)(0.332634722009296,1.01181181181181)(0.332732197262327,1.01041041041041)(0.332825744663582,1.00900900900901)(0.332915364213062,1.00760760760761)(0.333001055910765,1.00620620620621)(0.333082819756693,1.0048048048048)(0.333160655750845,1.0034034034034)(0.333234563893223,1.002002002002)(0.333304544183823,1.0006006006006)(0.333370596622649,0.999199199199199)(0.333432721209698,0.997797797797798)(0.333490917944973,0.996396396396396)(0.333533533533534,0.995296254197979)(0.33354518682847,0.994994994994995)(0.333595527860192,0.993593593593593)(0.333641941040139,0.992192192192192)(0.33368442636831,0.990790790790791)(0.333722983844705,0.989389389389389)(0.333757613469325,0.987987987987988)(0.333788315242169,0.986586586586586)(0.333815089163237,0.985185185185185)(0.333837935232529,0.983783783783784)(0.333856853450046,0.982382382382382)(0.333871843815787,0.980980980980981)(0.333882906329753,0.97957957957958)(0.333890040991943,0.978178178178178)(0.333893247802356,0.976776776776777)(0.333892526760995,0.975375375375375)(0.333887877867858,0.973973973973974)(0.333879301122945,0.972572572572572)(0.333866796526256,0.971171171171171)(0.333850364077791,0.96976976976977)(0.333830003777551,0.968368368368368)(0.333805715625535,0.966966966966967)(0.333777499621744,0.965565565565566)(0.333745355766176,0.964164164164164)(0.333709284058833,0.962762762762763)(0.333669284499715,0.961361361361361)(0.33362535708882,0.95995995995996)(0.33357750182615,0.958558558558558)(0.333533533533534,0.957368911784272)(0.333525718711704,0.957157157157157)(0.333470007745483,0.955755755755756)(0.333410368927486,0.954354354354354)(0.333346802257714,0.952952952952953)(0.333279307736164,0.951551551551552)(0.33320788536284,0.95015015015015)(0.33313253513774,0.948748748748749)(0.333053257060864,0.947347347347347)(0.332970051132213,0.945945945945946)(0.332882917351786,0.944544544544545)(0.332791855719584,0.943143143143143)(0.332696866235605,0.941741741741742)(0.33259794889985,0.94034034034034)(0.33249510371232,0.938938938938939)(0.332388330673015,0.937537537537537)(0.332277629781934,0.936136136136136)(0.332163001039077,0.934734734734735)(0.332132132132132,0.934370252769587)(0.332044444444445,0.933333333333333)(0.331921959998036,0.931931931931932)(0.331795547699851,0.93053053053053)(0.331665207549892,0.929129129129129)(0.331530939548157,0.927727727727728)(0.331392743694645,0.926326326326326)(0.331250619989358,0.924924924924925)(0.331104568432296,0.923523523523523)(0.330954589023457,0.922122122122122)(0.330800681762844,0.920720720720721)(0.330730730730731,0.920100159575609)(0.330642846650454,0.919319319319319)(0.330481083686289,0.917917917917918)(0.330315392870347,0.916516516516516)(0.330145774202631,0.915115115115115)(0.329972227683138,0.913713713713714)(0.32979475331187,0.912312312312312)(0.329613351088826,0.910910910910911)(0.329428021014006,0.909509509509509)(0.329329329329329,0.908779264775722)(0.329238763087411,0.908108108108108)(0.329045577309041,0.906706706706707)(0.328848463678894,0.905305305305305)(0.328647422196971,0.903903903903904)(0.328442452863273,0.902502502502502)(0.3282335556778,0.901101101101101)(0.32802073064055,0.8996996996997)(0.327927927927928,0.899100224732484)(0.327803977751525,0.898298298298298)(0.327583297010724,0.896896896896897)(0.327358688418148,0.895495495495495)(0.327130151973795,0.894094094094094)(0.326897687677667,0.892692692692693)(0.326661295529764,0.891291291291291)(0.326526526526527,0.890505942888997)(0.326420975530084,0.88988988988989)(0.326176727678629,0.888488488488488)(0.325928551975399,0.887087087087087)(0.325676448420392,0.885685685685686)(0.32542041701361,0.884284284284284)(0.325160457755052,0.882882882882883)(0.325125125125125,0.882695503096114)(0.324896570644719,0.881481481481481)(0.324628755682609,0.88008008008008)(0.324357012868724,0.878678678678679)(0.324081342203064,0.877277277277277)(0.323801743685627,0.875875875875876)(0.323723723723724,0.875490689735587)(0.323518217316415,0.874474474474474)(0.323230763095427,0.873073073073073)(0.322939381022664,0.871671671671672)(0.322644071098125,0.87027027027027)(0.32234483332181,0.868868868868869)(0.322322322322322,0.868764965808438)(0.32204166769372,0.867467467467467)(0.321734574213853,0.866066066066066)(0.321423552882211,0.864664664664665)(0.321108603698794,0.863263263263263)(0.320920920920921,0.862438986062916)(0.3207897266636,0.861861861861862)(0.320466921776631,0.86046046046046)(0.320140189037886,0.859059059059059)(0.319809528447366,0.857657657657658)(0.31951951951952,0.856443239403214)(0.31947494000507,0.856256256256256)(0.319136423710998,0.854854854854855)(0.31879397956515,0.853453453453453)(0.318447607567527,0.852052052052052)(0.318118118118118,0.850734033246284)(0.318097307718128,0.850650650650651)(0.317743080016953,0.849249249249249)(0.317384924464003,0.847847847847848)(0.317022841059277,0.846446446446446)(0.316716716716717,0.84527466088186)(0.316656829802776,0.845045045045045)(0.316286890694498,0.843643643643644)(0.315913023734445,0.842242242242242)(0.315535228922616,0.840840840840841)(0.315315315315315,0.84003405275211)(0.315153506259012,0.839439439439439)(0.314767855743631,0.838038038038038)(0.314378277376475,0.836636636636637)(0.313984771157543,0.835235235235235)(0.313913913913914,0.83498572845816)(0.313587337086836,0.833833833833834)(0.313185975164353,0.832432432432432)(0.312780685390094,0.831031031031031)(0.312512512512513,0.830113184036281)(0.31237146776406,0.82962962962963)(0.31195832228625,0.828228228228228)(0.311541248956664,0.826826826826827)(0.311120247775302,0.825425425425425)(0.311111111111111,0.825395343080187)(0.310695318742165,0.824024024024024)(0.310266461857252,0.822622622622623)(0.309833677120564,0.821221221221221)(0.30970970970971,0.820823898825457)(0.309396964532099,0.81981981981982)(0.308956324091859,0.818418418418418)(0.308511755799844,0.817017017017017)(0.308308308308308,0.816381907454801)(0.308063259656052,0.815615615615616)(0.307610835660484,0.814214214214214)(0.307154483813142,0.812812812812813)(0.306906906906907,0.812059623109927)(0.306694204114023,0.811411411411411)(0.30622999656313,0.81001001001001)(0.30576186116046,0.808608608608609)(0.305505505505505,0.807848175775842)(0.305289797906014,0.807207207207207)(0.304813806799793,0.805805805805806)(0.304333887841795,0.804404404404404)(0.304104104104104,0.803739474055881)(0.303850041032023,0.803003003003003)(0.303362266370474,0.801601601601602)(0.30287056385715,0.8002002002002)(0.302702702702703,0.799726120599996)(0.30237493349205,0.798798798798799)(0.301875375275175,0.797397397397397)(0.301371889206523,0.795995995995996)(0.301301301301301,0.795801338305547)(0.300864475286097,0.794594594594595)(0.300353133513894,0.793193193193193)(0.2998998998999,0.791960776464039)(0.299837863889916,0.791791791791792)(0.299318666414161,0.79039039039039)(0.298795541086632,0.788988988988989)(0.298498498498498,0.788199784186564)(0.298268487907326,0.787587587587588)(0.297737506876245,0.786186186186186)(0.297202597993389,0.784784784784785)(0.297097097097097,0.784510793245876)(0.296663761258756,0.783383383383383)(0.296120996672348,0.781981981981982)(0.295695695695696,0.780892192117571)(0.295574304234164,0.780580580580581)(0.295023683944204,0.779179179179179)(0.294469135802469,0.777777777777778)(0.294294294294294,0.777339585809275)(0.293910659808958,0.776376376376376)(0.293348255963671,0.774974974974975)(0.292892892892893,0.773848567946897)(0.292781924266608,0.773573573573573)(0.29221166471777,0.772172172172172)(0.291637477317157,0.770770770770771)(0.291491491491492,0.770417369661918)(0.291059362064767,0.769369369369369)(0.290477318960602,0.767967967967968)(0.29009009009009,0.767042449720379)(0.289891348004661,0.766566566566567)(0.289301449196944,0.765165165165165)(0.288707622537452,0.763763763763764)(0.288688688688689,0.763719453306903)(0.288109868026184,0.762362362362362)(0.28750818566314,0.760960960960961)(0.287287287287287,0.760450393462452)(0.286902575448321,0.75955955955956)(0.286293037381726,0.758158158158158)(0.285885885885886,0.757228640275105)(0.285679571463355,0.756756756756757)(0.285062177693208,0.755355355355355)(0.284484484484484,0.754052528618479)(0.284440856071287,0.753953953953954)(0.283815606597588,0.752552552552552)(0.283186429272115,0.751151151151151)(0.283083083083083,0.750922747824954)(0.282553324094866,0.74974974974975)(0.28191629106584,0.748348348348348)(0.281681681681682,0.74783600613328)(0.281275330185039,0.746946946946947)(0.280630441452463,0.745545545545546)(0.28028028028028,0.744789875375528)(0.279981624868111,0.744144144144144)(0.279328880431983,0.742742742742743)(0.278878878878879,0.741782967445522)(0.27867220814408,0.741341341341341)(0.278011608004401,0.73993993993994)(0.277477477477477,0.738813948754283)(0.277347080012946,0.738538538538538)(0.276678624169715,0.737137137137137)(0.276076076076076,0.735881537501094)(0.276006240474709,0.735735735735736)(0.275329928927927,0.734334334334334)(0.274674674674675,0.732984501105782)(0.274649689529369,0.732932932932933)(0.273965522279035,0.731531531531532)(0.273277427176926,0.73013013013013)(0.273273273273273,0.730121734194686)(0.272585404223041,0.728728728728729)(0.271889453417381,0.727327327327327)(0.271871871871872,0.727292189065882)(0.271189574759945,0.725925925925926)(0.270485768250733,0.724524524524524)(0.27047047047047,0.724494290358004)(0.269778033889746,0.723123123123123)(0.269069069069069,0.721727043686503)(0.269066371676982,0.721721721721722)(0.268350781612443,0.72032032032032)(0.267667667667668,0.718989953958128)(0.267631263696128,0.718918918918919)(0.266907817928038,0.717517517517517)(0.266266266266266,0.716281751155421)(0.266180444308172,0.716116116116116)(0.26544914283653,0.714714714714715)(0.264864864864865,0.713601486775762)(0.264713913513112,0.713313313313313)(0.263974756337919,0.711911911911912)(0.263463463463463,0.710948245639202)(0.263231671310951,0.710510510510511)(0.262484658432205,0.709109109109109)(0.262062062062062,0.708321144364382)(0.261733717701686,0.707707707707708)(0.260978849119389,0.706306306306306)(0.260660660660661,0.705719329926302)(0.260220052685318,0.704904904904905)(0.25945732839947,0.703503503503503)(0.259259259259259,0.703141978290863)(0.258690676261847,0.702102102102102)(0.257920096272448,0.700700700700701)(0.257857857857858,0.700588293121414)(0.257145588431274,0.699299299299299)(0.256456456456456,0.698058955235386)(0.256367152738324,0.697897897897898)(0.255584789193598,0.696496496496496)(0.255055055055055,0.695552975902217)(0.254798497797096,0.695095095095095)(0.254008278548819,0.693693693693694)(0.253653653653654,0.693068600852888)(0.253214131448766,0.692292292292292)(0.252416056496937,0.690890890890891)(0.252252252252252,0.69060512528542)(0.251614053693333,0.689489489489489)(0.250850850850851,0.688162529097684)(0.250808123037953,0.688088088088088)(0.249998264530797,0.686686686686687)(0.249449449449449,0.685742214663154)(0.249184478171865,0.685285285285285)(0.248366763961158,0.683883883883884)(0.248048048048048,0.683340961034834)(0.247545121898675,0.682482482482482)(0.246719551984417,0.681081081081081)(0.246646646646647,0.680958141799823)(0.245890054218383,0.67967967967968)(0.245245245245245,0.678595943059401)(0.245056628600572,0.678278278278278)(0.244219275130987,0.676876876876877)(0.243843843843844,0.676252203327795)(0.243377993809625,0.675475475475475)(0.242532784636488,0.674074074074074)(0.242442442442442,0.673925251902638)(0.241683647611575,0.672672672672673)(0.241041041041041,0.671617552265454)(0.240830582734887,0.671271271271271)(0.239973590006423,0.66986986986987)(0.23963963963964,0.669326964121616)(0.239112669426183,0.668468468468468)(0.238247820994167,0.667067067067067)(0.238238238238238,0.667051641478691)(0.237379044710376,0.665665665665666)(0.236836836836837,0.664795675204439)(0.236506340574809,0.664264264264264)(0.235629708587466,0.662862862862863)(0.235435435435435,0.662554188943822)(0.234749148748348,0.661461461461461)(0.234034034034034,0.660328878732436)(0.233864661057454,0.66006006006006)(0.232976245514784,0.658658658658659)(0.232632632632633,0.658119730448974)(0.232083902120339,0.657257257257257)(0.231231231231231,0.655924167537912)(0.231187630874117,0.655855855855856)(0.23028743177612,0.654454454454454)(0.22982982982983,0.653745920010824)(0.229383304826347,0.653053053053053)(0.2284752500248,0.651651651651652)(0.228428428428428,0.651579849878876)(0.227563267371475,0.65025025025025)(0.227027027027027,0.649430502300304)(0.226647356866376,0.648848848848849)(0.2257275185095,0.647447447447447)(0.225625625625626,0.647293168389207)(0.224803752300849,0.646046046046046)(0.224224224224224,0.645171307897675)(0.223876058240422,0.644644644644645)(0.22294443632822,0.643243243243243)(0.222822822822823,0.643061418381786)(0.222008886564242,0.641841841841842)(0.221421421421421,0.640966248832111)(0.221069408948488,0.64044044044044)(0.220126003480958,0.639039039039039)(0.22002002002002,0.638882561880966)(0.219178670161653,0.637637637637638)(0.218618618618619,0.636813314385831)(0.218227408990572,0.636236236236236)(0.217272219967715,0.634834834834835)(0.217217217217217,0.634754635523581)(0.216313103093083,0.633433433433433)(0.215815815815816,0.632710567144331)(0.215350058366674,0.632032032032032)(0.214414414414414,0.630676131793655)(0.214383085788491,0.630630630630631)(0.213412185358532,0.629229229229229)(0.213013013013013,0.628656139275778)(0.212437357076796,0.627827827827828)(0.211611611611612,0.626645923327)(0.211458600943286,0.626426426426426)(0.210475916957999,0.625025025025025)(0.21021021021021,0.624648229023886)(0.209489305120937,0.623623623623624)(0.208808808808809,0.622661545394022)(0.208498765432098,0.622222222222222)(0.207504297891485,0.620820820820821)(0.207407407407407,0.620685097399832)(0.206505902499095,0.619419419419419)(0.206006006006006,0.618721281101008)(0.20550357925493,0.618018018018018)(0.204604604604605,0.616766323322669)(0.20449732815899,0.616616616616617)(0.203487149211273,0.615215215215215)(0.203203203203203,0.614823472171044)(0.202473042411781,0.613813813813814)(0.201801801801802,0.612890520265876)(0.201455007760513,0.612412412412412)(0.20043304525747,0.611011011011011)(0.2004004004004,0.610966516049281)(0.19940715490265,0.60960960960961)(0.198998998998999,0.609054952719412)(0.198377336696055,0.608208208208208)(0.197597597597598,0.60715175172478)(0.197343590637685,0.606806806806807)(0.196305916727538,0.605405405405405)(0.196196196196196,0.60525808999578)(0.195264314965616,0.604004004004004)(0.194794794794795,0.603375476348505)(0.194218785351918,0.602602602602603)(0.193393393393393,0.601500957134298)(0.193169327886445,0.601201201201201)(0.192115942569196,0.5997997997998)(0.191991991991992,0.59963585013331)(0.191058629400171,0.598398398398398)(0.190590590590591,0.597781148674145)(0.18999738837937,0.596996996996997)(0.189189189189189,0.595934283887541)(0.188932219506794,0.595595595595596)(0.187863122782442,0.594194194194194)(0.187787787787788,0.59409602028836)(0.186790098206314,0.592792792792793)(0.186386386386386,0.592268233456447)(0.185713145778411,0.591391391391391)(0.184984984984985,0.590448035111432)(0.184632265498732,0.58998998998999)(0.183583583583584,0.588635365383907)(0.183547457367277,0.588588588588589)(0.182458721384047,0.587187187187187)(0.182182182182182,0.58683314309896)(0.18136605754904,0.585785785785786)(0.180780780780781,0.585038660318164)(0.180269465862258,0.584384384384384)(0.179379379379379,0.583251469141084)(0.179168946323701,0.582982982982983)(0.178064498933367,0.581581581581582)(0.177977977977978,0.581472429761983)(0.176956123691259,0.58018018018018)(0.176576576576577,0.579702746659025)(0.175843820597374,0.578778778778779)(0.175175175175175,0.577940126574637)(0.174727589651714,0.577377377377377)(0.173773773773774,0.576184514252245)(0.173607430854278,0.575975975975976)(0.172483344205066,0.574574574574575)(0.172372372372372,0.574437010733292)(0.171355329704078,0.573173173173173)(0.170970970970971,0.572698086823495)(0.170223387351315,0.571771771771772)(0.16956956956957,0.570965951938029)(0.169087517146776,0.57037037037037)(0.168168168168168,0.569240553141837)(0.167947719090462,0.568968968968969)(0.166803993182371,0.567567567567568)(0.166766766766767,0.567522218954239)(0.165656339422505,0.566166166166166)(0.165365365365365,0.565812724714698)(0.164504757810864,0.564764764764765)(0.163963963963964,0.564109757014377)(0.163349248347446,0.563363363363363)(0.162562562562563,0.562413265088605)(0.162189811032253,0.561961961961962)(0.161161161161161,0.560723198578909)(0.161026445865284,0.560560560560561)(0.15985915284654,0.559159159159159)(0.15975975975976,0.559040505133091)(0.15868793197602,0.557757757757758)(0.158358358358358,0.557365442025389)(0.157512783253724,0.556356356356356)(0.156956956956957,0.555696604980432)(0.156333706679653,0.554954954954955)(0.155555555555556,0.554033945643363)(0.155150702253805,0.553553553553554)(0.154154154154154,0.552377416035011)(0.153963769976182,0.552152152152152)(0.152772909846783,0.550750750750751)(0.152752752752753,0.550727167059283)(0.151578121865609,0.549349349349349)(0.151351351351351,0.549084783843077)(0.150379406032659,0.547947947947948)(0.14994994994995,0.547448340395301)(0.149176762347933,0.546546546546547)(0.148548548548549,0.545817790586492)(0.147970190811432,0.545145145145145)(0.147147147147147,0.544193088634656)(0.146759691423155,0.543743743743744)(0.145745745745746,0.542574189100958)(0.145545264183102,0.542342342342342)(0.144344344344344,0.540961046885468)(0.144326909091273,0.540940940940941)(0.143104626147669,0.53953953953954)(0.142942942942943,0.539355173222676)(0.141878415352289,0.538138138138138)(0.141541541541542,0.537755090215077)(0.140648276705133,0.536736736736737)(0.14014014014014,0.536160585927692)(0.139414210206202,0.535335335335335)(0.138738738738739,0.534571616924443)(0.138176215855495,0.533933933933934)(0.137337337337337,0.53298814008259)(0.136934293653012,0.532532532532533)(0.135935935935936,0.531410112588815)(0.135688443598754,0.531131131131131)(0.134534534534535,0.529837491935351)(0.13443866569272,0.52972972972973)(0.13318495993491,0.528328328328328)(0.133133133133133,0.528270723777882)(0.131927326325324,0.526926926926927)(0.131731731731732,0.526710139785344)(0.130665764863963,0.525525525525526)(0.13033033033033,0.525154794224685)(0.129400275550826,0.524124124124124)(0.128928928928929,0.52360464608346)(0.128130858385914,0.522722722722723)(0.127527527527528,0.522059654631508)(0.126857513369225,0.521321321321321)(0.126126126126126,0.520519779417379)(0.125580240500761,0.51991991991992)(0.124724724724725,0.518984980264796)(0.124299039780521,0.518518518518518)(0.123323323323323,0.51745521726916)(0.123013911208506,0.517117117117117)(0.121921921921922,0.515930450794085)(0.121724854784714,0.515715715715716)(0.120520520520521,0.514410641467969)(0.120431870509148,0.514314314314314)(0.119134958381805,0.512912912912913)(0.119119119119119,0.512895895252204)(0.117834118402687,0.511511511511511)(0.117717717717718,0.511386802015695)(0.116529350571793,0.51011011011011)(0.116316316316316,0.509882509812714)(0.115220654889123,0.508708708708709)(0.114914914914915,0.508382980560654)(0.113908031354678,0.507307307307307)(0.113513513513514,0.506888176421066)(0.112591479968457,0.505905905905906)(0.112112112112112,0.505398059796472)(0.11127100073046,0.504504504504504)(0.110710710710711,0.503912593327214)(0.109946593640687,0.503103103103103)(0.109309309309309,0.502431739888331)(0.10861825869914,0.501701701701702)(0.107907907907908,0.500955462586467)(0.107285995905815,0.5003003003003)(0.106506506506507,0.499483724756804)(0.105949805260716,0.498898898898899)(0.105105105105105,0.49801648996003)(0.104609686763841,0.497497497497497)(0.103703703703704,0.496553721979328)(0.10326564041519,0.496096096096096)(0.102302302302302,0.495095384817403)(0.101917666214763,0.494694694694695)(0.100900900900901,0.493641442693517)(0.100565764162561,0.493293293293293)(0.0994994994994995,0.492191860040576)(0.0992099342585828,0.491891891891892)(0.0980980980980981,0.490746601502221)(0.097850176502829,0.49049049049049)(0.0966966966966967,0.489305631929954)(0.0964864908952996,0.489089089089089)(0.0952952952952953,0.487868916380289)(0.0951188774359945,0.487687687687688)(0.0938938938938939,0.486436420111928)(0.0937473361249136,0.486286286286286)(0.0924924924924925,0.485008108582956)(0.0923718669620567,0.484884884884885)(0.0910910910910911,0.483583947448063)(0.0909924699474247,0.483483483483483)(0.0896896896896897,0.482163902555796)(0.0896091450810166,0.482082082082082)(0.0882882882882883,0.480747939945814)(0.0882218923628335,0.480680680680681)(0.0868868868868869,0.47933602584619)(0.0868307117928736,0.479279279279279)(0.0854854854854855,0.477928126670714)(0.0854356033711387,0.477877877877878)(0.0840840840840841,0.47652420901623)(0.0840365670976279,0.476476476476476)(0.0826826826826827,0.475124239659989)(0.0826336029723413,0.475075075075075)(0.0812812812812813,0.473728185557018)(0.0812267109952797,0.473673673673674)(0.0798798798798799,0.472336013837522)(0.0798158911664413,0.472272272272272)(0.0784784784784785,0.47094769180429)(0.0784011434858282,0.470870870870871)(0.0770770770770771,0.46956318693013)(0.076982467953439,0.469469469469469)(0.0756756756756757,0.46818246685532)(0.0755598645692739,0.468068068068068)(0.0742742742742743,0.466805499385076)(0.0741333333333333,0.466666666666667)(0.0728728728728729,0.465432252487039)(0.0727028742456167,0.465265265265265)(0.0714714714714715,0.46406269428878)(0.0712684873061248,0.463863863863864)(0.0700700700700701,0.46269679307532)(0.069830172514857,0.462462462462462)(0.0686686686686687,0.461334517286668)(0.0683879298718138,0.461061061061061)(0.0672672672672673,0.459975835515376)(0.0669417593769945,0.45965965965966)(0.0658658658658659,0.458620716504105)(0.0654916610303996,0.458258258258258)(0.0644644644644645,0.457269129143216)(0.064037634832029,0.456856856856857)(0.0630630630630631,0.455921042468362)(0.0625796807818829,0.455455455455455)(0.0616616616616617,0.45457642565811)(0.0611177988799606,0.454054054054054)(0.0602602602602603,0.453235248031563)(0.0596519891262633,0.452652652652653)(0.0588588588588589,0.451897479046008)(0.0581822515207898,0.451251251251251)(0.0574574574574575,0.450563088294568)(0.0567085860635408,0.44984984984985)(0.0560560560560561,0.449232045503872)(0.0552309927545162,0.448448448448448)(0.0546546546546546,0.447904320531736)(0.0537494715937158,0.447047047047047)(0.0532532532532533,0.446579883364858)(0.0522640225811393,0.445645645645646)(0.0518518518518519,0.445258704116522)(0.0507746457167878,0.444244244244244)(0.0504504504504504,0.443940753024314)(0.0492813410006599,0.442842842842843)(0.049049049049049,0.442626000447855)(0.0477841084327568,0.441441441441441)(0.0476476476476476,0.441314416866533)(0.0462829480130779,0.44004004004004)(0.0462462462462462,0.440005972877258)(0.0448448448448448,0.438701199449505)(0.0447778597416234,0.438638638638639)(0.0434434434434434,0.437399844967555)(0.0432688436183932,0.437237237237237)(0.042042042042042,0.436101572874433)(0.0417558996433871,0.435835835835836)(0.0406406406406406,0.434806354120731)(0.0402390278166053,0.434434434434434)(0.0392392392392392,0.433514159766066)(0.0387182281380478,0.433033033033033)(0.0378378378378378,0.432224960976869)(0.0371935006077146,0.431631631631632)(0.0364364364364364,0.430938729024185)(0.035664845225606,0.43023023023023)(0.035035035035035,0.429655435281478)(0.0341322619917214,0.428828828828829)(0.0336336336336336,0.428375051222452)(0.0325957509060611,0.427427427427427)(0.0322322322322322,0.427097548418864)(0.0310553119686252,0.426026026026026)(0.0308308308308308,0.425822898538362)(0.0295109451794134,0.424624624624625)(0.0294294294294294,0.424551073342316)(0.028028028028028,0.423282585717965)(0.027962650538426,0.423223223223223)(0.0266266266266266,0.422017571449533)(0.0264104280456629,0.421821821821822)(0.0252252252252252,0.420755327066114)(0.0248542777011244,0.42042042042042)(0.0238238238238238,0.419495824616689)(0.0232941995048098,0.419019019019019)(0.0224224224224224,0.418239036235719)(0.0217301934567199,0.417617617617618)(0.021021021021021,0.416984934141015)(0.0201622595568541,0.416216216216216)(0.0196196196196196,0.415733490631587)(0.0185903978052125,0.414814814814815)(0.0182182182182182,0.414484678085524)(0.0170146082017952,0.413413413413413)(0.0168168168168168,0.413238468957855)(0.0154348907466021,0.412012012012012)(0.0154154154154154,0.411994835778425)(0.014014014014014,0.410755088896482)(0.0138512454396336,0.410610610610611)(0.0126126126126126,0.409518052348529)(0.0122636722808893,0.409209209209209)(0.0112112112112112,0.408283538585769)(0.0106721712703693,0.407807807807808)(0.00980980980980981,0.407051520372879)(0.0090767424080736,0.406406406406406)(0.00840840840840841,0.4058219705412)(0.00747738569400203,0.405005005005005)(0.00700700700700701,0.404594861986627)(0.00587410112815505,0.403603603603604)(0.00560560560560561,0.403370167667479)(0.00426688871053215,0.402202202202202)(0.0042042042042042,0.402147860602392)(0.0028028028028028,0.40092911785797)(0.00265574844113372,0.400800800800801)(0.0014014014014014,0.399713250884229)(0.00104068031995954,0.399399399399399)(0,0.398499719076746)(NaN,NaN)};
\addlegendentry{V}
\addplot [
color=black,
solid
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,-1.4)(0,1.4) 
};

\addplot [
color=black,
solid
]
coordinates{
 (-1.4,0)(1.4,0) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.4618,0.3728) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.2691,0.3728) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.2691,0.7218) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.4618,0.3728)(0.2691,0.3728) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.2691,0.3728)(0.2691,0.7218) 
};

\end{axis}
\end{tikzpicture}


==> partition1.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00687891021990547)(0.00259351313083883,0.00800800800800801)(0.00327907415422436,0.01001001001001)(0.00372179165315827,0.012012012012012)(0.004004004004004,0.0137791730174063)(0.00410780083410291,0.014014014014014)(0.00486140045865755,0.016016016016016)(0.00543079117904446,0.018018018018018)(0.00587957255342938,0.02002002002002)(0.00600600600600601,0.0206669704949818)(0.00650847299997169,0.022022022022022)(0.00713729982032664,0.024024024024024)(0.00766150888245205,0.026026026026026)(0.00800800800800801,0.0275544936897946)(0.00817990261175361,0.028028028028028)(0.00884319942446529,0.03003003003003)(0.00941565545806615,0.032032032032032)(0.00991590850148989,0.034034034034034)(0.01001001001001,0.0344390940386618)(0.0105491932076451,0.036036036036036)(0.0111551900952459,0.038038038038038)(0.0116954954891013,0.04004004004004)(0.012012012012012,0.0413196297764176)(0.0122556329354014,0.042042042042042)(0.0128863139415856,0.044044044044044)(0.0134570448308381,0.046046046046046)(0.0139765691754517,0.048048048048048)(0.014014014014014,0.0481990590726578)(0.0146123536304074,0.0500500500500501)(0.0152069870253237,0.0520520520520521)(0.0157538348017138,0.0540540540540541)(0.016016016016016,0.0550723487253333)(0.0163352718412396,0.0560560560560561)(0.0169491857325835,0.0580580580580581)(0.0175184203942214,0.0600600600600601)(0.018018018018018,0.0619444430387953)(0.0180563154559881,0.0620620620620621)(0.0186861168204036,0.0640640640640641)(0.0192740323892625,0.0660660660660661)(0.0198244154522011,0.0680680680680681)(0.02002002002002,0.0688102939088673)(0.0204194515708996,0.0700700700700701)(0.0210231965501454,0.0720720720720721)(0.0215913465925554,0.0740740740740741)(0.022022022022022,0.0756732015583251)(0.0221503683669983,0.0760760760760761)(0.0227677028299076,0.0780780780780781)(0.0233512253781646,0.0800800800800801)(0.0239038493666293,0.0820820820820821)(0.024024024024024,0.0825310984516996)(0.0245088629592819,0.0840840840840841)(0.0251058210225985,0.0860860860860861)(0.0256732014936971,0.0880880880880881)(0.026026026026026,0.089383894875469)(0.0262476668136955,0.0900900900900901)(0.0268564720409918,0.0920920920920921)(0.0274369337132117,0.0940940940940941)(0.0279911374699684,0.0960960960960961)(0.028028028028028,0.0962324004665639)(0.0286042154630288,0.0980980980980981)(0.0291963566437668,0.1001001001001)(0.0297631969137404,0.102102102102102)(0.03003003003003,0.103074054252703)(0.0303498721254169,0.104104104104104)(0.0309525087223399,0.106106106106106)(0.0315307478951601,0.108108108108108)(0.032032032032032,0.109911181787867)(0.032094104549395,0.11011011011011)(0.0327062276572011,0.112112112112112)(0.0332948047880746,0.114114114114114)(0.0338612756477587,0.116116116116116)(0.034034034034034,0.116741276193142)(0.0344582004838115,0.118118118118118)(0.0350561995679241,0.12012012012012)(0.0356327817424539,0.122122122122122)(0.036036036036036,0.123565448967931)(0.0362089993550087,0.124124124124124)(0.0368156243882105,0.126126126126126)(0.037401487383786,0.128128128128128)(0.0379677205342743,0.13013013013013)(0.038038038038038,0.130383194898725)(0.0385736627640159,0.132132132132132)(0.0391680774854274,0.134134134134134)(0.0397434052171822,0.136136136136136)(0.04004004004004,0.137193331909491)(0.040330812773673,0.138138138138138)(0.0409331359061007,0.14014014014014)(0.041516890913589,0.142142142142142)(0.042042042042042,0.143997094102239)(0.0420875045687804,0.144144144144144)(0.0426971658431605,0.146146146146146)(0.0432887545359762,0.148148148148148)(0.0438631271281693,0.15015015015015)(0.044044044044044,0.150792474866128)(0.0444606054892386,0.152152152152152)(0.0450594977148558,0.154154154154154)(0.0456415947641938,0.156156156156156)(0.046046046046046,0.157580445086367)(0.0462238401904211,0.158158158158158)(0.0468295606798886,0.16016016016016)(0.0474188899651955,0.162162162162162)(0.0479925381502629,0.164164164164164)(0.048048048048048,0.164360554095167)(0.0485993331902459,0.166166166166166)(0.0491954507238014,0.168168168168168)(0.0497762352465999,0.17017017017017)(0.0500500500500501,0.171131640379778)(0.0503691632227794,0.172172172172172)(0.050971667292537,0.174174174174174)(0.0515591737448963,0.176176176176176)(0.0520520520520521,0.177894683174693)(0.0521393639382856,0.178178178178178)(0.0527478900387186,0.18018018018018)(0.0533417415409743,0.182182182182182)(0.0539214862706862,0.184184184184184)(0.0540540540540541,0.184648379989682)(0.0545244358103837,0.186186186186186)(0.0551242887351632,0.188188188188188)(0.0557103176116401,0.19019019019019)(0.0560560560560561,0.191392824913958)(0.0563015931335271,0.192192192192192)(0.0569071334192024,0.194194194194194)(0.0574991228408949,0.196196196196196)(0.0580580580580581,0.19812826173013)(0.0580796264844236,0.198198198198198)(0.0586905664438362,0.2002002002002)(0.0592882194347019,0.202202202202202)(0.0598730499971782,0.204204204204204)(0.0600600600600601,0.204853155668765)(0.06047485537143,0.206206206206206)(0.061077898836205,0.208208208208208)(0.0616683537756443,0.21021021021021)(0.0620620620620621,0.211568311411873)(0.0622602477723661,0.212212212212212)(0.0628684300953508,0.214214214214214)(0.0634642504611815,0.216216216216216)(0.0640481131016507,0.218218218218218)(0.0640640640640641,0.218273435472812)(0.0646600629268684,0.22022022022022)(0.065261009333201,0.222222222222222)(0.0658502004140575,0.224224224224224)(0.0660660660660661,0.224967237880397)(0.0664530302926523,0.226226226226226)(0.0670588810772384,0.228228228228228)(0.0676531730463205,0.23023023023023)(0.0680680680680681,0.231650521466924)(0.0682475505932146,0.232232232232232)(0.0688581001873452,0.234234234234234)(0.0694572817220514,0.236236236236236)(0.0700454362013134,0.238238238238238)(0.0700700700700701,0.238322835912768)(0.070658887017214,0.24024024024024)(0.0712627615895046,0.242242242242242)(0.0718557810603325,0.244244244244244)(0.0720720720720721,0.24498312608006)(0.0724614495390114,0.246246246246246)(0.0730698341351544,0.248248248248248)(0.0736675308823134,0.25025025025025)(0.0740740740740741,0.251632013603716)(0.0742659848578356,0.252252252252252)(0.0748787088334177,0.254254254254254)(0.0754809076189192,0.256256256256256)(0.0760728728479403,0.258258258258258)(0.0760760760760761,0.258269176816153)(0.0766895845744413,0.26026026026026)(0.0772961216182272,0.262262262262262)(0.0778925728537914,0.264264264264264)(0.0780780780780781,0.264893461806876)(0.0785026509044258,0.266266266266266)(0.0791133729668883,0.268268268268268)(0.0797141531594316,0.27027027027027)(0.0800800800800801,0.27150548588419)(0.0803180891069684,0.272272272272272)(0.0809328526614124,0.274274274274274)(0.081537814560134,0.276276276276276)(0.0820820820820821,0.278104953434016)(0.0821360731490636,0.278278278278278)(0.0827547436337991,0.28028028028028)(0.0833637490429829,0.282282282282282)(0.0839633333399311,0.284284284284284)(0.0840840840840841,0.28469103159639)(0.0845792216525663,0.286286286286286)(0.0851921407571197,0.288288288288288)(0.0857957638134337,0.29029029029029)(0.0860860860860861,0.29126378062739)(0.0864064561168236,0.292292292292292)(0.0870231668694928,0.294294294294294)(0.0876307035774691,0.296296296296296)(0.0880880880880881,0.297823148264777)(0.0882366107582399,0.298298298298298)(0.0888569983218974,0.3003003003003)(0.0894683308552596,0.302302302302302)(0.0900708221001644,0.304304304304304)(0.0900900900900901,0.304368771672951)(0.090693800502652,0.306306306306306)(0.0913088178097983,0.308308308308308)(0.091915103400075,0.31031031031031)(0.0920920920920921,0.310899890139827)(0.092533733844237,0.312312312312312)(0.0931523311849167,0.314314314314314)(0.0937623038348015,0.316316316316316)(0.0940940940940941,0.317416824959287)(0.0943769543565407,0.318318318318318)(0.094999032877599,0.32032032032032)(0.09561259124546,0.322322322322322)(0.0960960960960961,0.323919302142967)(0.0962236141039508,0.324324324324324)(0.0968490804502792,0.326326326326326)(0.0974661287506063,0.328328328328328)(0.0980749424770398,0.33033033033033)(0.0980980980980981,0.330406962870373)(0.0987026275906184,0.332332332332332)(0.0993230752373053,0.334334334334334)(0.0999353828695759,0.336336336336336)(0.1001001001001,0.336879188675246)(0.100559824525209,0.338338338338338)(0.10118358580317,0.34034034034034)(0.101799299532196,0.342342342342342)(0.102102102102102,0.343336185440423)(0.102420818392769,0.344344344344344)(0.10304781215525,0.346346346346346)(0.103666848787022,0.348348348348348)(0.104104104104104,0.349777690779857)(0.104285753581645,0.35035035035035)(0.104915902970872,0.352352352352352)(0.105538183647418,0.354354354354354)(0.106106106106106,0.356203445362987)(0.106154772035792,0.356356356356356)(0.106788004224842,0.358358358358358)(0.107413454166152,0.36036036036036)(0.108031276993889,0.362362362362362)(0.108108108108108,0.362612928904862)(0.108664259486877,0.364364364364364)(0.109292807751931,0.366366366366366)(0.109913809455344,0.368368368368368)(0.11011011011011,0.369006016998437)(0.110544810192604,0.37037037037037)(0.111176389457849,0.372372372372372)(0.111800501010514,0.374374374374374)(0.112112112112112,0.375382621613763)(0.112429795891088,0.376376376376376)(0.113064342244868,0.378378378378378)(0.113691498070446,0.38038038038038)(0.114114114114114,0.38174249462844)(0.114319354471443,0.382382382382382)(0.114956807223038,0.384384384384384)(0.115586945004142,0.386386386386386)(0.116116116116116,0.388085390873899)(0.116213622370802,0.388388388388388)(0.116853923872856,0.39039039039039)(0.117486984373183,0.392392392392392)(0.118112936887514,0.394394394394394)(0.118118118118118,0.39441105193043)(0.11875583024887,0.396396396396396)(0.119391757147508,0.398398398398398)(0.120020645314449,0.4004004004004)(0.12012012012012,0.4007189812415)(0.120662663167403,0.402402402402402)(0.121301402904337,0.404404404404404)(0.121933171764094,0.406406406406406)(0.122122122122122,0.407009239644206)(0.122574558380022,0.408408408408408)(0.123216060011959,0.41041041041041)(0.123850657252331,0.412412412412412)(0.124124124124124,0.413281593044259)(0.124491650734231,0.414414414414414)(0.125135865799928,0.416416416416416)(0.125773241621317,0.418418418418418)(0.126126126126126,0.419535810257013)(0.126414074322681,0.42042042042042)(0.127060956717047,0.422422422422422)(0.127701063706169,0.424424424424424)(0.128128128128128,0.425771662999618)(0.12834196262205,0.426426426426426)(0.128991468478351,0.428428428428428)(0.129634261489996,0.430430430430431)(0.13013013013013,0.431988925884494)(0.130275448622618,0.432432432432432)(0.130927536202174,0.434434434434434)(0.13157297224842,0.436436436436436)(0.132132132132132,0.438187376413969)(0.13221466494947,0.438438438438438)(0.132869294538288,0.44044044044044)(0.133517332684608,0.442442442442442)(0.134134134134134,0.444366794975938)(0.134159743976138,0.444444444444444)(0.134816877787966,0.446446446446446)(0.135467479055737,0.448448448448448)(0.136111653555103,0.45045045045045)(0.136136136136136,0.450526899066519)(0.136770420016765,0.452452452452452)(0.137423547291711,0.454454454454455)(0.13807030331668,0.456456456456456)(0.138138138138138,0.456667492632171)(0.138730055160717,0.458458458458458)(0.139385673106872,0.46046046046046)(0.140034974256057,0.462462462462462)(0.14014014014014,0.462788431755777)(0.140695917126578,0.464464464464464)(0.141353992105368,0.466466466466466)(0.142005803698141,0.468468468468468)(0.142142142142142,0.468889507894305)(0.142668139886682,0.47047047047047)(0.143328639880785,0.472472472472472)(0.143982928880683,0.474474474474474)(0.144144144144144,0.474970515391802)(0.144646857568931,0.476476476476476)(0.145309752110574,0.478478478478478)(0.145966487053142,0.48048048048048)(0.146146146146146,0.481031251478387)(0.146632204542378,0.482482482482482)(0.147297464645779,0.484484484484485)(0.147956615570538,0.486486486486487)(0.148148148148148,0.487071516269588)(0.148624315498827,0.488488488488488)(0.149291913596498,0.49049049049049)(0.149953451982775,0.492492492492493)(0.15015015015015,0.493091112765935)(0.150623325530833,0.494494494494494)(0.151293235413488,0.496496496496497)(0.151957134119845,0.498498498498498)(0.152152152152152,0.499089846852759)(0.152629370206444,0.500500500500501)(0.15330156696628,0.502502502502503)(0.153967800173312,0.504504504504504)(0.154154154154154,0.505067527300124)(0.154642585641008,0.506506506506507)(0.155317045618135,0.508508508508508)(0.155985588774419,0.510510510510511)(0.156156156156156,0.51102396576285)(0.156663108566337,0.512512512512513)(0.15733980929815,0.514514514514514)(0.158010639069147,0.516516516516517)(0.158158158158158,0.51695897678058)(0.158691076397474,0.518518518518518)(0.159369996570795,0.520520520520521)(0.160043090790512,0.522522522522523)(0.16016016016016,0.522872377777823)(0.160726627297332,0.524524524524524)(0.161407746703132,0.526526526526527)(0.162083084328375,0.528528528528529)(0.162162162162162,0.528763989063971)(0.162769900239398,0.530530530530531)(0.163453199729945,0.532532532532533)(0.164130760797012,0.534534534534535)(0.164164164164164,0.534633633833209)(0.164821035068731,0.536536536536537)(0.165506496517019,0.538538538538539)(0.166166166166166,0.540481094700712)(0.166186834655626,0.540540540540541)(0.16688017256142,0.542542542542543)(0.167567778822732,0.544544544544545)(0.168168168168168,0.546306157051973)(0.168252030326552,0.546546546546547)(0.168947454482696,0.548548548548549)(0.169637189358173,0.550550550550551)(0.17017017017017,0.552108726307927)(0.170325527739061,0.552552552552553)(0.171023023643835,0.554554554554555)(0.171714871845939,0.556556556556557)(0.172172172172172,0.557888637504436)(0.17240746994515,0.558558558558559)(0.173107023958021,0.560560560560561)(0.173800971077775,0.562562562562563)(0.174174174174174,0.563645728552554)(0.174498001184279,0.564564564564565)(0.175199600495294,0.566566566566567)(0.17589563297119,0.568568568568569)(0.176176176176176,0.569379840237552)(0.176597266935979,0.570570570570571)(0.177300899536715,0.572572572572573)(0.177999004625202,0.574574574574575)(0.178178178178178,0.575090816217649)(0.178705413971874,0.576576576576577)(0.179411068627865,0.578578578578579)(0.180111234375326,0.580580580580581)(0.18018018018018,0.580778503022448)(0.180822590407239,0.582582582582583)(0.181530256631797,0.584584584584585)(0.182182182182182,0.586442651867865)(0.182233794941225,0.586586586586587)(0.182948945752192,0.588588588588589)(0.183658613781528,0.590590590590591)(0.184184184184184,0.592083065421717)(0.184367525060854,0.592592592592593)(0.185084630962603,0.594594594594595)(0.185796291732198,0.596596596596597)(0.186186186186186,0.597699735532526)(0.186510745196759,0.598598598598599)(0.187229798490817,0.600600600600601)(0.187943443612957,0.602602602602603)(0.188188188188188,0.603292520451806)(0.188663608707837,0.604604604604605)(0.189384602336271,0.606606606606607)(0.190100224078684,0.608608608608609)(0.19019019019019,0.608861281284395)(0.190826270570558,0.610610610610611)(0.191549198096083,0.612612612612613)(0.192192192192192,0.614405744884054)(0.192268665734623,0.614614614614615)(0.192998887428615,0.616616616616617)(0.193723743015688,0.618618618618619)(0.194194194194194,0.619925737645864)(0.194449508486966,0.620620620620621)(0.195181617642763,0.622622622622623)(0.19590839603959,0.624624624624625)(0.196196196196196,0.625421297042562)(0.196640628763659,0.626626626626627)(0.197374621340883,0.628628628628629)(0.198103317862307,0.630630630630631)(0.198198198198198,0.630892295787347)(0.198842187973479,0.632632632632633)(0.199578060468342,0.634634634634635)(0.2002002002002,0.636338419169459)(0.200311309434457,0.636636636636637)(0.201054349408513,0.638638638638639)(0.201792098838716,0.640640640640641)(0.202202202202202,0.641759558312855)(0.202532397635374,0.642642642642643)(0.203277278294557,0.644644644644645)(0.204016902184929,0.646646646646647)(0.204204204204204,0.647155763276605)(0.204764421863874,0.648648648648649)(0.205511141842035,0.650650650650651)(0.206206206206206,0.652526839499197)(0.206253741153612,0.652652652652653)(0.207007550899042,0.654654654654655)(0.207756109297476,0.656656656656657)(0.208208208208208,0.657872422723842)(0.208506340744101,0.658658658658659)(0.209261955620158,0.660660660660661)(0.210012351995601,0.662662662662663)(0.21021021021021,0.663192724967778)(0.210770388451702,0.664664664664665)(0.211527809058869,0.666666666666667)(0.212212212212212,0.668487527731878)(0.212281618476988,0.668668668668669)(0.213046059092786,0.670670670670671)(0.213805286452107,0.672672672672673)(0.214214214214214,0.673756501661472)(0.214567312874037,0.674674674674675)(0.215333529752678,0.676676676676677)(0.21609456529579,0.678678678678679)(0.216216216216216,0.678999874245236)(0.216864984281758,0.680680680680681)(0.217632979839709,0.682682682682683)(0.218218218218218,0.684217264971119)(0.218399860727721,0.684684684684685)(0.219174814106509,0.686686686686687)(0.219944591140177,0.688688688688689)(0.22022022022022,0.689408657572819)(0.220720279175779,0.690690690690691)(0.221496986196733,0.692692692692693)(0.222222222222222,0.694574082560781)(0.222269586046301,0.694694694694695)(0.223053222136561,0.696696696696697)(0.223831686899458,0.698698698698699)(0.224224224224224,0.699713081428493)(0.224613510545981,0.700700700700701)(0.225398878168429,0.702702702702703)(0.226179105117866,0.704704704704705)(0.226226226226226,0.704826000984464)(0.226970333950457,0.706706706706707)(0.227757438451255,0.708708708708709)(0.228228228228228,0.709912288680821)(0.228546266727577,0.710710710710711)(0.229340249800401,0.712712712712713)(0.230129096845895,0.714714714714715)(0.23023023023023,0.714972253246862)(0.230927752523142,0.716716716716717)(0.231723454383826,0.718718718718719)(0.232232232232232,0.720005472219087)(0.232520160381928,0.720720720720721)(0.233322719311841,0.722722722722723)(0.234120146797748,0.724724724724725)(0.234234234234234,0.725012128427205)(0.234927106459736,0.726726726726727)(0.235731368769707,0.728728728728729)(0.236236236236236,0.729991874500581)(0.236536831252529,0.730730730730731)(0.237347931862162,0.732732732732733)(0.238153905513547,0.734734734734735)(0.238238238238238,0.73494489289089)(0.23897005275857,0.736736736736737)(0.239782843939007,0.738738738738739)(0.24024024024024,0.739870787066609)(0.240597948927803,0.740740740740741)(0.241417562323908,0.742742742742743)(0.242232053116966,0.744744744744745)(0.242242242242242,0.744769861815667)(0.243058279587017,0.746746746746747)(0.243879573265022,0.748748748748749)(0.244244244244244,0.749641550028865)(0.244705215623074,0.750750750750751)(0.245533318074379,0.752752752752753)(0.246246246246246,0.75448624750957)(0.246358591396594,0.754754754754755)(0.247193509082298,0.756756756756757)(0.248023283974365,0.758758758758759)(0.248248248248248,0.759303551527728)(0.248860368993715,0.760760760760761)(0.249696941817972,0.762762762762763)(0.25025025025025,0.76409354056119)(0.250534121775832,0.764764764764765)(0.251377500189143,0.766766766766767)(0.252215739993522,0.768768768768769)(0.252252252252252,0.768856227163941)(0.253065184991184,0.770770770770771)(0.253910214450995,0.772772772772773)(0.254254254254254,0.773591215134015)(0.254760223584445,0.774774774774775)(0.255612051545917,0.776776776776777)(0.256256256256256,0.778298794852035)(0.256462844882756,0.778778778778779)(0.257321480773515,0.780780780780781)(0.258174957980548,0.782782782782783)(0.258258258258258,0.78297877767073)(0.259038733283868,0.784784784784785)(0.259899004430773,0.786786786786787)(0.26026026026026,0.787630945311675)(0.260764041980078,0.788788788788789)(0.261631117681744,0.790790790790791)(0.262262262262262,0.792255487747493)(0.262497641617381,0.792792792792793)(0.263371533077512,0.794794794794795)(0.264240245779289,0.796796796796797)(0.264264264264264,0.796852303164822)(0.265120487918855,0.798798798798799)(0.265996004293789,0.800800800800801)(0.266266266266266,0.801421076246962)(0.266878221564686,0.802802802802803)(0.267760554003905,0.804804804804805)(0.268268268268268,0.80596203420944)(0.268644975534702,0.806806806806807)(0.269534137026459,0.808808808808809)(0.27027027027027,0.810475114419689)(0.270420993613375,0.810810810810811)(0.271316997747737,0.812812812812813)(0.272207779124961,0.814814814814815)(0.272272272272272,0.814960179047425)(0.273109382929011,0.816816816816817)(0.274006997320636,0.818818818818819)(0.274274274274274,0.819417084599936)(0.274911541813584,0.820820820820821)(0.275816004004108,0.822822822822823)(0.276276276276276,0.823845957842165)(0.276723726235485,0.824824824824825)(0.277635051620778,0.826826826826827)(0.278278278278278,0.828246747835783)(0.278546190729886,0.828828828828829)(0.279464395322291,0.830830830830831)(0.28028028028028,0.832619406524302)(0.280379192645368,0.832832832832833)(0.281304293078908,0.834834834834835)(0.282224102714602,0.836836836836837)(0.282282282282282,0.83696382147653)(0.283155005793827,0.838838838838839)(0.28408170464355,0.840840840840841)(0.284284284284284,0.841279919940602)(0.285016797419556,0.842842842842843)(0.285950403328341,0.844844844844845)(0.286286286286286,0.845567775507808)(0.286889935076456,0.846846846846847)(0.287830466522253,0.848848848848849)(0.288288288288288,0.849827351451882)(0.288774689173566,0.850850850850851)(0.289722165272908,0.852852852852853)(0.29029029029029,0.854058613837919)(0.290671333531818,0.854854854854855)(0.291625774045621,0.856856856856857)(0.292292292292292,0.858261531503837)(0.292580145509775,0.858858858858859)(0.293541570849258,0.860860860860861)(0.294294294294294,0.862436076041278)(0.294501406132008,0.862862862862863)(0.295469837364747,0.864864864864865)(0.296296296296296,0.866582221775969)(0.296435400220231,0.866866866866867)(0.297410859076351,0.868868868868869)(0.298298298298298,0.870699945747563)(0.298382416527339,0.870870870870871)(0.299364925405842,0.872872872872873)(0.3003003003003,0.874789227688986)(0.300342747874475,0.874874874874875)(0.301332329849708,0.876876876876877)(0.302302302302302,0.8788500500053)(0.302316691291267,0.878878878878879)(0.303313370119533,0.880880880880881)(0.304304304304304,0.882882397752101)(0.304304548159368,0.882882882882883)(0.305308348285696,0.884884884884885)(0.306306306306306,0.886886258613479)(0.306306624359469,0.886886886886887)(0.307317570924521,0.888888888888889)(0.308308308308308,0.890861622879556)(0.308323230421915,0.890890890890891)(0.309341349269059,0.892892892892893)(0.31031031031031,0.894808483423612)(0.310354681681094,0.894894894894895)(0.311379999363631,0.896896896896897)(0.312312312312312,0.898726835678823)(0.312401298433762,0.898898898898899)(0.313433842222314,0.900900900900901)(0.314314314314314,0.902616677614629)(0.31446340610147,0.902902902902903)(0.315503203991534,0.904904904904905)(0.316316316316316,0.906478009712745)(0.316541335397273,0.906906906906907)(0.317588416116945,0.908908908908909)(0.318318318318318,0.910310834942839)(0.318635422496897,0.910910910910911)(0.319689815514763,0.912912912912913)(0.32032032032032,0.914115158737874)(0.320746009214561,0.914914914914915)(0.321807744747771,0.916916916916917)(0.322322322322322,0.91789098896916)(0.322873443183646,0.918918918918919)(0.323942552206158,0.920920920920921)(0.324324324324324,0.921638335921102)(0.325018078042417,0.922922922922923)(0.326094592293427,0.924924924924925)(0.326326326326326,0.925357212265681)(0.327180273625004,0.926926926926927)(0.328264225617561,0.928928928928929)(0.328328328328328,0.929047633036668)(0.329360396157875,0.930930930930931)(0.33033033033033,0.932709503012301)(0.330453975827641,0.932932932932933)(0.331558818462015,0.934934934934935)(0.332332332332332,0.936342881029337)(0.332663510837307,0.936936936936937)(0.333775920161064,0.938938938938939)(0.334334334334334,0.939947849175498)(0.334892076000349,0.940940940940941)(0.336012087895656,0.942942942942943)(0.336336336336336,0.943524431802661)(0.337140064369362,0.944944944944945)(0.338267715544213,0.946946946946947)(0.338338338338338,0.947072655494567)(0.339407876452392,0.948948948948949)(0.34034034034034,0.950592369404435)(0.340546772305989,0.950950950950951)(0.341695920447272,0.952952952952953)(0.342342342342342,0.954083708100412)(0.342847682069988,0.954954954954955)(0.344004612483247,0.956956956956957)(0.344344344344344,0.957546768015647)(0.345169623855705,0.958958958958959)(0.346334376870213,0.960960960960961)(0.346346346346346,0.960981584535118)(0.347513029527115,0.962962962962963)(0.348348348348348,0.964387907230469)(0.348691542827142,0.964964964964965)(0.349878339640405,0.966966966966967)(0.35035035035035,0.967766040878646)(0.35107122907703,0.968968968968969)(0.352266003717782,0.970970970970971)(0.352352352352352,0.971116037547759)(0.353473683884064,0.972972972972973)(0.354354354354354,0.974437673402566)(0.354682091561283,0.974974974974975)(0.355899374624019,0.976976976976977)(0.356356356356356,0.97773117731611)(0.357123352426201,0.978978978978979)(0.35834877850341,0.980980980980981)(0.358358358358358,0.980996669642185)(0.359588766485853,0.982982982982983)(0.36036036036036,0.984233826878524)(0.360830406863664,0.984984984984985)(0.362078830573852,0.986986986986987)(0.362362362362362,0.987443054628627)(0.363337309889968,0.988988988988989)(0.364364364364364,0.990624232085018)(0.364598035991284,0.990990990990991)(0.36586983874235,0.992992992992993)(0.366366366366366,0.993777358319862)(0.367148267338882,0.994994994994995)(0.368368368368368,0.996902671553645)(0.368429564844126,0.996996996996997)(0.369725141816355,0.998998998998999)(0.37037037037037,0.999999875475874)(0.371025042636344,1.001001001001)(0.372329211635809,1.003003003003)(0.372372372372372,1.00306942293941)(0.373648225154367,1.00500500500501)(0.374374374374374,1.00611093257434)(0.374971190978286,1.00700700700701)(0.376299689130779,1.00900900900901)(0.376376376376376,1.00912486987921)(0.377642731149334,1.01101101101101)(0.378378378378378,1.0121108871142)(0.378990429816251,1.01301301301301)(0.380343687809232,1.01501501501502)(0.38038038038038,1.0150694319525)(0.381712470521479,1.01701701701702)(0.382382382382382,1.01800012690253)(0.383086650567302,1.01901901901902)(0.384384384384384,1.02090345326265)(0.384466511926435,1.02102102102102)(0.385861434498548,1.02302302302302)(0.386386386386386,1.02377906932649)(0.387263931252486,1.02502502502503)(0.388388388388388,1.02662734228431)(0.388672906777273,1.02702702702703)(0.390093807969907,1.02902902902903)(0.39039039039039,1.02944816061185)(0.391526550154852,1.03103103103103)(0.392392392392392,1.03224158664982)(0.392966612471677,1.03303303303303)(0.394394394394394,1.03500786153251)(0.394414323388278,1.03503503503504)(0.395879000598208,1.03703703703704)(0.396396396396396,1.03774667464277)(0.397352226435221,1.03903903903904)(0.398398398398398,1.04045842433115)(0.398834011195876,1.04104104104104)(0.400326006959238,1.04304304304304)(0.4004004004004,1.0431431215123)(0.401834585228529,1.04504504504505)(0.402402402402402,1.04580058676197)(0.403352685962875,1.04704704704705)(0.404404404404404,1.04843116065191)(0.404880692472602,1.04904904904905)(0.406406406406406,1.05103489527585)(0.406418998415412,1.05105105105105)(0.407975566835227,1.05305305305305)(0.408408408408408,1.05361156426457)(0.409543304437082,1.05505505505506)(0.41041041041041,1.05616150664333)(0.411122416589084,1.05705705705706)(0.412412412412412,1.05868478716808)(0.412713336309176,1.05905905905906)(0.414318196141201,1.06106106106106)(0.414414414414414,1.06118140359736)(0.415940749408751,1.06306306306306)(0.416416416416416,1.06365130083503)(0.417576283800675,1.06506506506507)(0.418418418418418,1.06609472725137)(0.419225277121283,1.06706706706707)(0.42042042042042,1.0685117453631)(0.420888221371479,1.06906906906907)(0.422422422422422,1.07090241908108)(0.422565623361055,1.07107107107107)(0.424260899521625,1.07307307307307)(0.424424424424424,1.07326671605254)(0.425973933142947,1.07507507507508)(0.426426426426426,1.07560472822669)(0.427702784553506,1.07707707707708)(0.428428428428428,1.07791660848493)(0.429448015992164,1.07907907907908)(0.43043043043043,1.08020242621639)(0.431210207500967,1.08108108108108)(0.432432432432432,1.08246225211837)(0.432989957718821,1.08308308308308)(0.434434434434434,1.08469615817954)(0.434787884716714,1.08508508508509)(0.436436436436436,1.08690421766296)(0.436604626877057,1.08708708708709)(0.438438438438438,1.08908650508903)(0.438440843819933,1.08908908908909)(0.440299758580806,1.09109109109109)(0.44044044044044,1.0912430188824)(0.442179222284803,1.09309309309309)(0.442442442442442,1.09337392483009)(0.444079906081263,1.0950950950951)(0.444444444444444,1.09547930246915)(0.446002548282426,1.0970970970971)(0.446446446446446,1.09755923120831)(0.44794791296938,1.0990990990991)(0.448448448448448,1.09961379162268)(0.449916791213878,1.1011011011011)(0.45045045045045,1.10164306543609)(0.451910002369036,1.1031031031031)(0.452452452452452,1.10364713550328)(0.453928395433519,1.10510510510511)(0.454454454454454,1.10562608579206)(0.455972850494148,1.10710710710711)(0.456456456456456,1.10758000136544)(0.458044280252283,1.10910910910911)(0.458458458458458,1.10950896836359)(0.460143631639708,1.11111111111111)(0.46046046046046,1.11141307398584)(0.462271887530245,1.11311311311311)(0.462462462462462,1.1132924064726)(0.464430068553786,1.11511511511512)(0.464464464464464,1.11514705508722)(0.466466466466466,1.11697703739791)(0.46662213478492,1.11711711711712)(0.468468468468468,1.11878248782862)(0.468847583273578,1.11911911911912)(0.470470470470471,1.12056351517555)(0.471106942317013,1.12112112112112)(0.472472472472472,1.12232021262482)(0.473401438285883,1.12312312312312)(0.474474474474474,1.1240526742976)(0.475732348261915,1.12512512512513)(0.476476476476476,1.12576099523178)(0.478101002784982,1.12712712712713)(0.478478478478478,1.1274452713637)(0.48048048048048,1.12910558711928)(0.480509346229389,1.12912912912913)(0.482482482482482,1.13074187226524)(0.482966552366687,1.13113113113113)(0.484484484484485,1.13235439271063)(0.485466785716432,1.13313313313313)(0.486486486486487,1.13394324783727)(0.488011673129878,1.13513513513514)(0.488488488488488,1.13550853783686)(0.49049049049049,1.1370503175111)(0.490605198728814,1.13713713713714)(0.492492492492493,1.13856852337665)(0.49325761782738,1.13913913913914)(0.494494494494495,1.14006345654433)(0.495961229641212,1.14114114114114)(0.496496496496497,1.14153522031233)(0.498498498498498,1.14298383319196)(0.498722638568066,1.14314314314314)(0.500500500500501,1.14440926116631)(0.50155186353836,1.14514514514515)(0.502502502502503,1.14581182117518)(0.504440097671581,1.14714714714715)(0.504504504504504,1.14719161935487)(0.506506506506507,1.14854843732439)(0.507408794951056,1.14914914914915)(0.508508508508508,1.14988267096946)(0.510444543350582,1.15115115115115)(0.510510510510511,1.15119445246801)(0.512512512512513,1.15248352534667)(0.513571664202849,1.15315315315315)(0.514514514514514,1.15375032793581)(0.516516516516517,1.15499490580196)(0.516779409196859,1.15515515515516)(0.518518518518518,1.15621711704286)(0.52008704029036,1.15715715715716)(0.520520520520521,1.15741740064391)(0.522522522522523,1.15859555663278)(0.523499187408888,1.15915915915916)(0.524524524524524,1.15975185248128)(0.526526526526527,1.16088639189673)(0.527021511588755,1.16116116116116)(0.528528528528529,1.16199909881437)(0.530530530530531,1.16309037602356)(0.530666983038421,1.16316316316316)(0.532532532532533,1.16415989696571)(0.534452390379775,1.16516516516517)(0.534534534534535,1.16520824556949)(0.536536536536537,1.16623501171161)(0.538392184413627,1.16716716716717)(0.538538538538539,1.16724079976479)(0.540540540540541,1.16822521493464)(0.54250170501517,1.16916916916917)(0.542542542542543,1.16918885488099)(0.544544544544545,1.17013128527749)(0.546546546546546,1.17105312532896)(0.546809206223704,1.17117117117117)(0.548548548548549,1.17195400779846)(0.550550550550551,1.17283440713812)(0.551340054775292,1.17317317317317)(0.552552552552553,1.17369417362879)(0.554554554554555,1.17453350542035)(0.556123405250875,1.17517517517518)(0.556556556556557,1.17535257963214)(0.558558558558559,1.1761512196421)(0.560560560560561,1.17692988313444)(0.561213876305956,1.17717717717718)(0.562562562562563,1.17768835451495)(0.564564564564565,1.17842688304459)(0.566566566566567,1.17914569983044)(0.566662597560629,1.17917917917918)(0.568568568568569,1.17984449470567)(0.570570570570571,1.18052373789252)(0.572565440899742,1.18118118118118)(0.572572572572573,1.18118353441398)(0.574574574574575,1.18182358843444)(0.576576576576577,1.18244437824053)(0.578578578578579,1.18304599080215)(0.579050711965933,1.18318318318318)(0.580580580580581,1.183628242516)(0.582582582582583,1.18419141611013)(0.584584584584585,1.18473568180898)(0.586297663108746,1.18518518518519)(0.586586586586587,1.18526108033844)(0.588588588588589,1.18576747948831)(0.590590590590591,1.18625524124635)(0.592592592592593,1.18672445318278)(0.594594594594595,1.18717520289562)(0.594650173045002,1.18718718718719)(0.596596596596597,1.18760731491892)(0.598598598598599,1.18802114132072)(0.600600600600601,1.18841677732991)(0.602602602602603,1.1887943107191)(0.604604604604605,1.18915382926226)(0.604812132903038,1.18918918918919)(0.606606606606607,1.18949522542969)(0.608608608608609,1.18981876915974)(0.610610610610611,1.19012457075213)(0.612612612612613,1.19041271804606)(0.614614614614615,1.19068329885688)(0.616616616616617,1.19093640097142)(0.618618618618619,1.19117211214338)(0.618793738088077,1.19119119119119)(0.620620620620621,1.19139038939763)(0.622622622622623,1.19159144864742)(0.624624624624625,1.19177539007167)(0.626626626626627,1.1919423013464)(0.628628628628629,1.19209227009107)(0.630630630630631,1.19222538386422)(0.632632632632633,1.19234173015927)(0.634634634634635,1.19244139640024)(0.636636636636637,1.19252446993761)(0.638638638638639,1.19259103804422)(0.640640640640641,1.19264118791116)(0.642642642642643,1.19267500664381)(0.644644644644645,1.19269258125781)(0.646646646646647,1.1926939986752)(0.648648648648649,1.19267934572054)(0.650650650650651,1.19264870911706)(0.652652652652653,1.19260217548293)(0.654654654654655,1.19253983132752)(0.656656656656657,1.19246176304774)(0.658658658658659,1.1923680569244)(0.660660660660661,1.19225879911866)(0.662662662662663,1.1921340756685)(0.664664664664665,1.19199397248521)(0.666666666666667,1.19183857535002)(0.668668668668669,1.19166796991065)(0.670670670670671,1.19148224167804)(0.672672672672673,1.191281476023)(0.673511133123674,1.19119119119119)(0.674674674674675,1.19106566552011)(0.676676676676677,1.19083490915044)(0.678678678678679,1.1905893581904)(0.680680680680681,1.19032909734884)(0.682682682682683,1.19005421117988)(0.684684684684685,1.18976478407992)(0.686686686686687,1.18946090028466)(0.688396162570169,1.18918918918919)(0.688688688688689,1.18914260829163)(0.690690690690691,1.18880980783868)(0.692692692692693,1.18846278944026)(0.694694694694695,1.18810163659805)(0.696696696696697,1.18772643263996)(0.698698698698699,1.18733726071749)(0.699444596911102,1.18718718718719)(0.700700700700701,1.18693400468104)(0.702702702702703,1.18651681541642)(0.704704704704705,1.18608589313692)(0.706706706706707,1.18564132020562)(0.70869994968941,1.18518518518519)(0.708708708708709,1.18518317718433)(0.710710710710711,1.18471116865989)(0.712712712712713,1.18422574169352)(0.714714714714715,1.18372697782826)(0.716716716716717,1.1832149584105)(0.716837948296152,1.18318318318318)(0.718718718718719,1.18268935797292)(0.720720720720721,1.18215062393942)(0.722722722722723,1.18159886309168)(0.724203841690217,1.18118118118118)(0.724724724724725,1.18103403268129)(0.726726726726727,1.1804559731102)(0.728728728728729,1.17986511322448)(0.730730730730731,1.17926153284235)(0.730998487999789,1.17917917917918)(0.732732732732733,1.1786448548087)(0.734734734734735,1.17801553048274)(0.736736736736737,1.17737370920415)(0.737338493392697,1.17717717717718)(0.738738738738739,1.17671907168679)(0.740740740740741,1.17605190963344)(0.742742742742743,1.17537247185688)(0.743314175691148,1.17517517517518)(0.744744744744745,1.17468039929981)(0.746746746746747,1.1739760182648)(0.748748748748749,1.17325958039463)(0.748986402134278,1.17317317317317)(0.750750750750751,1.17253058584983)(0.752752752752753,1.17178959653766)(0.754397566530795,1.17117117117117)(0.754754754754755,1.17103664446944)(0.756756756756757,1.17027135195157)(0.758758758758759,1.16949435695913)(0.759584659056392,1.16916916916917)(0.760760760760761,1.16870530664711)(0.762762762762763,1.16790439041983)(0.764579620044884,1.16716716716717)(0.764764764764765,1.16709191365676)(0.766766766766767,1.16626731738564)(0.768768768768769,1.16543136607738)(0.769398118556426,1.16516516516517)(0.770770770770771,1.16458358091567)(0.772772772772773,1.16372432159122)(0.774063814022116,1.16316316316316)(0.774774774774775,1.16285361699724)(0.776776776776777,1.16197128373907)(0.778592390699903,1.16116116116116)(0.778778778778779,1.16107785450646)(0.780780780780781,1.16017267841988)(0.782782782782783,1.15925661864577)(0.78299342196739,1.15915915915916)(0.784784784784785,1.15832892437337)(0.786786786786787,1.15739037959492)(0.787278926453842,1.15715715715716)(0.788788788788789,1.15644043314246)(0.790790790790791,1.15547962728589)(0.791459836326787,1.15515515515516)(0.792792792792793,1.15450760903622)(0.794794794794795,1.15352476302334)(0.795544105775423,1.15315315315315)(0.796796796796797,1.15253084909309)(0.798798798798799,1.15152618083399)(0.799538837158388,1.15115115115115)(0.800800800800801,1.15051054304445)(0.802802802802803,1.14948426743068)(0.803450392499462,1.14914914914915)(0.804804804804805,1.14844707327827)(0.806806806806807,1.14739940217649)(0.807284487903176,1.14714714714715)(0.808808808808809,1.14634081480301)(0.810810810810811,1.14527195704902)(0.811046273867115,1.14514514514515)(0.812812812812813,1.14419213521136)(0.814739824855762,1.14314314314314)(0.814814814814815,1.14310225186606)(0.816816816816817,1.142001394644)(0.818367722148533,1.14114114114114)(0.818818818818819,1.14089050028224)(0.820820820820821,1.13976894575313)(0.821935749992555,1.13913913913914)(0.822822822822823,1.1386371876474)(0.824824824824825,1.13749513366577)(0.825447444880628,1.13713713713714)(0.826826826826827,1.13634265458337)(0.828828828828829,1.1351802959467)(0.828906029743586,1.13513513513514)(0.830830830830831,1.13400723411651)(0.832310958662809,1.13313313313313)(0.832832832832833,1.132824404214)(0.834834834834835,1.13163125163936)(0.835667810134248,1.13113113113113)(0.836836836836837,1.13042802957034)(0.838838838838839,1.12921502487177)(0.838979617466089,1.12912912912913)(0.840840840840841,1.12799153693144)(0.842244967907453,1.12712712712713)(0.842842842842843,1.12675842098271)(0.844844844844845,1.12551523163154)(0.845468789933743,1.12512512512513)(0.846846846846847,1.12426202122739)(0.848652783949972,1.12312312312312)(0.848848848848849,1.12299925916875)(0.850850850850851,1.12172622042637)(0.851796154252038,1.12112112112112)(0.852852852852853,1.12044352330521)(0.854854854854855,1.11915130350805)(0.854904408157949,1.11911911911912)(0.856856856856857,1.117848777715)(0.857974215392871,1.11711711711712)(0.858858858858859,1.11653681042173)(0.860860860860861,1.11521529455058)(0.861011718613092,1.11511511511512)(0.862862862862863,1.11388363790454)(0.864014035923349,1.11311311311311)(0.864864864864865,1.11254259736398)(0.866866866866867,1.11119208559145)(0.866986215425821,1.11111111111111)(0.868868868868869,1.1098314823697)(0.869925436835374,1.10910910910911)(0.870870870870871,1.10846154544185)(0.872836916486721,1.10710710710711)(0.872872872872873,1.10708229102646)(0.874874874874875,1.10569293841036)(0.875717165610852,1.10510510510511)(0.876876876876877,1.10429426141694)(0.878571091269099,1.1031031031031)(0.878878878878879,1.10288630671707)(0.880880880880881,1.10146857814217)(0.881397037593599,1.1011011011011)(0.882882882882883,1.1000412963621)(0.884196807395085,1.0990990990991)(0.884884884884885,1.09860476872802)(0.886886886886887,1.09715891731476)(0.886972055486505,1.0970970970971)(0.888888888888889,1.09570314444602)(0.889720739460796,1.0950950950951)(0.890890890890891,1.0942381494094)(0.892446553441024,1.09309309309309)(0.892892892892893,1.09276393872299)(0.894894894894895,1.09128024163649)(0.895148889493179,1.09109109109109)(0.896896896896897,1.08978686231966)(0.897827546602752,1.08908908908909)(0.898898898898899,1.08828427949167)(0.900484934755462,1.08708708708709)(0.900900900900901,1.08677249542699)(0.902902902902903,1.08525126080071)(0.903120591531328,1.08508508508509)(0.904904904904905,1.08372035710429)(0.905734254867327,1.08308308308308)(0.906906906906907,1.08218025220939)(0.908328057539076,1.08108108108108)(0.908908908908909,1.08063094391503)(0.910902385106578,1.07907907907908)(0.910910910910911,1.07907242881709)(0.912912912912913,1.07750403144544)(0.913455505634456,1.07707707707708)(0.914914914914915,1.07592640767069)(0.915989975099818,1.07507507507508)(0.916916916916917,1.07433956089133)(0.91850616846239,1.07307307307307)(0.918918918918919,1.07274348289437)(0.920920920920921,1.07113805549405)(0.9210041084267,1.07107107107107)(0.922922922922923,1.06952285040385)(0.923482992691791,1.06906906906907)(0.924924924924925,1.0678983843037)(0.92594466308008,1.06706706706707)(0.926926926926927,1.06626464387891)(0.9283894129199,1.06506506506507)(0.928928928928929,1.0646216144242)(0.930817525793731,1.06306306306306)(0.930930930930931,1.06296927981773)(0.932932932932933,1.06130720188156)(0.933228260971196,1.06106106106106)(0.934934934934935,1.0596356283185)(0.935622593896552,1.05905905905906)(0.936936936936937,1.0579546973089)(0.938001170495259,1.05705705705706)(0.938938938938939,1.05626438710519)(0.940364235259718,1.05505505505506)(0.940940940940941,1.05456467441215)(0.942712024718397,1.05305305305305)(0.942942942942943,1.05285553435599)(0.944944944944945,1.05113678605766)(0.94504444894493,1.05105105105105)(0.946946946946947,1.04940821124833)(0.947361373740127,1.04904904904905)(0.948948948948949,1.04767013203107)(0.949663756684484,1.04704704704705)(0.950950950950951,1.04592251728626)(0.95195180230884,1.04504504504505)(0.952952952952953,1.04416533415992)(0.95422570856838,1.04304304304304)(0.954954954954955,1.04239854802658)(0.956485667060227,1.04104104104104)(0.956956956956957,1.04062212245115)(0.958731863232044,1.03903903903904)(0.958958958958959,1.03883601914935)(0.960960960960961,1.03704019183327)(0.96096446633479,1.03703703703704)(0.962962962962963,1.03523422675895)(0.963183044857645,1.03503503503504)(0.964964964964965,1.03341846905565)(0.965388434431684,1.03303303303303)(0.966966966966967,1.03159287315706)(0.967580795761827,1.03103103103103)(0.968968968968969,1.02975739144923)(0.969760284408632,1.02902902902903)(0.970970970970971,1.02791197422314)(0.971927050947485,1.02702702702703)(0.972972972972973,1.02605656962554)(0.974081241121527,1.02502502502503)(0.974974974974975,1.02419112360824)(0.976222995988604,1.02302302302302)(0.976976976976977,1.02231557987551)(0.978352452062508,1.02102102102102)(0.978978978978979,1.02042987982977)(0.980469741448766,1.01901901901902)(0.980980980980981,1.01853396251528)(0.982574991975219,1.01701701701702)(0.982982982982983,1.0166277645599)(0.984668327317618,1.01501501501502)(0.984984984984985,1.0147112201148)(0.986749867120454,1.01301301301301)(0.986986986986987,1.012784260792)(0.988819727113233,1.01101101101101)(0.988988988988989,1.01084681559973)(0.990878019222389,1.00900900900901)(0.990990990990991,1.0088988108754)(0.992924851679033,1.00700700700701)(0.992992992992993,1.00694017021624)(0.994960329122693,1.00500500500501)(0.994994994994995,1.00497081440735)(0.996984552701242,1.003003003003)(0.996996996996997,1.00299066134719)(0.998997620167161,1.001001001001)(0.998998998998999,1.00099962597028)(1.00099962597028,0.998998998998999)(1.001001001001,0.998997620167161)(1.00299066134719,0.996996996996997)(1.003003003003,0.996984552701242)(1.00497081440735,0.994994994994995)(1.00500500500501,0.994960329122692)(1.00694017021624,0.992992992992993)(1.00700700700701,0.992924851679033)(1.0088988108754,0.990990990990991)(1.00900900900901,0.99087801922239)(1.01084681559973,0.988988988988989)(1.01101101101101,0.988819727113233)(1.012784260792,0.986986986986987)(1.01301301301301,0.986749867120454)(1.0147112201148,0.984984984984985)(1.01501501501502,0.984668327317618)(1.0166277645599,0.982982982982983)(1.01701701701702,0.982574991975219)(1.01853396251528,0.980980980980981)(1.01901901901902,0.980469741448765)(1.02042987982977,0.978978978978979)(1.02102102102102,0.978352452062508)(1.02231557987551,0.976976976976977)(1.02302302302302,0.976222995988604)(1.02419112360824,0.974974974974975)(1.02502502502503,0.974081241121527)(1.02605656962554,0.972972972972973)(1.02702702702703,0.971927050947485)(1.02791197422314,0.970970970970971)(1.02902902902903,0.969760284408631)(1.02975739144923,0.968968968968969)(1.03103103103103,0.967580795761827)(1.03159287315705,0.966966966966967)(1.03303303303303,0.965388434431685)(1.03341846905565,0.964964964964965)(1.03503503503504,0.963183044857645)(1.03523422675895,0.962962962962963)(1.03703703703704,0.96096446633479)(1.03704019183327,0.960960960960961)(1.03883601914935,0.958958958958959)(1.03903903903904,0.958731863232044)(1.04062212245115,0.956956956956957)(1.04104104104104,0.956485667060227)(1.04239854802658,0.954954954954955)(1.04304304304304,0.95422570856838)(1.04416533415992,0.952952952952953)(1.04504504504505,0.95195180230884)(1.04592251728626,0.950950950950951)(1.04704704704705,0.949663756684484)(1.04767013203107,0.948948948948949)(1.04904904904905,0.947361373740127)(1.04940821124833,0.946946946946947)(1.05105105105105,0.94504444894493)(1.05113678605766,0.944944944944945)(1.05285553435599,0.942942942942943)(1.05305305305305,0.942712024718397)(1.05456467441215,0.940940940940941)(1.05505505505506,0.940364235259718)(1.05626438710519,0.938938938938939)(1.05705705705706,0.938001170495259)(1.0579546973089,0.936936936936937)(1.05905905905906,0.935622593896552)(1.0596356283185,0.934934934934935)(1.06106106106106,0.933228260971196)(1.06130720188156,0.932932932932933)(1.06296927981773,0.930930930930931)(1.06306306306306,0.93081752579373)(1.0646216144242,0.928928928928929)(1.06506506506507,0.9283894129199)(1.06626464387891,0.926926926926927)(1.06706706706707,0.92594466308008)(1.0678983843037,0.924924924924925)(1.06906906906907,0.923482992691791)(1.06952285040385,0.922922922922923)(1.07107107107107,0.9210041084267)(1.07113805549405,0.920920920920921)(1.07274348289437,0.918918918918919)(1.07307307307307,0.91850616846239)(1.07433956089133,0.916916916916917)(1.07507507507508,0.915989975099819)(1.07592640767069,0.914914914914915)(1.07707707707708,0.913455505634456)(1.07750403144544,0.912912912912913)(1.07907242881709,0.910910910910911)(1.07907907907908,0.910902385106578)(1.08063094391503,0.908908908908909)(1.08108108108108,0.908328057539076)(1.08218025220939,0.906906906906907)(1.08308308308308,0.905734254867327)(1.08372035710429,0.904904904904905)(1.08508508508509,0.903120591531328)(1.08525126080071,0.902902902902903)(1.08677249542699,0.900900900900901)(1.08708708708709,0.900484934755462)(1.08828427949167,0.898898898898899)(1.08908908908909,0.897827546602751)(1.08978686231966,0.896896896896897)(1.09109109109109,0.895148889493179)(1.09128024163649,0.894894894894895)(1.09276393872299,0.892892892892893)(1.09309309309309,0.892446553441024)(1.0942381494094,0.890890890890891)(1.0950950950951,0.889720739460796)(1.09570314444602,0.888888888888889)(1.0970970970971,0.886972055486504)(1.09715891731476,0.886886886886887)(1.09860476872802,0.884884884884885)(1.0990990990991,0.884196807395085)(1.1000412963621,0.882882882882883)(1.1011011011011,0.881397037593599)(1.10146857814217,0.880880880880881)(1.10288630671707,0.878878878878879)(1.1031031031031,0.878571091269099)(1.10429426141694,0.876876876876877)(1.10510510510511,0.875717165610852)(1.10569293841036,0.874874874874875)(1.10708229102646,0.872872872872873)(1.10710710710711,0.872836916486721)(1.10846154544185,0.870870870870871)(1.10910910910911,0.869925436835374)(1.1098314823697,0.868868868868869)(1.11111111111111,0.866986215425821)(1.11119208559145,0.866866866866867)(1.11254259736398,0.864864864864865)(1.11311311311311,0.864014035923349)(1.11388363790454,0.862862862862863)(1.11511511511512,0.861011718613091)(1.11521529455058,0.860860860860861)(1.11653681042173,0.858858858858859)(1.11711711711712,0.857974215392871)(1.117848777715,0.856856856856857)(1.11911911911912,0.854904408157949)(1.11915130350805,0.854854854854855)(1.12044352330521,0.852852852852853)(1.12112112112112,0.851796154252038)(1.12172622042637,0.850850850850851)(1.12299925916875,0.848848848848849)(1.12312312312312,0.848652783949972)(1.12426202122739,0.846846846846847)(1.12512512512513,0.845468789933743)(1.12551523163154,0.844844844844845)(1.12675842098271,0.842842842842843)(1.12712712712713,0.842244967907454)(1.12799153693144,0.840840840840841)(1.12912912912913,0.838979617466089)(1.12921502487177,0.838838838838839)(1.13042802957034,0.836836836836837)(1.13113113113113,0.835667810134248)(1.13163125163936,0.834834834834835)(1.132824404214,0.832832832832833)(1.13313313313313,0.832310958662809)(1.13400723411651,0.830830830830831)(1.13513513513514,0.828906029743586)(1.1351802959467,0.828828828828829)(1.13634265458337,0.826826826826827)(1.13713713713714,0.825447444880628)(1.13749513366577,0.824824824824825)(1.1386371876474,0.822822822822823)(1.13913913913914,0.821935749992555)(1.13976894575313,0.820820820820821)(1.14089050028224,0.818818818818819)(1.14114114114114,0.818367722148533)(1.142001394644,0.816816816816817)(1.14310225186606,0.814814814814815)(1.14314314314314,0.814739824855762)(1.14419213521136,0.812812812812813)(1.14514514514515,0.811046273867115)(1.14527195704902,0.810810810810811)(1.14634081480301,0.808808808808809)(1.14714714714715,0.807284487903176)(1.14739940217649,0.806806806806807)(1.14844707327827,0.804804804804805)(1.14914914914915,0.803450392499461)(1.14948426743068,0.802802802802803)(1.15051054304445,0.800800800800801)(1.15115115115115,0.799538837158389)(1.15152618083399,0.798798798798799)(1.15253084909309,0.796796796796797)(1.15315315315315,0.795544105775422)(1.15352476302334,0.794794794794795)(1.15450760903622,0.792792792792793)(1.15515515515516,0.791459836326787)(1.15547962728589,0.790790790790791)(1.15644043314246,0.788788788788789)(1.15715715715716,0.787278926453842)(1.15739037959492,0.786786786786787)(1.15832892437337,0.784784784784785)(1.15915915915916,0.782993421967391)(1.15925661864577,0.782782782782783)(1.16017267841988,0.780780780780781)(1.16107785450646,0.778778778778779)(1.16116116116116,0.778592390699904)(1.16197128373907,0.776776776776777)(1.16285361699724,0.774774774774775)(1.16316316316316,0.774063814022116)(1.16372432159122,0.772772772772773)(1.16458358091567,0.770770770770771)(1.16516516516517,0.769398118556426)(1.16543136607738,0.768768768768769)(1.16626731738564,0.766766766766767)(1.16709191365676,0.764764764764765)(1.16716716716717,0.764579620044884)(1.16790439041983,0.762762762762763)(1.16870530664711,0.760760760760761)(1.16916916916917,0.759584659056392)(1.16949435695913,0.758758758758759)(1.17027135195157,0.756756756756757)(1.17103664446944,0.754754754754755)(1.17117117117117,0.754397566530795)(1.17178959653766,0.752752752752753)(1.17253058584983,0.750750750750751)(1.17317317317317,0.748986402134278)(1.17325958039463,0.748748748748749)(1.1739760182648,0.746746746746747)(1.17468039929981,0.744744744744745)(1.17517517517518,0.743314175691148)(1.17537247185688,0.742742742742743)(1.17605190963344,0.740740740740741)(1.17671907168679,0.738738738738739)(1.17717717717718,0.737338493392697)(1.17737370920415,0.736736736736737)(1.17801553048274,0.734734734734735)(1.1786448548087,0.732732732732733)(1.17917917917918,0.730998487999788)(1.17926153284235,0.730730730730731)(1.17986511322448,0.728728728728729)(1.1804559731102,0.726726726726727)(1.18103403268129,0.724724724724725)(1.18118118118118,0.724203841690217)(1.18159886309168,0.722722722722723)(1.18215062393942,0.720720720720721)(1.18268935797292,0.718718718718719)(1.18318318318318,0.716837948296152)(1.1832149584105,0.716716716716717)(1.18372697782826,0.714714714714715)(1.18422574169352,0.712712712712713)(1.18471116865989,0.710710710710711)(1.18518317718433,0.708708708708709)(1.18518518518519,0.70869994968941)(1.18564132020562,0.706706706706707)(1.18608589313692,0.704704704704705)(1.18651681541642,0.702702702702703)(1.18693400468104,0.700700700700701)(1.18718718718719,0.699444596911104)(1.18733726071749,0.698698698698699)(1.18772643263996,0.696696696696697)(1.18810163659805,0.694694694694695)(1.18846278944026,0.692692692692693)(1.18880980783868,0.690690690690691)(1.18914260829163,0.688688688688689)(1.18918918918919,0.688396162570171)(1.18946090028466,0.686686686686687)(1.18976478407992,0.684684684684685)(1.19005421117988,0.682682682682683)(1.19032909734884,0.680680680680681)(1.1905893581904,0.678678678678679)(1.19083490915044,0.676676676676677)(1.19106566552011,0.674674674674675)(1.19119119119119,0.673511133123676)(1.191281476023,0.672672672672673)(1.19148224167804,0.670670670670671)(1.19166796991065,0.668668668668669)(1.19183857535002,0.666666666666667)(1.19199397248521,0.664664664664665)(1.19213407566849,0.662662662662663)(1.19225879911866,0.660660660660661)(1.1923680569244,0.658658658658659)(1.19246176304774,0.656656656656657)(1.19253983132752,0.654654654654655)(1.19260217548293,0.652652652652653)(1.19264870911706,0.650650650650651)(1.19267934572054,0.648648648648649)(1.1926939986752,0.646646646646647)(1.19269258125781,0.644644644644645)(1.19267500664381,0.642642642642643)(1.19264118791116,0.640640640640641)(1.19259103804422,0.638638638638639)(1.19252446993761,0.636636636636637)(1.19244139640024,0.634634634634635)(1.19234173015927,0.632632632632633)(1.19222538386422,0.630630630630631)(1.19209227009107,0.628628628628629)(1.1919423013464,0.626626626626627)(1.19177539007167,0.624624624624625)(1.19159144864742,0.622622622622623)(1.19139038939763,0.620620620620621)(1.19119119119119,0.618793738088077)(1.19117211214338,0.618618618618619)(1.19093640097142,0.616616616616617)(1.19068329885688,0.614614614614615)(1.19041271804606,0.612612612612613)(1.19012457075213,0.610610610610611)(1.18981876915974,0.608608608608609)(1.18949522542969,0.606606606606607)(1.18918918918919,0.604812132903038)(1.18915382926226,0.604604604604605)(1.1887943107191,0.602602602602603)(1.18841677732991,0.600600600600601)(1.18802114132072,0.598598598598599)(1.18760731491892,0.596596596596597)(1.18718718718719,0.594650173045001)(1.18717520289562,0.594594594594595)(1.18672445318278,0.592592592592593)(1.18625524124635,0.590590590590591)(1.18576747948831,0.588588588588589)(1.18526108033844,0.586586586586587)(1.18518518518519,0.586297663108748)(1.18473568180898,0.584584584584585)(1.18419141611013,0.582582582582583)(1.183628242516,0.580580580580581)(1.18318318318318,0.579050711965932)(1.18304599080215,0.578578578578579)(1.18244437824053,0.576576576576577)(1.18182358843444,0.574574574574575)(1.18118353441398,0.572572572572573)(1.18118118118118,0.572565440899742)(1.18052373789252,0.570570570570571)(1.17984449470567,0.568568568568569)(1.17917917917918,0.566662597560628)(1.17914569983045,0.566566566566567)(1.17842688304459,0.564564564564565)(1.17768835451495,0.562562562562563)(1.17717717717718,0.561213876305956)(1.17692988313444,0.560560560560561)(1.1761512196421,0.558558558558559)(1.17535257963214,0.556556556556557)(1.17517517517518,0.556123405250875)(1.17453350542035,0.554554554554555)(1.17369417362879,0.552552552552553)(1.17317317317317,0.551340054775293)(1.17283440713812,0.550550550550551)(1.17195400779846,0.548548548548549)(1.17117117117117,0.546809206223704)(1.17105312532896,0.546546546546546)(1.17013128527749,0.544544544544545)(1.16918885488099,0.542542542542543)(1.16916916916917,0.54250170501517)(1.16822521493464,0.540540540540541)(1.16724079976479,0.538538538538539)(1.16716716716717,0.538392184413627)(1.16623501171161,0.536536536536537)(1.16520824556949,0.534534534534535)(1.16516516516517,0.534452390379775)(1.16415989696571,0.532532532532533)(1.16316316316316,0.530666983038421)(1.16309037602356,0.530530530530531)(1.16199909881437,0.528528528528529)(1.16116116116116,0.527021511588755)(1.16088639189673,0.526526526526527)(1.15975185248128,0.524524524524524)(1.15915915915916,0.523499187408888)(1.15859555663278,0.522522522522523)(1.15741740064391,0.520520520520521)(1.15715715715716,0.52008704029036)(1.15621711704286,0.518518518518518)(1.15515515515516,0.516779409196859)(1.15499490580196,0.516516516516517)(1.15375032793581,0.514514514514514)(1.15315315315315,0.513571664202849)(1.15248352534667,0.512512512512513)(1.15119445246801,0.510510510510511)(1.15115115115115,0.510444543350582)(1.14988267096946,0.508508508508508)(1.14914914914915,0.507408794951056)(1.14854843732439,0.506506506506507)(1.14719161935487,0.504504504504504)(1.14714714714715,0.504440097671581)(1.14581182117518,0.502502502502503)(1.14514514514515,0.50155186353836)(1.14440926116631,0.500500500500501)(1.14314314314314,0.498722638568066)(1.14298383319196,0.498498498498498)(1.14153522031233,0.496496496496497)(1.14114114114114,0.495961229641212)(1.14006345654433,0.494494494494495)(1.13913913913914,0.49325761782738)(1.13856852337665,0.492492492492493)(1.13713713713714,0.490605198728814)(1.1370503175111,0.49049049049049)(1.13550853783686,0.488488488488488)(1.13513513513514,0.488011673129878)(1.13394324783727,0.486486486486487)(1.13313313313313,0.485466785716432)(1.13235439271063,0.484484484484485)(1.13113113113113,0.482966552366687)(1.13074187226524,0.482482482482482)(1.12912912912913,0.480509346229389)(1.12910558711928,0.48048048048048)(1.1274452713637,0.478478478478478)(1.12712712712713,0.478101002784982)(1.12576099523178,0.476476476476476)(1.12512512512513,0.475732348261915)(1.1240526742976,0.474474474474474)(1.12312312312312,0.473401438285882)(1.12232021262482,0.472472472472472)(1.12112112112112,0.471106942317013)(1.12056351517555,0.470470470470471)(1.11911911911912,0.468847583273578)(1.11878248782862,0.468468468468468)(1.11711711711712,0.46662213478492)(1.11697703739791,0.466466466466466)(1.11514705508722,0.464464464464464)(1.11511511511512,0.464430068553786)(1.1132924064726,0.462462462462462)(1.11311311311311,0.462271887530245)(1.11141307398584,0.46046046046046)(1.11111111111111,0.460143631639708)(1.10950896836359,0.458458458458458)(1.10910910910911,0.458044280252283)(1.10758000136544,0.456456456456456)(1.10710710710711,0.455972850494148)(1.10562608579206,0.454454454454454)(1.10510510510511,0.453928395433519)(1.10364713550328,0.452452452452452)(1.1031031031031,0.451910002369036)(1.10164306543609,0.45045045045045)(1.1011011011011,0.449916791213878)(1.09961379162269,0.448448448448448)(1.0990990990991,0.44794791296938)(1.09755923120831,0.446446446446446)(1.0970970970971,0.446002548282426)(1.09547930246915,0.444444444444444)(1.0950950950951,0.444079906081263)(1.09337392483009,0.442442442442442)(1.09309309309309,0.442179222284803)(1.0912430188824,0.44044044044044)(1.09109109109109,0.440299758580807)(1.08908908908909,0.438440843819933)(1.08908650508903,0.438438438438438)(1.08708708708709,0.436604626877057)(1.08690421766296,0.436436436436436)(1.08508508508509,0.434787884716714)(1.08469615817954,0.434434434434434)(1.08308308308308,0.432989957718821)(1.08246225211837,0.432432432432432)(1.08108108108108,0.431210207500967)(1.08020242621639,0.43043043043043)(1.07907907907908,0.429448015992164)(1.07791660848493,0.428428428428428)(1.07707707707708,0.427702784553506)(1.07560472822669,0.426426426426426)(1.07507507507508,0.425973933142946)(1.07326671605254,0.424424424424424)(1.07307307307307,0.424260899521625)(1.07107107107107,0.422565623361055)(1.07090241908108,0.422422422422422)(1.06906906906907,0.420888221371479)(1.0685117453631,0.42042042042042)(1.06706706706707,0.419225277121283)(1.06609472725137,0.418418418418418)(1.06506506506507,0.417576283800675)(1.06365130083503,0.416416416416416)(1.06306306306306,0.415940749408751)(1.06118140359736,0.414414414414414)(1.06106106106106,0.414318196141201)(1.05905905905906,0.412713336309176)(1.05868478716808,0.412412412412412)(1.05705705705706,0.411122416589083)(1.05616150664333,0.41041041041041)(1.05505505505506,0.409543304437082)(1.05361156426457,0.408408408408408)(1.05305305305305,0.407975566835227)(1.05105105105105,0.406418998415412)(1.05103489527585,0.406406406406406)(1.04904904904905,0.404880692472602)(1.04843116065191,0.404404404404404)(1.04704704704705,0.403352685962875)(1.04580058676197,0.402402402402402)(1.04504504504505,0.401834585228529)(1.0431431215123,0.4004004004004)(1.04304304304304,0.400326006959238)(1.04104104104104,0.398834011195876)(1.04045842433115,0.398398398398398)(1.03903903903904,0.397352226435221)(1.03774667464277,0.396396396396396)(1.03703703703704,0.395879000598208)(1.03503503503504,0.394414323388278)(1.03500786153251,0.394394394394394)(1.03303303303303,0.392966612471677)(1.03224158664982,0.392392392392392)(1.03103103103103,0.391526550154852)(1.02944816061185,0.39039039039039)(1.02902902902903,0.390093807969907)(1.02702702702703,0.388672906777273)(1.02662734228431,0.388388388388388)(1.02502502502503,0.387263931252487)(1.02377906932649,0.386386386386386)(1.02302302302302,0.385861434498548)(1.02102102102102,0.384466511926435)(1.02090345326265,0.384384384384384)(1.01901901901902,0.383086650567302)(1.01800012690253,0.382382382382382)(1.01701701701702,0.381712470521479)(1.0150694319525,0.38038038038038)(1.01501501501502,0.380343687809232)(1.01301301301301,0.378990429816251)(1.0121108871142,0.378378378378378)(1.01101101101101,0.377642731149334)(1.00912486987921,0.376376376376376)(1.00900900900901,0.37629968913078)(1.00700700700701,0.374971190978286)(1.00611093257434,0.374374374374374)(1.00500500500501,0.373648225154367)(1.00306942293941,0.372372372372372)(1.003003003003,0.372329211635809)(1.001001001001,0.371025042636343)(0.999999875475874,0.37037037037037)(0.998998998998999,0.369725141816355)(0.996996996996997,0.368429564844126)(0.996902671553645,0.368368368368368)(0.994994994994995,0.367148267338882)(0.993777358319862,0.366366366366366)(0.992992992992993,0.36586983874235)(0.990990990990991,0.364598035991284)(0.990624232085018,0.364364364364364)(0.988988988988989,0.363337309889969)(0.987443054628627,0.362362362362362)(0.986986986986987,0.362078830573852)(0.984984984984985,0.360830406863664)(0.984233826878524,0.36036036036036)(0.982982982982983,0.359588766485853)(0.980996669642185,0.358358358358358)(0.980980980980981,0.35834877850341)(0.978978978978979,0.357123352426201)(0.97773117731611,0.356356356356356)(0.976976976976977,0.355899374624019)(0.974974974974975,0.354682091561283)(0.974437673402566,0.354354354354354)(0.972972972972973,0.353473683884064)(0.971116037547759,0.352352352352352)(0.970970970970971,0.352266003717782)(0.968968968968969,0.35107122907703)(0.967766040878646,0.35035035035035)(0.966966966966967,0.349878339640405)(0.964964964964965,0.348691542827142)(0.964387907230469,0.348348348348348)(0.962962962962963,0.347513029527115)(0.960981584535118,0.346346346346346)(0.960960960960961,0.346334376870214)(0.958958958958959,0.345169623855705)(0.957546768015647,0.344344344344344)(0.956956956956957,0.344004612483247)(0.954954954954955,0.342847682069988)(0.954083708100412,0.342342342342342)(0.952952952952953,0.341695920447272)(0.950950950950951,0.340546772305989)(0.950592369404435,0.34034034034034)(0.948948948948949,0.339407876452392)(0.947072655494567,0.338338338338338)(0.946946946946947,0.338267715544213)(0.944944944944945,0.337140064369362)(0.943524431802661,0.336336336336336)(0.942942942942943,0.336012087895656)(0.940940940940941,0.33489207600035)(0.939947849175498,0.334334334334334)(0.938938938938939,0.333775920161064)(0.936936936936937,0.332663510837307)(0.936342881029337,0.332332332332332)(0.934934934934935,0.331558818462015)(0.932932932932933,0.330453975827641)(0.932709503012301,0.33033033033033)(0.930930930930931,0.329360396157875)(0.929047633036668,0.328328328328328)(0.928928928928929,0.328264225617561)(0.926926926926927,0.327180273625004)(0.925357212265681,0.326326326326326)(0.924924924924925,0.326094592293427)(0.922922922922923,0.325018078042417)(0.921638335921102,0.324324324324324)(0.920920920920921,0.323942552206158)(0.918918918918919,0.322873443183646)(0.91789098896916,0.322322322322322)(0.916916916916917,0.321807744747771)(0.914914914914915,0.320746009214561)(0.914115158737874,0.32032032032032)(0.912912912912913,0.319689815514763)(0.910910910910911,0.318635422496897)(0.910310834942839,0.318318318318318)(0.908908908908909,0.317588416116945)(0.906906906906907,0.316541335397273)(0.906478009712745,0.316316316316316)(0.904904904904905,0.315503203991534)(0.902902902902903,0.31446340610147)(0.902616677614629,0.314314314314314)(0.900900900900901,0.313433842222314)(0.898898898898899,0.312401298433762)(0.898726835678823,0.312312312312312)(0.896896896896897,0.311379999363631)(0.894894894894895,0.310354681681094)(0.894808483423612,0.31031031031031)(0.892892892892893,0.309341349269059)(0.890890890890891,0.308323230421915)(0.890861622879556,0.308308308308308)(0.888888888888889,0.307317570924521)(0.886886886886887,0.306306624359469)(0.886886258613479,0.306306306306306)(0.884884884884885,0.305308348285696)(0.882882882882883,0.304304548159368)(0.882882397752101,0.304304304304304)(0.880880880880881,0.303313370119533)(0.878878878878879,0.302316691291267)(0.8788500500053,0.302302302302302)(0.876876876876877,0.301332329849708)(0.874874874874875,0.300342747874476)(0.874789227688986,0.3003003003003)(0.872872872872873,0.299364925405842)(0.870870870870871,0.298382416527339)(0.870699945747563,0.298298298298298)(0.868868868868869,0.297410859076351)(0.866866866866867,0.296435400220231)(0.866582221775969,0.296296296296296)(0.864864864864865,0.295469837364747)(0.862862862862863,0.294501406132008)(0.862436076041279,0.294294294294294)(0.860860860860861,0.293541570849258)(0.858858858858859,0.292580145509775)(0.858261531503838,0.292292292292292)(0.856856856856857,0.291625774045621)(0.854854854854855,0.290671333531818)(0.854058613837919,0.29029029029029)(0.852852852852853,0.289722165272909)(0.850850850850851,0.288774689173566)(0.849827351451882,0.288288288288288)(0.848848848848849,0.287830466522253)(0.846846846846847,0.286889935076456)(0.845567775507808,0.286286286286286)(0.844844844844845,0.285950403328341)(0.842842842842843,0.285016797419556)(0.841279919940602,0.284284284284284)(0.840840840840841,0.28408170464355)(0.838838838838839,0.283155005793827)(0.83696382147653,0.282282282282282)(0.836836836836837,0.282224102714602)(0.834834834834835,0.281304293078908)(0.832832832832833,0.280379192645368)(0.832619406524301,0.28028028028028)(0.830830830830831,0.279464395322291)(0.828828828828829,0.278546190729886)(0.828246747835783,0.278278278278278)(0.826826826826827,0.277635051620778)(0.824824824824825,0.276723726235485)(0.823845957842165,0.276276276276276)(0.822822822822823,0.275816004004108)(0.820820820820821,0.274911541813584)(0.819417084599936,0.274274274274274)(0.818818818818819,0.274006997320636)(0.816816816816817,0.273109382929011)(0.814960179047425,0.272272272272272)(0.814814814814815,0.272207779124961)(0.812812812812813,0.271316997747737)(0.810810810810811,0.270420993613375)(0.810475114419689,0.27027027027027)(0.808808808808809,0.269534137026459)(0.806806806806807,0.268644975534702)(0.80596203420944,0.268268268268268)(0.804804804804805,0.267760554003905)(0.802802802802803,0.266878221564686)(0.801421076246962,0.266266266266266)(0.800800800800801,0.265996004293789)(0.798798798798799,0.265120487918855)(0.796852303164822,0.264264264264264)(0.796796796796797,0.264240245779289)(0.794794794794795,0.263371533077512)(0.792792792792793,0.262497641617381)(0.792255487747493,0.262262262262262)(0.790790790790791,0.261631117681744)(0.788788788788789,0.260764041980078)(0.787630945311675,0.26026026026026)(0.786786786786787,0.259899004430773)(0.784784784784785,0.259038733283868)(0.78297877767073,0.258258258258258)(0.782782782782783,0.258174957980548)(0.780780780780781,0.257321480773515)(0.778778778778779,0.256462844882756)(0.778298794852035,0.256256256256256)(0.776776776776777,0.255612051545917)(0.774774774774775,0.254760223584445)(0.773591215134015,0.254254254254254)(0.772772772772773,0.253910214450995)(0.770770770770771,0.253065184991184)(0.768856227163941,0.252252252252252)(0.768768768768769,0.252215739993522)(0.766766766766767,0.251377500189143)(0.764764764764765,0.250534121775832)(0.76409354056119,0.25025025025025)(0.762762762762763,0.249696941817972)(0.760760760760761,0.248860368993715)(0.759303551527728,0.248248248248248)(0.758758758758759,0.248023283974365)(0.756756756756757,0.247193509082298)(0.754754754754755,0.246358591396594)(0.75448624750957,0.246246246246246)(0.752752752752753,0.245533318074379)(0.750750750750751,0.244705215623074)(0.749641550028865,0.244244244244244)(0.748748748748749,0.243879573265022)(0.746746746746747,0.243058279587017)(0.744769861815667,0.242242242242242)(0.744744744744745,0.242232053116966)(0.742742742742743,0.241417562323908)(0.740740740740741,0.240597948927803)(0.739870787066608,0.24024024024024)(0.738738738738739,0.239782843939007)(0.736736736736737,0.23897005275857)(0.73494489289089,0.238238238238238)(0.734734734734735,0.238153905513547)(0.732732732732733,0.237347931862162)(0.730730730730731,0.236536831252529)(0.729991874500581,0.236236236236236)(0.728728728728729,0.235731368769707)(0.726726726726727,0.234927106459736)(0.725012128427205,0.234234234234234)(0.724724724724725,0.234120146797748)(0.722722722722723,0.233322719311841)(0.720720720720721,0.232520160381928)(0.720005472219087,0.232232232232232)(0.718718718718719,0.231723454383826)(0.716716716716717,0.230927752523142)(0.714972253246862,0.23023023023023)(0.714714714714715,0.230129096845895)(0.712712712712713,0.229340249800401)(0.710710710710711,0.228546266727577)(0.709912288680821,0.228228228228228)(0.708708708708709,0.227757438451255)(0.706706706706707,0.226970333950457)(0.704826000984464,0.226226226226226)(0.704704704704705,0.226179105117866)(0.702702702702703,0.225398878168429)(0.700700700700701,0.224613510545981)(0.699713081428493,0.224224224224224)(0.698698698698699,0.223831686899458)(0.696696696696697,0.223053222136561)(0.694694694694695,0.222269586046301)(0.694574082560781,0.222222222222222)(0.692692692692693,0.221496986196733)(0.690690690690691,0.220720279175779)(0.689408657572819,0.22022022022022)(0.688688688688689,0.219944591140177)(0.686686686686687,0.219174814106509)(0.684684684684685,0.218399860727721)(0.684217264971119,0.218218218218218)(0.682682682682683,0.217632979839709)(0.680680680680681,0.216864984281758)(0.678999874245236,0.216216216216216)(0.678678678678679,0.21609456529579)(0.676676676676677,0.215333529752678)(0.674674674674675,0.214567312874037)(0.673756501661472,0.214214214214214)(0.672672672672673,0.213805286452107)(0.670670670670671,0.213046059092786)(0.668668668668669,0.212281618476988)(0.668487527731877,0.212212212212212)(0.666666666666667,0.211527809058869)(0.664664664664665,0.210770388451702)(0.663192724967778,0.21021021021021)(0.662662662662663,0.210012351995601)(0.660660660660661,0.209261955620158)(0.658658658658659,0.208506340744101)(0.657872422723842,0.208208208208208)(0.656656656656657,0.207756109297476)(0.654654654654655,0.207007550899042)(0.652652652652653,0.206253741153612)(0.652526839499197,0.206206206206206)(0.650650650650651,0.205511141842035)(0.648648648648649,0.204764421863874)(0.647155763276605,0.204204204204204)(0.646646646646647,0.204016902184929)(0.644644644644645,0.203277278294557)(0.642642642642643,0.202532397635374)(0.641759558312855,0.202202202202202)(0.640640640640641,0.201792098838716)(0.638638638638639,0.201054349408513)(0.636636636636637,0.200311309434457)(0.636338419169458,0.2002002002002)(0.634634634634635,0.199578060468342)(0.632632632632633,0.198842187973479)(0.630892295787347,0.198198198198198)(0.630630630630631,0.198103317862307)(0.628628628628629,0.197374621340883)(0.626626626626627,0.196640628763659)(0.625421297042562,0.196196196196196)(0.624624624624625,0.19590839603959)(0.622622622622623,0.195181617642763)(0.620620620620621,0.194449508486966)(0.619925737645863,0.194194194194194)(0.618618618618619,0.193723743015688)(0.616616616616617,0.192998887428615)(0.614614614614615,0.192268665734623)(0.614405744884054,0.192192192192192)(0.612612612612613,0.191549198096083)(0.610610610610611,0.190826270570558)(0.608861281284395,0.19019019019019)(0.608608608608609,0.190100224078684)(0.606606606606607,0.189384602336271)(0.604604604604605,0.188663608707837)(0.603292520451806,0.188188188188188)(0.602602602602603,0.187943443612957)(0.600600600600601,0.187229798490816)(0.598598598598599,0.186510745196759)(0.597699735532526,0.186186186186186)(0.596596596596597,0.185796291732198)(0.594594594594595,0.185084630962603)(0.592592592592593,0.184367525060854)(0.592083065421717,0.184184184184184)(0.590590590590591,0.183658613781528)(0.588588588588589,0.182948945752192)(0.586586586586587,0.182233794941226)(0.586442651867865,0.182182182182182)(0.584584584584585,0.181530256631797)(0.582582582582583,0.180822590407239)(0.580778503022448,0.18018018018018)(0.580580580580581,0.180111234375326)(0.578578578578579,0.179411068627865)(0.576576576576577,0.178705413971874)(0.575090816217649,0.178178178178178)(0.574574574574575,0.177999004625202)(0.572572572572573,0.177300899536715)(0.570570570570571,0.176597266935979)(0.569379840237552,0.176176176176176)(0.568568568568569,0.17589563297119)(0.566566566566567,0.175199600495294)(0.564564564564565,0.174498001184279)(0.563645728552554,0.174174174174174)(0.562562562562563,0.173800971077775)(0.560560560560561,0.173107023958021)(0.558558558558559,0.17240746994515)(0.557888637504436,0.172172172172172)(0.556556556556557,0.171714871845939)(0.554554554554555,0.171023023643835)(0.552552552552553,0.170325527739061)(0.552108726307927,0.17017017017017)(0.550550550550551,0.169637189358173)(0.548548548548549,0.168947454482696)(0.546546546546547,0.168252030326552)(0.546306157051973,0.168168168168168)(0.544544544544545,0.167567778822732)(0.542542542542543,0.16688017256142)(0.540540540540541,0.166186834655626)(0.540481094700712,0.166166166166166)(0.538538538538539,0.165506496517019)(0.536536536536537,0.164821035068731)(0.534633633833209,0.164164164164164)(0.534534534534535,0.164130760797012)(0.532532532532533,0.163453199729945)(0.530530530530531,0.162769900239398)(0.528763989063971,0.162162162162162)(0.528528528528529,0.162083084328375)(0.526526526526527,0.161407746703132)(0.524524524524524,0.160726627297332)(0.522872377777823,0.16016016016016)(0.522522522522523,0.160043090790512)(0.520520520520521,0.159369996570795)(0.518518518518518,0.158691076397474)(0.51695897678058,0.158158158158158)(0.516516516516517,0.158010639069147)(0.514514514514514,0.15733980929815)(0.512512512512513,0.156663108566337)(0.51102396576285,0.156156156156156)(0.510510510510511,0.155985588774419)(0.508508508508508,0.155317045618135)(0.506506506506507,0.154642585641008)(0.505067527300124,0.154154154154154)(0.504504504504504,0.153967800173312)(0.502502502502503,0.15330156696628)(0.500500500500501,0.152629370206444)(0.499089846852759,0.152152152152152)(0.498498498498498,0.151957134119845)(0.496496496496497,0.151293235413488)(0.494494494494495,0.150623325530833)(0.493091112765935,0.15015015015015)(0.492492492492493,0.149953451982775)(0.49049049049049,0.149291913596498)(0.488488488488488,0.148624315498827)(0.487071516269588,0.148148148148148)(0.486486486486487,0.147956615570538)(0.484484484484485,0.147297464645779)(0.482482482482482,0.146632204542378)(0.481031251478387,0.146146146146146)(0.48048048048048,0.145966487053142)(0.478478478478478,0.145309752110574)(0.476476476476476,0.144646857568931)(0.474970515391802,0.144144144144144)(0.474474474474474,0.143982928880683)(0.472472472472472,0.143328639880785)(0.47047047047047,0.142668139886682)(0.468889507894305,0.142142142142142)(0.468468468468468,0.142005803698141)(0.466466466466466,0.141353992105368)(0.464464464464464,0.140695917126578)(0.462788431755777,0.14014014014014)(0.462462462462462,0.140034974256057)(0.46046046046046,0.139385673106872)(0.458458458458458,0.138730055160717)(0.456667492632171,0.138138138138138)(0.456456456456456,0.13807030331668)(0.454454454454455,0.137423547291711)(0.452452452452452,0.136770420016765)(0.450526899066519,0.136136136136136)(0.45045045045045,0.136111653555103)(0.448448448448448,0.135467479055737)(0.446446446446446,0.134816877787966)(0.444444444444444,0.134159743976138)(0.444366794975938,0.134134134134134)(0.442442442442442,0.133517332684608)(0.44044044044044,0.132869294538288)(0.438438438438438,0.13221466494947)(0.438187376413969,0.132132132132132)(0.436436436436436,0.13157297224842)(0.434434434434434,0.130927536202174)(0.432432432432432,0.130275448622618)(0.431988925884494,0.13013013013013)(0.430430430430431,0.129634261489996)(0.428428428428428,0.128991468478351)(0.426426426426426,0.12834196262205)(0.425771662999618,0.128128128128128)(0.424424424424424,0.127701063706169)(0.422422422422422,0.127060956717047)(0.42042042042042,0.126414074322681)(0.419535810257013,0.126126126126126)(0.418418418418418,0.125773241621317)(0.416416416416416,0.125135865799928)(0.414414414414414,0.124491650734231)(0.413281593044259,0.124124124124124)(0.412412412412412,0.123850657252331)(0.41041041041041,0.123216060011959)(0.408408408408408,0.122574558380022)(0.407009239644206,0.122122122122122)(0.406406406406406,0.121933171764094)(0.404404404404404,0.121301402904337)(0.402402402402402,0.120662663167403)(0.4007189812415,0.12012012012012)(0.4004004004004,0.120020645314449)(0.398398398398398,0.119391757147508)(0.396396396396396,0.11875583024887)(0.39441105193043,0.118118118118118)(0.394394394394394,0.118112936887514)(0.392392392392392,0.117486984373183)(0.39039039039039,0.116853923872856)(0.388388388388388,0.116213622370802)(0.388085390873899,0.116116116116116)(0.386386386386386,0.115586945004142)(0.384384384384384,0.114956807223038)(0.382382382382382,0.114319354471443)(0.38174249462844,0.114114114114114)(0.38038038038038,0.113691498070446)(0.378378378378378,0.113064342244868)(0.376376376376376,0.112429795891088)(0.375382621613763,0.112112112112112)(0.374374374374374,0.111800501010514)(0.372372372372372,0.111176389457849)(0.37037037037037,0.110544810192604)(0.369006016998437,0.11011011011011)(0.368368368368368,0.109913809455344)(0.366366366366366,0.109292807751931)(0.364364364364364,0.108664259486877)(0.362612928904862,0.108108108108108)(0.362362362362362,0.108031276993889)(0.36036036036036,0.107413454166152)(0.358358358358358,0.106788004224842)(0.356356356356356,0.106154772035792)(0.356203445362987,0.106106106106106)(0.354354354354354,0.105538183647418)(0.352352352352352,0.104915902970872)(0.35035035035035,0.104285753581645)(0.349777690779857,0.104104104104104)(0.348348348348348,0.103666848787022)(0.346346346346346,0.10304781215525)(0.344344344344344,0.102420818392769)(0.343336185440423,0.102102102102102)(0.342342342342342,0.101799299532196)(0.34034034034034,0.10118358580317)(0.338338338338338,0.100559824525209)(0.336879188675246,0.1001001001001)(0.336336336336336,0.099935382869576)(0.334334334334334,0.0993230752373053)(0.332332332332332,0.0987026275906184)(0.330406962870373,0.0980980980980981)(0.33033033033033,0.0980749424770398)(0.328328328328328,0.0974661287506063)(0.326326326326326,0.0968490804502792)(0.324324324324324,0.0962236141039509)(0.323919302142967,0.0960960960960961)(0.322322322322322,0.09561259124546)(0.32032032032032,0.0949990328775989)(0.318318318318318,0.0943769543565407)(0.317416824959287,0.0940940940940941)(0.316316316316316,0.0937623038348015)(0.314314314314314,0.0931523311849167)(0.312312312312312,0.092533733844237)(0.310899890139827,0.0920920920920921)(0.31031031031031,0.091915103400075)(0.308308308308308,0.0913088178097983)(0.306306306306306,0.090693800502652)(0.304368771672951,0.0900900900900901)(0.304304304304304,0.0900708221001645)(0.302302302302302,0.0894683308552596)(0.3003003003003,0.0888569983218975)(0.298298298298298,0.0882366107582398)(0.297823148264777,0.0880880880880881)(0.296296296296296,0.0876307035774691)(0.294294294294294,0.0870231668694928)(0.292292292292292,0.0864064561168236)(0.29126378062739,0.0860860860860861)(0.29029029029029,0.0857957638134337)(0.288288288288288,0.0851921407571197)(0.286286286286286,0.0845792216525663)(0.28469103159639,0.0840840840840841)(0.284284284284284,0.0839633333399311)(0.282282282282282,0.0833637490429829)(0.28028028028028,0.0827547436337991)(0.278278278278278,0.0821360731490637)(0.278104953434016,0.0820820820820821)(0.276276276276276,0.081537814560134)(0.274274274274274,0.0809328526614124)(0.272272272272272,0.0803180891069683)(0.271505485884191,0.0800800800800801)(0.27027027027027,0.0797141531594316)(0.268268268268268,0.0791133729668883)(0.266266266266266,0.0785026509044258)(0.264893461806876,0.0780780780780781)(0.264264264264264,0.0778925728537914)(0.262262262262262,0.0772961216182272)(0.26026026026026,0.0766895845744413)(0.258269176816153,0.0760760760760761)(0.258258258258258,0.0760728728479403)(0.256256256256256,0.0754809076189192)(0.254254254254254,0.0748787088334177)(0.252252252252252,0.0742659848578356)(0.251632013603716,0.0740740740740741)(0.25025025025025,0.0736675308823134)(0.248248248248248,0.0730698341351544)(0.246246246246246,0.0724614495390114)(0.24498312608006,0.0720720720720721)(0.244244244244244,0.0718557810603325)(0.242242242242242,0.0712627615895046)(0.24024024024024,0.070658887017214)(0.238322835912768,0.0700700700700701)(0.238238238238238,0.0700454362013134)(0.236236236236236,0.0694572817220514)(0.234234234234234,0.0688581001873452)(0.232232232232232,0.0682475505932146)(0.231650521466924,0.0680680680680681)(0.23023023023023,0.0676531730463205)(0.228228228228228,0.0670588810772384)(0.226226226226226,0.0664530302926523)(0.224967237880397,0.0660660660660661)(0.224224224224224,0.0658502004140575)(0.222222222222222,0.065261009333201)(0.22022022022022,0.0646600629268684)(0.218273435472812,0.0640640640640641)(0.218218218218218,0.0640481131016506)(0.216216216216216,0.0634642504611815)(0.214214214214214,0.0628684300953508)(0.212212212212212,0.0622602477723661)(0.211568311411873,0.0620620620620621)(0.21021021021021,0.0616683537756443)(0.208208208208208,0.061077898836205)(0.206206206206206,0.06047485537143)(0.204853155668765,0.0600600600600601)(0.204204204204204,0.0598730499971782)(0.202202202202202,0.0592882194347019)(0.2002002002002,0.0586905664438362)(0.198198198198198,0.0580796264844236)(0.19812826173013,0.0580580580580581)(0.196196196196196,0.0574991228408949)(0.194194194194194,0.0569071334192024)(0.192192192192192,0.0563015931335271)(0.191392824913958,0.0560560560560561)(0.19019019019019,0.0557103176116401)(0.188188188188188,0.0551242887351632)(0.186186186186186,0.0545244358103837)(0.184648379989682,0.0540540540540541)(0.184184184184184,0.0539214862706862)(0.182182182182182,0.0533417415409744)(0.18018018018018,0.0527478900387186)(0.178178178178178,0.0521393639382856)(0.177894683174693,0.0520520520520521)(0.176176176176176,0.0515591737448963)(0.174174174174174,0.050971667292537)(0.172172172172172,0.0503691632227794)(0.171131640379778,0.0500500500500501)(0.17017017017017,0.0497762352465999)(0.168168168168168,0.0491954507238014)(0.166166166166166,0.0485993331902459)(0.164360554095167,0.048048048048048)(0.164164164164164,0.0479925381502629)(0.162162162162162,0.0474188899651955)(0.16016016016016,0.0468295606798886)(0.158158158158158,0.0462238401904211)(0.157580445086367,0.046046046046046)(0.156156156156156,0.0456415947641938)(0.154154154154154,0.0450594977148558)(0.152152152152152,0.0444606054892386)(0.150792474866128,0.044044044044044)(0.15015015015015,0.0438631271281693)(0.148148148148148,0.0432887545359762)(0.146146146146146,0.0426971658431605)(0.144144144144144,0.0420875045687804)(0.143997094102239,0.042042042042042)(0.142142142142142,0.041516890913589)(0.14014014014014,0.0409331359061007)(0.138138138138138,0.040330812773673)(0.137193331909492,0.04004004004004)(0.136136136136136,0.0397434052171822)(0.134134134134134,0.0391680774854274)(0.132132132132132,0.0385736627640159)(0.130383194898725,0.038038038038038)(0.13013013013013,0.0379677205342743)(0.128128128128128,0.037401487383786)(0.126126126126126,0.0368156243882105)(0.124124124124124,0.0362089993550087)(0.123565448967931,0.036036036036036)(0.122122122122122,0.0356327817424539)(0.12012012012012,0.0350561995679241)(0.118118118118118,0.0344582004838115)(0.116741276193142,0.034034034034034)(0.116116116116116,0.0338612756477587)(0.114114114114114,0.0332948047880746)(0.112112112112112,0.0327062276572011)(0.11011011011011,0.032094104549395)(0.109911181787867,0.032032032032032)(0.108108108108108,0.0315307478951601)(0.106106106106106,0.0309525087223399)(0.104104104104104,0.0303498721254169)(0.103074054252703,0.03003003003003)(0.102102102102102,0.0297631969137404)(0.1001001001001,0.0291963566437668)(0.0980980980980981,0.0286042154630288)(0.0962324004665639,0.028028028028028)(0.0960960960960961,0.0279911374699684)(0.0940940940940941,0.0274369337132117)(0.0920920920920921,0.0268564720409918)(0.0900900900900901,0.0262476668136955)(0.089383894875469,0.026026026026026)(0.0880880880880881,0.0256732014936971)(0.0860860860860861,0.0251058210225985)(0.0840840840840841,0.0245088629592819)(0.0825310984516995,0.024024024024024)(0.0820820820820821,0.0239038493666293)(0.0800800800800801,0.0233512253781646)(0.0780780780780781,0.0227677028299076)(0.0760760760760761,0.0221503683669983)(0.0756732015583251,0.022022022022022)(0.0740740740740741,0.0215913465925554)(0.0720720720720721,0.0210231965501454)(0.0700700700700701,0.0204194515708996)(0.0688102939088673,0.02002002002002)(0.0680680680680681,0.0198244154522011)(0.0660660660660661,0.0192740323892625)(0.0640640640640641,0.0186861168204036)(0.0620620620620621,0.0180563154559881)(0.0619444430387953,0.018018018018018)(0.0600600600600601,0.0175184203942214)(0.0580580580580581,0.0169491857325835)(0.0560560560560561,0.0163352718412396)(0.0550723487253333,0.016016016016016)(0.0540540540540541,0.0157538348017138)(0.0520520520520521,0.0152069870253237)(0.05005005005005,0.0146123536304074)(0.0481990590726578,0.014014014014014)(0.048048048048048,0.0139765691754517)(0.046046046046046,0.0134570448308381)(0.044044044044044,0.0128863139415856)(0.042042042042042,0.0122556329354014)(0.0413196297764176,0.012012012012012)(0.04004004004004,0.0116954954891013)(0.038038038038038,0.0111551900952459)(0.036036036036036,0.0105491932076451)(0.0344390940386618,0.01001001001001)(0.034034034034034,0.00991590850148989)(0.032032032032032,0.00941565545806614)(0.03003003003003,0.00884319942446529)(0.028028028028028,0.00817990261175361)(0.0275544936897946,0.00800800800800801)(0.026026026026026,0.00766150888245205)(0.024024024024024,0.00713729982032664)(0.022022022022022,0.00650847299997169)(0.0206669704949818,0.00600600600600601)(0.02002002002002,0.00587957255342938)(0.018018018018018,0.00543079117904446)(0.016016016016016,0.00486140045865755)(0.014014014014014,0.00410780083410291)(0.0137791730174063,0.004004004004004)(0.012012012012012,0.00372179165315827)(0.01001001001001,0.00327907415422436)(0.00800800800800801,0.00259351313083884)(0.00687891021990547,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.3,0.86) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.3,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.03,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.35) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.03) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.95,0.35) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.19,0.6) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.65,0.2) 
};

\end{axis}
\end{tikzpicture}


==> partition2.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00687891021990547)(0.00259351313083883,0.00800800800800801)(0.00327907415422436,0.01001001001001)(0.00372179165315827,0.012012012012012)(0.004004004004004,0.0137791730174063)(0.00410780083410291,0.014014014014014)(0.00486140045865755,0.016016016016016)(0.00543079117904446,0.018018018018018)(0.00587957255342938,0.02002002002002)(0.00600600600600601,0.0206669704949818)(0.00650847299997169,0.022022022022022)(0.00713729982032664,0.024024024024024)(0.00766150888245205,0.026026026026026)(0.00800800800800801,0.0275544936897946)(0.00817990261175361,0.028028028028028)(0.00884319942446529,0.03003003003003)(0.00941565545806615,0.032032032032032)(0.00991590850148989,0.034034034034034)(0.01001001001001,0.0344390940386618)(0.0105491932076451,0.036036036036036)(0.0111551900952459,0.038038038038038)(0.0116954954891013,0.04004004004004)(0.012012012012012,0.0413196297764176)(0.0122556329354014,0.042042042042042)(0.0128863139415856,0.044044044044044)(0.0134570448308381,0.046046046046046)(0.0139765691754517,0.048048048048048)(0.014014014014014,0.0481990590726578)(0.0146123536304074,0.0500500500500501)(0.0152069870253237,0.0520520520520521)(0.0157538348017138,0.0540540540540541)(0.016016016016016,0.0550723487253333)(0.0163352718412396,0.0560560560560561)(0.0169491857325835,0.0580580580580581)(0.0175184203942214,0.0600600600600601)(0.018018018018018,0.0619444430387953)(0.0180563154559881,0.0620620620620621)(0.0186861168204036,0.0640640640640641)(0.0192740323892625,0.0660660660660661)(0.0198244154522011,0.0680680680680681)(0.02002002002002,0.0688102939088673)(0.0204194515708996,0.0700700700700701)(0.0210231965501454,0.0720720720720721)(0.0215913465925554,0.0740740740740741)(0.022022022022022,0.0756732015583251)(0.0221503683669983,0.0760760760760761)(0.0227677028299076,0.0780780780780781)(0.0233512253781646,0.0800800800800801)(0.0239038493666293,0.0820820820820821)(0.024024024024024,0.0825310984516996)(0.0245088629592819,0.0840840840840841)(0.0251058210225985,0.0860860860860861)(0.0256732014936971,0.0880880880880881)(0.026026026026026,0.089383894875469)(0.0262476668136955,0.0900900900900901)(0.0268564720409918,0.0920920920920921)(0.0274369337132117,0.0940940940940941)(0.0279911374699684,0.0960960960960961)(0.028028028028028,0.0962324004665639)(0.0286042154630288,0.0980980980980981)(0.0291963566437668,0.1001001001001)(0.0297631969137404,0.102102102102102)(0.03003003003003,0.103074054252703)(0.0303498721254169,0.104104104104104)(0.0309525087223399,0.106106106106106)(0.0315307478951601,0.108108108108108)(0.032032032032032,0.109911181787867)(0.032094104549395,0.11011011011011)(0.0327062276572011,0.112112112112112)(0.0332948047880746,0.114114114114114)(0.0338612756477587,0.116116116116116)(0.034034034034034,0.116741276193142)(0.0344582004838115,0.118118118118118)(0.0350561995679241,0.12012012012012)(0.0356327817424539,0.122122122122122)(0.036036036036036,0.123565448967931)(0.0362089993550087,0.124124124124124)(0.0368156243882105,0.126126126126126)(0.037401487383786,0.128128128128128)(0.0379677205342743,0.13013013013013)(0.038038038038038,0.130383194898725)(0.0385736627640159,0.132132132132132)(0.0391680774854274,0.134134134134134)(0.0397434052171822,0.136136136136136)(0.04004004004004,0.137193331909491)(0.040330812773673,0.138138138138138)(0.0409331359061007,0.14014014014014)(0.041516890913589,0.142142142142142)(0.042042042042042,0.143997094102239)(0.0420875045687804,0.144144144144144)(0.0426971658431605,0.146146146146146)(0.0432887545359762,0.148148148148148)(0.0438631271281693,0.15015015015015)(0.044044044044044,0.150792474866128)(0.0444606054892386,0.152152152152152)(0.0450594977148558,0.154154154154154)(0.0456415947641938,0.156156156156156)(0.046046046046046,0.157580445086367)(0.0462238401904211,0.158158158158158)(0.0468295606798886,0.16016016016016)(0.0474188899651955,0.162162162162162)(0.0479925381502629,0.164164164164164)(0.048048048048048,0.164360554095167)(0.0485993331902459,0.166166166166166)(0.0491954507238014,0.168168168168168)(0.0497762352465999,0.17017017017017)(0.0500500500500501,0.171131640379778)(0.0503691632227794,0.172172172172172)(0.050971667292537,0.174174174174174)(0.0515591737448963,0.176176176176176)(0.0520520520520521,0.177894683174693)(0.0521393639382856,0.178178178178178)(0.0527478900387186,0.18018018018018)(0.0533417415409743,0.182182182182182)(0.0539214862706862,0.184184184184184)(0.0540540540540541,0.184648379989682)(0.0545244358103837,0.186186186186186)(0.0551242887351632,0.188188188188188)(0.0557103176116401,0.19019019019019)(0.0560560560560561,0.191392824913958)(0.0563015931335271,0.192192192192192)(0.0569071334192024,0.194194194194194)(0.0574991228408949,0.196196196196196)(0.0580580580580581,0.19812826173013)(0.0580796264844236,0.198198198198198)(0.0586905664438362,0.2002002002002)(0.0592882194347019,0.202202202202202)(0.0598730499971782,0.204204204204204)(0.0600600600600601,0.204853155668765)(0.06047485537143,0.206206206206206)(0.061077898836205,0.208208208208208)(0.0616683537756443,0.21021021021021)(0.0620620620620621,0.211568311411873)(0.0622602477723661,0.212212212212212)(0.0628684300953508,0.214214214214214)(0.0634642504611815,0.216216216216216)(0.0640481131016507,0.218218218218218)(0.0640640640640641,0.218273435472812)(0.0646600629268684,0.22022022022022)(0.065261009333201,0.222222222222222)(0.0658502004140575,0.224224224224224)(0.0660660660660661,0.224967237880397)(0.0664530302926523,0.226226226226226)(0.0670588810772384,0.228228228228228)(0.0676531730463205,0.23023023023023)(0.0680680680680681,0.231650521466924)(0.0682475505932146,0.232232232232232)(0.0688581001873452,0.234234234234234)(0.0694572817220514,0.236236236236236)(0.0700454362013134,0.238238238238238)(0.0700700700700701,0.238322835912768)(0.070658887017214,0.24024024024024)(0.0712627615895046,0.242242242242242)(0.0718557810603325,0.244244244244244)(0.0720720720720721,0.24498312608006)(0.0724614495390114,0.246246246246246)(0.0730698341351544,0.248248248248248)(0.0736675308823134,0.25025025025025)(0.0740740740740741,0.251632013603716)(0.0742659848578356,0.252252252252252)(0.0748787088334177,0.254254254254254)(0.0754809076189192,0.256256256256256)(0.0760728728479403,0.258258258258258)(0.0760760760760761,0.258269176816153)(0.0766895845744413,0.26026026026026)(0.0772961216182272,0.262262262262262)(0.0778925728537914,0.264264264264264)(0.0780780780780781,0.264893461806876)(0.0785026509044258,0.266266266266266)(0.0791133729668883,0.268268268268268)(0.0797141531594316,0.27027027027027)(0.0800800800800801,0.27150548588419)(0.0803180891069684,0.272272272272272)(0.0809328526614124,0.274274274274274)(0.081537814560134,0.276276276276276)(0.0820820820820821,0.278104953434016)(0.0821360731490636,0.278278278278278)(0.0827547436337991,0.28028028028028)(0.0833637490429829,0.282282282282282)(0.0839633333399311,0.284284284284284)(0.0840840840840841,0.28469103159639)(0.0845792216525663,0.286286286286286)(0.0851921407571197,0.288288288288288)(0.0857957638134337,0.29029029029029)(0.0860860860860861,0.29126378062739)(0.0864064561168236,0.292292292292292)(0.0870231668694928,0.294294294294294)(0.0876307035774691,0.296296296296296)(0.0880880880880881,0.297823148264777)(0.0882366107582399,0.298298298298298)(0.0888569983218974,0.3003003003003)(0.0894683308552596,0.302302302302302)(0.0900708221001644,0.304304304304304)(0.0900900900900901,0.304368771672951)(0.090693800502652,0.306306306306306)(0.0913088178097983,0.308308308308308)(0.091915103400075,0.31031031031031)(0.0920920920920921,0.310899890139827)(0.092533733844237,0.312312312312312)(0.0931523311849167,0.314314314314314)(0.0937623038348015,0.316316316316316)(0.0940940940940941,0.317416824959287)(0.0943769543565407,0.318318318318318)(0.094999032877599,0.32032032032032)(0.09561259124546,0.322322322322322)(0.0960960960960961,0.323919302142967)(0.0962236141039508,0.324324324324324)(0.0968490804502792,0.326326326326326)(0.0974661287506063,0.328328328328328)(0.0980749424770398,0.33033033033033)(0.0980980980980981,0.330406962870373)(0.0987026275906184,0.332332332332332)(0.0993230752373053,0.334334334334334)(0.0999353828695759,0.336336336336336)(0.1001001001001,0.336879188675246)(0.100559824525209,0.338338338338338)(0.10118358580317,0.34034034034034)(0.101799299532196,0.342342342342342)(0.102102102102102,0.343336185440423)(0.102420818392769,0.344344344344344)(0.10304781215525,0.346346346346346)(0.103666848787022,0.348348348348348)(0.104104104104104,0.349777690779857)(0.104285753581645,0.35035035035035)(0.104915902970872,0.352352352352352)(0.105538183647418,0.354354354354354)(0.106106106106106,0.356203445362987)(0.106154772035792,0.356356356356356)(0.106788004224842,0.358358358358358)(0.107413454166152,0.36036036036036)(0.108031276993889,0.362362362362362)(0.108108108108108,0.362612928904862)(0.108664259486877,0.364364364364364)(0.109292807751931,0.366366366366366)(0.109913809455344,0.368368368368368)(0.11011011011011,0.369006016998437)(0.110544810192604,0.37037037037037)(0.111176389457849,0.372372372372372)(0.111800501010514,0.374374374374374)(0.112112112112112,0.375382621613763)(0.112429795891088,0.376376376376376)(0.113064342244868,0.378378378378378)(0.113691498070446,0.38038038038038)(0.114114114114114,0.38174249462844)(0.114319354471443,0.382382382382382)(0.114956807223038,0.384384384384384)(0.115586945004142,0.386386386386386)(0.116116116116116,0.388085390873899)(0.116213622370802,0.388388388388388)(0.116853923872856,0.39039039039039)(0.117486984373183,0.392392392392392)(0.118112936887514,0.394394394394394)(0.118118118118118,0.39441105193043)(0.11875583024887,0.396396396396396)(0.119391757147508,0.398398398398398)(0.120020645314449,0.4004004004004)(0.12012012012012,0.4007189812415)(0.120662663167403,0.402402402402402)(0.121301402904337,0.404404404404404)(0.121933171764094,0.406406406406406)(0.122122122122122,0.407009239644206)(0.122574558380022,0.408408408408408)(0.123216060011959,0.41041041041041)(0.123850657252331,0.412412412412412)(0.124124124124124,0.413281593044259)(0.124491650734231,0.414414414414414)(0.125135865799928,0.416416416416416)(0.125773241621317,0.418418418418418)(0.126126126126126,0.419535810257013)(0.126414074322681,0.42042042042042)(0.127060956717047,0.422422422422422)(0.127701063706169,0.424424424424424)(0.128128128128128,0.425771662999618)(0.12834196262205,0.426426426426426)(0.128991468478351,0.428428428428428)(0.129634261489996,0.430430430430431)(0.13013013013013,0.431988925884494)(0.130275448622618,0.432432432432432)(0.130927536202174,0.434434434434434)(0.13157297224842,0.436436436436436)(0.132132132132132,0.438187376413969)(0.13221466494947,0.438438438438438)(0.132869294538288,0.44044044044044)(0.133517332684608,0.442442442442442)(0.134134134134134,0.444366794975938)(0.134159743976138,0.444444444444444)(0.134816877787966,0.446446446446446)(0.135467479055737,0.448448448448448)(0.136111653555103,0.45045045045045)(0.136136136136136,0.450526899066519)(0.136770420016765,0.452452452452452)(0.137423547291711,0.454454454454455)(0.13807030331668,0.456456456456456)(0.138138138138138,0.456667492632171)(0.138730055160717,0.458458458458458)(0.139385673106872,0.46046046046046)(0.140034974256057,0.462462462462462)(0.14014014014014,0.462788431755777)(0.140695917126578,0.464464464464464)(0.141353992105368,0.466466466466466)(0.142005803698141,0.468468468468468)(0.142142142142142,0.468889507894305)(0.142668139886682,0.47047047047047)(0.143328639880785,0.472472472472472)(0.143982928880683,0.474474474474474)(0.144144144144144,0.474970515391802)(0.144646857568931,0.476476476476476)(0.145309752110574,0.478478478478478)(0.145966487053142,0.48048048048048)(0.146146146146146,0.481031251478387)(0.146632204542378,0.482482482482482)(0.147297464645779,0.484484484484485)(0.147956615570538,0.486486486486487)(0.148148148148148,0.487071516269588)(0.148624315498827,0.488488488488488)(0.149291913596498,0.49049049049049)(0.149953451982775,0.492492492492493)(0.15015015015015,0.493091112765935)(0.150623325530833,0.494494494494494)(0.151293235413488,0.496496496496497)(0.151957134119845,0.498498498498498)(0.152152152152152,0.499089846852759)(0.152629370206444,0.500500500500501)(0.15330156696628,0.502502502502503)(0.153967800173312,0.504504504504504)(0.154154154154154,0.505067527300124)(0.154642585641008,0.506506506506507)(0.155317045618135,0.508508508508508)(0.155985588774419,0.510510510510511)(0.156156156156156,0.51102396576285)(0.156663108566337,0.512512512512513)(0.15733980929815,0.514514514514514)(0.158010639069147,0.516516516516517)(0.158158158158158,0.51695897678058)(0.158691076397474,0.518518518518518)(0.159369996570795,0.520520520520521)(0.160043090790512,0.522522522522523)(0.16016016016016,0.522872377777823)(0.160726627297332,0.524524524524524)(0.161407746703132,0.526526526526527)(0.162083084328375,0.528528528528529)(0.162162162162162,0.528763989063971)(0.162769900239398,0.530530530530531)(0.163453199729945,0.532532532532533)(0.164130760797012,0.534534534534535)(0.164164164164164,0.534633633833209)(0.164821035068731,0.536536536536537)(0.165506496517019,0.538538538538539)(0.166166166166166,0.540481094700712)(0.166186834655626,0.540540540540541)(0.16688017256142,0.542542542542543)(0.167567778822732,0.544544544544545)(0.168168168168168,0.546306157051973)(0.168252030326552,0.546546546546547)(0.168947454482696,0.548548548548549)(0.169637189358173,0.550550550550551)(0.17017017017017,0.552108726307927)(0.170325527739061,0.552552552552553)(0.171023023643835,0.554554554554555)(0.171714871845939,0.556556556556557)(0.172172172172172,0.557888637504436)(0.17240746994515,0.558558558558559)(0.173107023958021,0.560560560560561)(0.173800971077775,0.562562562562563)(0.174174174174174,0.563645728552554)(0.174498001184279,0.564564564564565)(0.175199600495294,0.566566566566567)(0.17589563297119,0.568568568568569)(0.176176176176176,0.569379840237552)(0.176597266935979,0.570570570570571)(0.177300899536715,0.572572572572573)(0.177999004625202,0.574574574574575)(0.178178178178178,0.575090816217649)(0.178705413971874,0.576576576576577)(0.179411068627865,0.578578578578579)(0.180111234375326,0.580580580580581)(0.18018018018018,0.580778503022448)(0.180822590407239,0.582582582582583)(0.181530256631797,0.584584584584585)(0.182182182182182,0.586442651867865)(0.182233794941225,0.586586586586587)(0.182948945752192,0.588588588588589)(0.183658613781528,0.590590590590591)(0.184184184184184,0.592083065421717)(0.184367525060854,0.592592592592593)(0.185084630962603,0.594594594594595)(0.185796291732198,0.596596596596597)(0.186186186186186,0.597699735532526)(0.186510745196759,0.598598598598599)(0.187229798490817,0.600600600600601)(0.187943443612957,0.602602602602603)(0.188188188188188,0.603292520451806)(0.188663608707837,0.604604604604605)(0.189384602336271,0.606606606606607)(0.190100224078684,0.608608608608609)(0.19019019019019,0.608861281284395)(0.190826270570558,0.610610610610611)(0.191549198096083,0.612612612612613)(0.192192192192192,0.614405744884054)(0.192268665734623,0.614614614614615)(0.192998887428615,0.616616616616617)(0.193723743015688,0.618618618618619)(0.194194194194194,0.619925737645864)(0.194449508486966,0.620620620620621)(0.195181617642763,0.622622622622623)(0.19590839603959,0.624624624624625)(0.196196196196196,0.625421297042562)(0.196640628763659,0.626626626626627)(0.197374621340883,0.628628628628629)(0.198103317862307,0.630630630630631)(0.198198198198198,0.630892295787347)(0.198842187973479,0.632632632632633)(0.199578060468342,0.634634634634635)(0.2002002002002,0.636338419169459)(0.200311309434457,0.636636636636637)(0.201054349408513,0.638638638638639)(0.201792098838716,0.640640640640641)(0.202202202202202,0.641759558312855)(0.202532397635374,0.642642642642643)(0.203277278294557,0.644644644644645)(0.204016902184929,0.646646646646647)(0.204204204204204,0.647155763276605)(0.204764421863874,0.648648648648649)(0.205511141842035,0.650650650650651)(0.206206206206206,0.652526839499197)(0.206253741153612,0.652652652652653)(0.207007550899042,0.654654654654655)(0.207756109297476,0.656656656656657)(0.208208208208208,0.657872422723842)(0.208506340744101,0.658658658658659)(0.209261955620158,0.660660660660661)(0.210012351995601,0.662662662662663)(0.21021021021021,0.663192724967778)(0.210770388451702,0.664664664664665)(0.211527809058869,0.666666666666667)(0.212212212212212,0.668487527731878)(0.212281618476988,0.668668668668669)(0.213046059092786,0.670670670670671)(0.213805286452107,0.672672672672673)(0.214214214214214,0.673756501661472)(0.214567312874037,0.674674674674675)(0.215333529752678,0.676676676676677)(0.21609456529579,0.678678678678679)(0.216216216216216,0.678999874245236)(0.216864984281758,0.680680680680681)(0.217632979839709,0.682682682682683)(0.218218218218218,0.684217264971119)(0.218399860727721,0.684684684684685)(0.219174814106509,0.686686686686687)(0.219944591140177,0.688688688688689)(0.22022022022022,0.689408657572819)(0.220720279175779,0.690690690690691)(0.221496986196733,0.692692692692693)(0.222222222222222,0.694574082560781)(0.222269586046301,0.694694694694695)(0.223053222136561,0.696696696696697)(0.223831686899458,0.698698698698699)(0.224224224224224,0.699713081428493)(0.224613510545981,0.700700700700701)(0.225398878168429,0.702702702702703)(0.226179105117866,0.704704704704705)(0.226226226226226,0.704826000984464)(0.226970333950457,0.706706706706707)(0.227757438451255,0.708708708708709)(0.228228228228228,0.709912288680821)(0.228546266727577,0.710710710710711)(0.229340249800401,0.712712712712713)(0.230129096845895,0.714714714714715)(0.23023023023023,0.714972253246862)(0.230927752523142,0.716716716716717)(0.231723454383826,0.718718718718719)(0.232232232232232,0.720005472219087)(0.232520160381928,0.720720720720721)(0.233322719311841,0.722722722722723)(0.234120146797748,0.724724724724725)(0.234234234234234,0.725012128427205)(0.234927106459736,0.726726726726727)(0.235731368769707,0.728728728728729)(0.236236236236236,0.729991874500581)(0.236536831252529,0.730730730730731)(0.237347931862162,0.732732732732733)(0.238153905513547,0.734734734734735)(0.238238238238238,0.73494489289089)(0.23897005275857,0.736736736736737)(0.239782843939007,0.738738738738739)(0.24024024024024,0.739870787066609)(0.240597948927803,0.740740740740741)(0.241417562323908,0.742742742742743)(0.242232053116966,0.744744744744745)(0.242242242242242,0.744769861815667)(0.243058279587017,0.746746746746747)(0.243879573265022,0.748748748748749)(0.244244244244244,0.749641550028865)(0.244705215623074,0.750750750750751)(0.245533318074379,0.752752752752753)(0.246246246246246,0.75448624750957)(0.246358591396594,0.754754754754755)(0.247193509082298,0.756756756756757)(0.248023283974365,0.758758758758759)(0.248248248248248,0.759303551527728)(0.248860368993715,0.760760760760761)(0.249696941817972,0.762762762762763)(0.25025025025025,0.76409354056119)(0.250534121775832,0.764764764764765)(0.251377500189143,0.766766766766767)(0.252215739993522,0.768768768768769)(0.252252252252252,0.768856227163941)(0.253065184991184,0.770770770770771)(0.253910214450995,0.772772772772773)(0.254254254254254,0.773591215134015)(0.254760223584445,0.774774774774775)(0.255612051545917,0.776776776776777)(0.256256256256256,0.778298794852035)(0.256462844882756,0.778778778778779)(0.257321480773515,0.780780780780781)(0.258174957980548,0.782782782782783)(0.258258258258258,0.78297877767073)(0.259038733283868,0.784784784784785)(0.259899004430773,0.786786786786787)(0.26026026026026,0.787630945311675)(0.260764041980078,0.788788788788789)(0.261631117681744,0.790790790790791)(0.262262262262262,0.792255487747493)(0.262497641617381,0.792792792792793)(0.263371533077512,0.794794794794795)(0.264240245779289,0.796796796796797)(0.264264264264264,0.796852303164822)(0.265120487918855,0.798798798798799)(0.265996004293789,0.800800800800801)(0.266266266266266,0.801421076246962)(0.266878221564686,0.802802802802803)(0.267760554003905,0.804804804804805)(0.268268268268268,0.80596203420944)(0.268644975534702,0.806806806806807)(0.269534137026459,0.808808808808809)(0.27027027027027,0.810475114419689)(0.270420993613375,0.810810810810811)(0.271316997747737,0.812812812812813)(0.272207779124961,0.814814814814815)(0.272272272272272,0.814960179047425)(0.273109382929011,0.816816816816817)(0.274006997320636,0.818818818818819)(0.274274274274274,0.819417084599936)(0.274911541813584,0.820820820820821)(0.275816004004108,0.822822822822823)(0.276276276276276,0.823845957842165)(0.276723726235485,0.824824824824825)(0.277635051620778,0.826826826826827)(0.278278278278278,0.828246747835783)(0.278546190729886,0.828828828828829)(0.279464395322291,0.830830830830831)(0.28028028028028,0.832619406524302)(0.280379192645368,0.832832832832833)(0.281304293078908,0.834834834834835)(0.282224102714602,0.836836836836837)(0.282282282282282,0.83696382147653)(0.283155005793827,0.838838838838839)(0.28408170464355,0.840840840840841)(0.284284284284284,0.841279919940602)(0.285016797419556,0.842842842842843)(0.285950403328341,0.844844844844845)(0.286286286286286,0.845567775507808)(0.286889935076456,0.846846846846847)(0.287830466522253,0.848848848848849)(0.288288288288288,0.849827351451882)(0.288774689173566,0.850850850850851)(0.289722165272908,0.852852852852853)(0.29029029029029,0.854058613837919)(0.290671333531818,0.854854854854855)(0.291625774045621,0.856856856856857)(0.292292292292292,0.858261531503837)(0.292580145509775,0.858858858858859)(0.293541570849258,0.860860860860861)(0.294294294294294,0.862436076041278)(0.294501406132008,0.862862862862863)(0.295469837364747,0.864864864864865)(0.296296296296296,0.866582221775969)(0.296435400220231,0.866866866866867)(0.297410859076351,0.868868868868869)(0.298298298298298,0.870699945747563)(0.298382416527339,0.870870870870871)(0.299364925405842,0.872872872872873)(0.3003003003003,0.874789227688986)(0.300342747874475,0.874874874874875)(0.301332329849708,0.876876876876877)(0.302302302302302,0.8788500500053)(0.302316691291267,0.878878878878879)(0.303313370119533,0.880880880880881)(0.304304304304304,0.882882397752101)(0.304304548159368,0.882882882882883)(0.305308348285696,0.884884884884885)(0.306306306306306,0.886886258613479)(0.306306624359469,0.886886886886887)(0.307317570924521,0.888888888888889)(0.308308308308308,0.890861622879556)(0.308323230421915,0.890890890890891)(0.309341349269059,0.892892892892893)(0.31031031031031,0.894808483423612)(0.310354681681094,0.894894894894895)(0.311379999363631,0.896896896896897)(0.312312312312312,0.898726835678823)(0.312401298433762,0.898898898898899)(0.313433842222314,0.900900900900901)(0.314314314314314,0.902616677614629)(0.31446340610147,0.902902902902903)(0.315503203991534,0.904904904904905)(0.316316316316316,0.906478009712745)(0.316541335397273,0.906906906906907)(0.317588416116945,0.908908908908909)(0.318318318318318,0.910310834942839)(0.318635422496897,0.910910910910911)(0.319689815514763,0.912912912912913)(0.32032032032032,0.914115158737874)(0.320746009214561,0.914914914914915)(0.321807744747771,0.916916916916917)(0.322322322322322,0.91789098896916)(0.322873443183646,0.918918918918919)(0.323942552206158,0.920920920920921)(0.324324324324324,0.921638335921102)(0.325018078042417,0.922922922922923)(0.326094592293427,0.924924924924925)(0.326326326326326,0.925357212265681)(0.327180273625004,0.926926926926927)(0.328264225617561,0.928928928928929)(0.328328328328328,0.929047633036668)(0.329360396157875,0.930930930930931)(0.33033033033033,0.932709503012301)(0.330453975827641,0.932932932932933)(0.331558818462015,0.934934934934935)(0.332332332332332,0.936342881029337)(0.332663510837307,0.936936936936937)(0.333775920161064,0.938938938938939)(0.334334334334334,0.939947849175498)(0.334892076000349,0.940940940940941)(0.336012087895656,0.942942942942943)(0.336336336336336,0.943524431802661)(0.337140064369362,0.944944944944945)(0.338267715544213,0.946946946946947)(0.338338338338338,0.947072655494567)(0.339407876452392,0.948948948948949)(0.34034034034034,0.950592369404435)(0.340546772305989,0.950950950950951)(0.341695920447272,0.952952952952953)(0.342342342342342,0.954083708100412)(0.342847682069988,0.954954954954955)(0.344004612483247,0.956956956956957)(0.344344344344344,0.957546768015647)(0.345169623855705,0.958958958958959)(0.346334376870213,0.960960960960961)(0.346346346346346,0.960981584535118)(0.347513029527115,0.962962962962963)(0.348348348348348,0.964387907230469)(0.348691542827142,0.964964964964965)(0.349878339640405,0.966966966966967)(0.35035035035035,0.967766040878646)(0.35107122907703,0.968968968968969)(0.352266003717782,0.970970970970971)(0.352352352352352,0.971116037547759)(0.353473683884064,0.972972972972973)(0.354354354354354,0.974437673402566)(0.354682091561283,0.974974974974975)(0.355899374624019,0.976976976976977)(0.356356356356356,0.97773117731611)(0.357123352426201,0.978978978978979)(0.35834877850341,0.980980980980981)(0.358358358358358,0.980996669642185)(0.359588766485853,0.982982982982983)(0.36036036036036,0.984233826878524)(0.360830406863664,0.984984984984985)(0.362078830573852,0.986986986986987)(0.362362362362362,0.987443054628627)(0.363337309889968,0.988988988988989)(0.364364364364364,0.990624232085018)(0.364598035991284,0.990990990990991)(0.36586983874235,0.992992992992993)(0.366366366366366,0.993777358319862)(0.367148267338882,0.994994994994995)(0.368368368368368,0.996902671553645)(0.368429564844126,0.996996996996997)(0.369725141816355,0.998998998998999)(0.37037037037037,0.999999875475874)(0.371025042636344,1.001001001001)(0.372329211635809,1.003003003003)(0.372372372372372,1.00306942293941)(0.373648225154367,1.00500500500501)(0.374374374374374,1.00611093257434)(0.374971190978286,1.00700700700701)(0.376299689130779,1.00900900900901)(0.376376376376376,1.00912486987921)(0.377642731149334,1.01101101101101)(0.378378378378378,1.0121108871142)(0.378990429816251,1.01301301301301)(0.380343687809232,1.01501501501502)(0.38038038038038,1.0150694319525)(0.381712470521479,1.01701701701702)(0.382382382382382,1.01800012690253)(0.383086650567302,1.01901901901902)(0.384384384384384,1.02090345326265)(0.384466511926435,1.02102102102102)(0.385861434498548,1.02302302302302)(0.386386386386386,1.02377906932649)(0.387263931252486,1.02502502502503)(0.388388388388388,1.02662734228431)(0.388672906777273,1.02702702702703)(0.390093807969907,1.02902902902903)(0.39039039039039,1.02944816061185)(0.391526550154852,1.03103103103103)(0.392392392392392,1.03224158664982)(0.392966612471677,1.03303303303303)(0.394394394394394,1.03500786153251)(0.394414323388278,1.03503503503504)(0.395879000598208,1.03703703703704)(0.396396396396396,1.03774667464277)(0.397352226435221,1.03903903903904)(0.398398398398398,1.04045842433115)(0.398834011195876,1.04104104104104)(0.400326006959238,1.04304304304304)(0.4004004004004,1.0431431215123)(0.401834585228529,1.04504504504505)(0.402402402402402,1.04580058676197)(0.403352685962875,1.04704704704705)(0.404404404404404,1.04843116065191)(0.404880692472602,1.04904904904905)(0.406406406406406,1.05103489527585)(0.406418998415412,1.05105105105105)(0.407975566835227,1.05305305305305)(0.408408408408408,1.05361156426457)(0.409543304437082,1.05505505505506)(0.41041041041041,1.05616150664333)(0.411122416589084,1.05705705705706)(0.412412412412412,1.05868478716808)(0.412713336309176,1.05905905905906)(0.414318196141201,1.06106106106106)(0.414414414414414,1.06118140359736)(0.415940749408751,1.06306306306306)(0.416416416416416,1.06365130083503)(0.417576283800675,1.06506506506507)(0.418418418418418,1.06609472725137)(0.419225277121283,1.06706706706707)(0.42042042042042,1.0685117453631)(0.420888221371479,1.06906906906907)(0.422422422422422,1.07090241908108)(0.422565623361055,1.07107107107107)(0.424260899521625,1.07307307307307)(0.424424424424424,1.07326671605254)(0.425973933142947,1.07507507507508)(0.426426426426426,1.07560472822669)(0.427702784553506,1.07707707707708)(0.428428428428428,1.07791660848493)(0.429448015992164,1.07907907907908)(0.43043043043043,1.08020242621639)(0.431210207500967,1.08108108108108)(0.432432432432432,1.08246225211837)(0.432989957718821,1.08308308308308)(0.434434434434434,1.08469615817954)(0.434787884716714,1.08508508508509)(0.436436436436436,1.08690421766296)(0.436604626877057,1.08708708708709)(0.438438438438438,1.08908650508903)(0.438440843819933,1.08908908908909)(0.440299758580806,1.09109109109109)(0.44044044044044,1.0912430188824)(0.442179222284803,1.09309309309309)(0.442442442442442,1.09337392483009)(0.444079906081263,1.0950950950951)(0.444444444444444,1.09547930246915)(0.446002548282426,1.0970970970971)(0.446446446446446,1.09755923120831)(0.44794791296938,1.0990990990991)(0.448448448448448,1.09961379162268)(0.449916791213878,1.1011011011011)(0.45045045045045,1.10164306543609)(0.451910002369036,1.1031031031031)(0.452452452452452,1.10364713550328)(0.453928395433519,1.10510510510511)(0.454454454454454,1.10562608579206)(0.455972850494148,1.10710710710711)(0.456456456456456,1.10758000136544)(0.458044280252283,1.10910910910911)(0.458458458458458,1.10950896836359)(0.460143631639708,1.11111111111111)(0.46046046046046,1.11141307398584)(0.462271887530245,1.11311311311311)(0.462462462462462,1.1132924064726)(0.464430068553786,1.11511511511512)(0.464464464464464,1.11514705508722)(0.466466466466466,1.11697703739791)(0.46662213478492,1.11711711711712)(0.468468468468468,1.11878248782862)(0.468847583273578,1.11911911911912)(0.470470470470471,1.12056351517555)(0.471106942317013,1.12112112112112)(0.472472472472472,1.12232021262482)(0.473401438285883,1.12312312312312)(0.474474474474474,1.1240526742976)(0.475732348261915,1.12512512512513)(0.476476476476476,1.12576099523178)(0.478101002784982,1.12712712712713)(0.478478478478478,1.1274452713637)(0.48048048048048,1.12910558711928)(0.480509346229389,1.12912912912913)(0.482482482482482,1.13074187226524)(0.482966552366687,1.13113113113113)(0.484484484484485,1.13235439271063)(0.485466785716432,1.13313313313313)(0.486486486486487,1.13394324783727)(0.488011673129878,1.13513513513514)(0.488488488488488,1.13550853783686)(0.49049049049049,1.1370503175111)(0.490605198728814,1.13713713713714)(0.492492492492493,1.13856852337665)(0.49325761782738,1.13913913913914)(0.494494494494495,1.14006345654433)(0.495961229641212,1.14114114114114)(0.496496496496497,1.14153522031233)(0.498498498498498,1.14298383319196)(0.498722638568066,1.14314314314314)(0.500500500500501,1.14440926116631)(0.50155186353836,1.14514514514515)(0.502502502502503,1.14581182117518)(0.504440097671581,1.14714714714715)(0.504504504504504,1.14719161935487)(0.506506506506507,1.14854843732439)(0.507408794951056,1.14914914914915)(0.508508508508508,1.14988267096946)(0.510444543350582,1.15115115115115)(0.510510510510511,1.15119445246801)(0.512512512512513,1.15248352534667)(0.513571664202849,1.15315315315315)(0.514514514514514,1.15375032793581)(0.516516516516517,1.15499490580196)(0.516779409196859,1.15515515515516)(0.518518518518518,1.15621711704286)(0.52008704029036,1.15715715715716)(0.520520520520521,1.15741740064391)(0.522522522522523,1.15859555663278)(0.523499187408888,1.15915915915916)(0.524524524524524,1.15975185248128)(0.526526526526527,1.16088639189673)(0.527021511588755,1.16116116116116)(0.528528528528529,1.16199909881437)(0.530530530530531,1.16309037602356)(0.530666983038421,1.16316316316316)(0.532532532532533,1.16415989696571)(0.534452390379775,1.16516516516517)(0.534534534534535,1.16520824556949)(0.536536536536537,1.16623501171161)(0.538392184413627,1.16716716716717)(0.538538538538539,1.16724079976479)(0.540540540540541,1.16822521493464)(0.54250170501517,1.16916916916917)(0.542542542542543,1.16918885488099)(0.544544544544545,1.17013128527749)(0.546546546546546,1.17105312532896)(0.546809206223704,1.17117117117117)(0.548548548548549,1.17195400779846)(0.550550550550551,1.17283440713812)(0.551340054775292,1.17317317317317)(0.552552552552553,1.17369417362879)(0.554554554554555,1.17453350542035)(0.556123405250875,1.17517517517518)(0.556556556556557,1.17535257963214)(0.558558558558559,1.1761512196421)(0.560560560560561,1.17692988313444)(0.561213876305956,1.17717717717718)(0.562562562562563,1.17768835451495)(0.564564564564565,1.17842688304459)(0.566566566566567,1.17914569983044)(0.566662597560629,1.17917917917918)(0.568568568568569,1.17984449470567)(0.570570570570571,1.18052373789252)(0.572565440899742,1.18118118118118)(0.572572572572573,1.18118353441398)(0.574574574574575,1.18182358843444)(0.576576576576577,1.18244437824053)(0.578578578578579,1.18304599080215)(0.579050711965933,1.18318318318318)(0.580580580580581,1.183628242516)(0.582582582582583,1.18419141611013)(0.584584584584585,1.18473568180898)(0.586297663108746,1.18518518518519)(0.586586586586587,1.18526108033844)(0.588588588588589,1.18576747948831)(0.590590590590591,1.18625524124635)(0.592592592592593,1.18672445318278)(0.594594594594595,1.18717520289562)(0.594650173045002,1.18718718718719)(0.596596596596597,1.18760731491892)(0.598598598598599,1.18802114132072)(0.600600600600601,1.18841677732991)(0.602602602602603,1.1887943107191)(0.604604604604605,1.18915382926226)(0.604812132903038,1.18918918918919)(0.606606606606607,1.18949522542969)(0.608608608608609,1.18981876915974)(0.610610610610611,1.19012457075213)(0.612612612612613,1.19041271804606)(0.614614614614615,1.19068329885688)(0.616616616616617,1.19093640097142)(0.618618618618619,1.19117211214338)(0.618793738088077,1.19119119119119)(0.620620620620621,1.19139038939763)(0.622622622622623,1.19159144864742)(0.624624624624625,1.19177539007167)(0.626626626626627,1.1919423013464)(0.628628628628629,1.19209227009107)(0.630630630630631,1.19222538386422)(0.632632632632633,1.19234173015927)(0.634634634634635,1.19244139640024)(0.636636636636637,1.19252446993761)(0.638638638638639,1.19259103804422)(0.640640640640641,1.19264118791116)(0.642642642642643,1.19267500664381)(0.644644644644645,1.19269258125781)(0.646646646646647,1.1926939986752)(0.648648648648649,1.19267934572054)(0.650650650650651,1.19264870911706)(0.652652652652653,1.19260217548293)(0.654654654654655,1.19253983132752)(0.656656656656657,1.19246176304774)(0.658658658658659,1.1923680569244)(0.660660660660661,1.19225879911866)(0.662662662662663,1.1921340756685)(0.664664664664665,1.19199397248521)(0.666666666666667,1.19183857535002)(0.668668668668669,1.19166796991065)(0.670670670670671,1.19148224167804)(0.672672672672673,1.191281476023)(0.673511133123674,1.19119119119119)(0.674674674674675,1.19106566552011)(0.676676676676677,1.19083490915044)(0.678678678678679,1.1905893581904)(0.680680680680681,1.19032909734884)(0.682682682682683,1.19005421117988)(0.684684684684685,1.18976478407992)(0.686686686686687,1.18946090028466)(0.688396162570169,1.18918918918919)(0.688688688688689,1.18914260829163)(0.690690690690691,1.18880980783868)(0.692692692692693,1.18846278944026)(0.694694694694695,1.18810163659805)(0.696696696696697,1.18772643263996)(0.698698698698699,1.18733726071749)(0.699444596911102,1.18718718718719)(0.700700700700701,1.18693400468104)(0.702702702702703,1.18651681541642)(0.704704704704705,1.18608589313692)(0.706706706706707,1.18564132020562)(0.70869994968941,1.18518518518519)(0.708708708708709,1.18518317718433)(0.710710710710711,1.18471116865989)(0.712712712712713,1.18422574169352)(0.714714714714715,1.18372697782826)(0.716716716716717,1.1832149584105)(0.716837948296152,1.18318318318318)(0.718718718718719,1.18268935797292)(0.720720720720721,1.18215062393942)(0.722722722722723,1.18159886309168)(0.724203841690217,1.18118118118118)(0.724724724724725,1.18103403268129)(0.726726726726727,1.1804559731102)(0.728728728728729,1.17986511322448)(0.730730730730731,1.17926153284235)(0.730998487999789,1.17917917917918)(0.732732732732733,1.1786448548087)(0.734734734734735,1.17801553048274)(0.736736736736737,1.17737370920415)(0.737338493392697,1.17717717717718)(0.738738738738739,1.17671907168679)(0.740740740740741,1.17605190963344)(0.742742742742743,1.17537247185688)(0.743314175691148,1.17517517517518)(0.744744744744745,1.17468039929981)(0.746746746746747,1.1739760182648)(0.748748748748749,1.17325958039463)(0.748986402134278,1.17317317317317)(0.750750750750751,1.17253058584983)(0.752752752752753,1.17178959653766)(0.754397566530795,1.17117117117117)(0.754754754754755,1.17103664446944)(0.756756756756757,1.17027135195157)(0.758758758758759,1.16949435695913)(0.759584659056392,1.16916916916917)(0.760760760760761,1.16870530664711)(0.762762762762763,1.16790439041983)(0.764579620044884,1.16716716716717)(0.764764764764765,1.16709191365676)(0.766766766766767,1.16626731738564)(0.768768768768769,1.16543136607738)(0.769398118556426,1.16516516516517)(0.770770770770771,1.16458358091567)(0.772772772772773,1.16372432159122)(0.774063814022116,1.16316316316316)(0.774774774774775,1.16285361699724)(0.776776776776777,1.16197128373907)(0.778592390699903,1.16116116116116)(0.778778778778779,1.16107785450646)(0.780780780780781,1.16017267841988)(0.782782782782783,1.15925661864577)(0.78299342196739,1.15915915915916)(0.784784784784785,1.15832892437337)(0.786786786786787,1.15739037959492)(0.787278926453842,1.15715715715716)(0.788788788788789,1.15644043314246)(0.790790790790791,1.15547962728589)(0.791459836326787,1.15515515515516)(0.792792792792793,1.15450760903622)(0.794794794794795,1.15352476302334)(0.795544105775423,1.15315315315315)(0.796796796796797,1.15253084909309)(0.798798798798799,1.15152618083399)(0.799538837158388,1.15115115115115)(0.800800800800801,1.15051054304445)(0.802802802802803,1.14948426743068)(0.803450392499462,1.14914914914915)(0.804804804804805,1.14844707327827)(0.806806806806807,1.14739940217649)(0.807284487903176,1.14714714714715)(0.808808808808809,1.14634081480301)(0.810810810810811,1.14527195704902)(0.811046273867115,1.14514514514515)(0.812812812812813,1.14419213521136)(0.814739824855762,1.14314314314314)(0.814814814814815,1.14310225186606)(0.816816816816817,1.142001394644)(0.818367722148533,1.14114114114114)(0.818818818818819,1.14089050028224)(0.820820820820821,1.13976894575313)(0.821935749992555,1.13913913913914)(0.822822822822823,1.1386371876474)(0.824824824824825,1.13749513366577)(0.825447444880628,1.13713713713714)(0.826826826826827,1.13634265458337)(0.828828828828829,1.1351802959467)(0.828906029743586,1.13513513513514)(0.830830830830831,1.13400723411651)(0.832310958662809,1.13313313313313)(0.832832832832833,1.132824404214)(0.834834834834835,1.13163125163936)(0.835667810134248,1.13113113113113)(0.836836836836837,1.13042802957034)(0.838838838838839,1.12921502487177)(0.838979617466089,1.12912912912913)(0.840840840840841,1.12799153693144)(0.842244967907453,1.12712712712713)(0.842842842842843,1.12675842098271)(0.844844844844845,1.12551523163154)(0.845468789933743,1.12512512512513)(0.846846846846847,1.12426202122739)(0.848652783949972,1.12312312312312)(0.848848848848849,1.12299925916875)(0.850850850850851,1.12172622042637)(0.851796154252038,1.12112112112112)(0.852852852852853,1.12044352330521)(0.854854854854855,1.11915130350805)(0.854904408157949,1.11911911911912)(0.856856856856857,1.117848777715)(0.857974215392871,1.11711711711712)(0.858858858858859,1.11653681042173)(0.860860860860861,1.11521529455058)(0.861011718613092,1.11511511511512)(0.862862862862863,1.11388363790454)(0.864014035923349,1.11311311311311)(0.864864864864865,1.11254259736398)(0.866866866866867,1.11119208559145)(0.866986215425821,1.11111111111111)(0.868868868868869,1.1098314823697)(0.869925436835374,1.10910910910911)(0.870870870870871,1.10846154544185)(0.872836916486721,1.10710710710711)(0.872872872872873,1.10708229102646)(0.874874874874875,1.10569293841036)(0.875717165610852,1.10510510510511)(0.876876876876877,1.10429426141694)(0.878571091269099,1.1031031031031)(0.878878878878879,1.10288630671707)(0.880880880880881,1.10146857814217)(0.881397037593599,1.1011011011011)(0.882882882882883,1.1000412963621)(0.884196807395085,1.0990990990991)(0.884884884884885,1.09860476872802)(0.886886886886887,1.09715891731476)(0.886972055486505,1.0970970970971)(0.888888888888889,1.09570314444602)(0.889720739460796,1.0950950950951)(0.890890890890891,1.0942381494094)(0.892446553441024,1.09309309309309)(0.892892892892893,1.09276393872299)(0.894894894894895,1.09128024163649)(0.895148889493179,1.09109109109109)(0.896896896896897,1.08978686231966)(0.897827546602752,1.08908908908909)(0.898898898898899,1.08828427949167)(0.900484934755462,1.08708708708709)(0.900900900900901,1.08677249542699)(0.902902902902903,1.08525126080071)(0.903120591531328,1.08508508508509)(0.904904904904905,1.08372035710429)(0.905734254867327,1.08308308308308)(0.906906906906907,1.08218025220939)(0.908328057539076,1.08108108108108)(0.908908908908909,1.08063094391503)(0.910902385106578,1.07907907907908)(0.910910910910911,1.07907242881709)(0.912912912912913,1.07750403144544)(0.913455505634456,1.07707707707708)(0.914914914914915,1.07592640767069)(0.915989975099818,1.07507507507508)(0.916916916916917,1.07433956089133)(0.91850616846239,1.07307307307307)(0.918918918918919,1.07274348289437)(0.920920920920921,1.07113805549405)(0.9210041084267,1.07107107107107)(0.922922922922923,1.06952285040385)(0.923482992691791,1.06906906906907)(0.924924924924925,1.0678983843037)(0.92594466308008,1.06706706706707)(0.926926926926927,1.06626464387891)(0.9283894129199,1.06506506506507)(0.928928928928929,1.0646216144242)(0.930817525793731,1.06306306306306)(0.930930930930931,1.06296927981773)(0.932932932932933,1.06130720188156)(0.933228260971196,1.06106106106106)(0.934934934934935,1.0596356283185)(0.935622593896552,1.05905905905906)(0.936936936936937,1.0579546973089)(0.938001170495259,1.05705705705706)(0.938938938938939,1.05626438710519)(0.940364235259718,1.05505505505506)(0.940940940940941,1.05456467441215)(0.942712024718397,1.05305305305305)(0.942942942942943,1.05285553435599)(0.944944944944945,1.05113678605766)(0.94504444894493,1.05105105105105)(0.946946946946947,1.04940821124833)(0.947361373740127,1.04904904904905)(0.948948948948949,1.04767013203107)(0.949663756684484,1.04704704704705)(0.950950950950951,1.04592251728626)(0.95195180230884,1.04504504504505)(0.952952952952953,1.04416533415992)(0.95422570856838,1.04304304304304)(0.954954954954955,1.04239854802658)(0.956485667060227,1.04104104104104)(0.956956956956957,1.04062212245115)(0.958731863232044,1.03903903903904)(0.958958958958959,1.03883601914935)(0.960960960960961,1.03704019183327)(0.96096446633479,1.03703703703704)(0.962962962962963,1.03523422675895)(0.963183044857645,1.03503503503504)(0.964964964964965,1.03341846905565)(0.965388434431684,1.03303303303303)(0.966966966966967,1.03159287315706)(0.967580795761827,1.03103103103103)(0.968968968968969,1.02975739144923)(0.969760284408632,1.02902902902903)(0.970970970970971,1.02791197422314)(0.971927050947485,1.02702702702703)(0.972972972972973,1.02605656962554)(0.974081241121527,1.02502502502503)(0.974974974974975,1.02419112360824)(0.976222995988604,1.02302302302302)(0.976976976976977,1.02231557987551)(0.978352452062508,1.02102102102102)(0.978978978978979,1.02042987982977)(0.980469741448766,1.01901901901902)(0.980980980980981,1.01853396251528)(0.982574991975219,1.01701701701702)(0.982982982982983,1.0166277645599)(0.984668327317618,1.01501501501502)(0.984984984984985,1.0147112201148)(0.986749867120454,1.01301301301301)(0.986986986986987,1.012784260792)(0.988819727113233,1.01101101101101)(0.988988988988989,1.01084681559973)(0.990878019222389,1.00900900900901)(0.990990990990991,1.0088988108754)(0.992924851679033,1.00700700700701)(0.992992992992993,1.00694017021624)(0.994960329122693,1.00500500500501)(0.994994994994995,1.00497081440735)(0.996984552701242,1.003003003003)(0.996996996996997,1.00299066134719)(0.998997620167161,1.001001001001)(0.998998998998999,1.00099962597028)(1.00099962597028,0.998998998998999)(1.001001001001,0.998997620167161)(1.00299066134719,0.996996996996997)(1.003003003003,0.996984552701242)(1.00497081440735,0.994994994994995)(1.00500500500501,0.994960329122692)(1.00694017021624,0.992992992992993)(1.00700700700701,0.992924851679033)(1.0088988108754,0.990990990990991)(1.00900900900901,0.99087801922239)(1.01084681559973,0.988988988988989)(1.01101101101101,0.988819727113233)(1.012784260792,0.986986986986987)(1.01301301301301,0.986749867120454)(1.0147112201148,0.984984984984985)(1.01501501501502,0.984668327317618)(1.0166277645599,0.982982982982983)(1.01701701701702,0.982574991975219)(1.01853396251528,0.980980980980981)(1.01901901901902,0.980469741448765)(1.02042987982977,0.978978978978979)(1.02102102102102,0.978352452062508)(1.02231557987551,0.976976976976977)(1.02302302302302,0.976222995988604)(1.02419112360824,0.974974974974975)(1.02502502502503,0.974081241121527)(1.02605656962554,0.972972972972973)(1.02702702702703,0.971927050947485)(1.02791197422314,0.970970970970971)(1.02902902902903,0.969760284408631)(1.02975739144923,0.968968968968969)(1.03103103103103,0.967580795761827)(1.03159287315705,0.966966966966967)(1.03303303303303,0.965388434431685)(1.03341846905565,0.964964964964965)(1.03503503503504,0.963183044857645)(1.03523422675895,0.962962962962963)(1.03703703703704,0.96096446633479)(1.03704019183327,0.960960960960961)(1.03883601914935,0.958958958958959)(1.03903903903904,0.958731863232044)(1.04062212245115,0.956956956956957)(1.04104104104104,0.956485667060227)(1.04239854802658,0.954954954954955)(1.04304304304304,0.95422570856838)(1.04416533415992,0.952952952952953)(1.04504504504505,0.95195180230884)(1.04592251728626,0.950950950950951)(1.04704704704705,0.949663756684484)(1.04767013203107,0.948948948948949)(1.04904904904905,0.947361373740127)(1.04940821124833,0.946946946946947)(1.05105105105105,0.94504444894493)(1.05113678605766,0.944944944944945)(1.05285553435599,0.942942942942943)(1.05305305305305,0.942712024718397)(1.05456467441215,0.940940940940941)(1.05505505505506,0.940364235259718)(1.05626438710519,0.938938938938939)(1.05705705705706,0.938001170495259)(1.0579546973089,0.936936936936937)(1.05905905905906,0.935622593896552)(1.0596356283185,0.934934934934935)(1.06106106106106,0.933228260971196)(1.06130720188156,0.932932932932933)(1.06296927981773,0.930930930930931)(1.06306306306306,0.93081752579373)(1.0646216144242,0.928928928928929)(1.06506506506507,0.9283894129199)(1.06626464387891,0.926926926926927)(1.06706706706707,0.92594466308008)(1.0678983843037,0.924924924924925)(1.06906906906907,0.923482992691791)(1.06952285040385,0.922922922922923)(1.07107107107107,0.9210041084267)(1.07113805549405,0.920920920920921)(1.07274348289437,0.918918918918919)(1.07307307307307,0.91850616846239)(1.07433956089133,0.916916916916917)(1.07507507507508,0.915989975099819)(1.07592640767069,0.914914914914915)(1.07707707707708,0.913455505634456)(1.07750403144544,0.912912912912913)(1.07907242881709,0.910910910910911)(1.07907907907908,0.910902385106578)(1.08063094391503,0.908908908908909)(1.08108108108108,0.908328057539076)(1.08218025220939,0.906906906906907)(1.08308308308308,0.905734254867327)(1.08372035710429,0.904904904904905)(1.08508508508509,0.903120591531328)(1.08525126080071,0.902902902902903)(1.08677249542699,0.900900900900901)(1.08708708708709,0.900484934755462)(1.08828427949167,0.898898898898899)(1.08908908908909,0.897827546602751)(1.08978686231966,0.896896896896897)(1.09109109109109,0.895148889493179)(1.09128024163649,0.894894894894895)(1.09276393872299,0.892892892892893)(1.09309309309309,0.892446553441024)(1.0942381494094,0.890890890890891)(1.0950950950951,0.889720739460796)(1.09570314444602,0.888888888888889)(1.0970970970971,0.886972055486504)(1.09715891731476,0.886886886886887)(1.09860476872802,0.884884884884885)(1.0990990990991,0.884196807395085)(1.1000412963621,0.882882882882883)(1.1011011011011,0.881397037593599)(1.10146857814217,0.880880880880881)(1.10288630671707,0.878878878878879)(1.1031031031031,0.878571091269099)(1.10429426141694,0.876876876876877)(1.10510510510511,0.875717165610852)(1.10569293841036,0.874874874874875)(1.10708229102646,0.872872872872873)(1.10710710710711,0.872836916486721)(1.10846154544185,0.870870870870871)(1.10910910910911,0.869925436835374)(1.1098314823697,0.868868868868869)(1.11111111111111,0.866986215425821)(1.11119208559145,0.866866866866867)(1.11254259736398,0.864864864864865)(1.11311311311311,0.864014035923349)(1.11388363790454,0.862862862862863)(1.11511511511512,0.861011718613091)(1.11521529455058,0.860860860860861)(1.11653681042173,0.858858858858859)(1.11711711711712,0.857974215392871)(1.117848777715,0.856856856856857)(1.11911911911912,0.854904408157949)(1.11915130350805,0.854854854854855)(1.12044352330521,0.852852852852853)(1.12112112112112,0.851796154252038)(1.12172622042637,0.850850850850851)(1.12299925916875,0.848848848848849)(1.12312312312312,0.848652783949972)(1.12426202122739,0.846846846846847)(1.12512512512513,0.845468789933743)(1.12551523163154,0.844844844844845)(1.12675842098271,0.842842842842843)(1.12712712712713,0.842244967907454)(1.12799153693144,0.840840840840841)(1.12912912912913,0.838979617466089)(1.12921502487177,0.838838838838839)(1.13042802957034,0.836836836836837)(1.13113113113113,0.835667810134248)(1.13163125163936,0.834834834834835)(1.132824404214,0.832832832832833)(1.13313313313313,0.832310958662809)(1.13400723411651,0.830830830830831)(1.13513513513514,0.828906029743586)(1.1351802959467,0.828828828828829)(1.13634265458337,0.826826826826827)(1.13713713713714,0.825447444880628)(1.13749513366577,0.824824824824825)(1.1386371876474,0.822822822822823)(1.13913913913914,0.821935749992555)(1.13976894575313,0.820820820820821)(1.14089050028224,0.818818818818819)(1.14114114114114,0.818367722148533)(1.142001394644,0.816816816816817)(1.14310225186606,0.814814814814815)(1.14314314314314,0.814739824855762)(1.14419213521136,0.812812812812813)(1.14514514514515,0.811046273867115)(1.14527195704902,0.810810810810811)(1.14634081480301,0.808808808808809)(1.14714714714715,0.807284487903176)(1.14739940217649,0.806806806806807)(1.14844707327827,0.804804804804805)(1.14914914914915,0.803450392499461)(1.14948426743068,0.802802802802803)(1.15051054304445,0.800800800800801)(1.15115115115115,0.799538837158389)(1.15152618083399,0.798798798798799)(1.15253084909309,0.796796796796797)(1.15315315315315,0.795544105775422)(1.15352476302334,0.794794794794795)(1.15450760903622,0.792792792792793)(1.15515515515516,0.791459836326787)(1.15547962728589,0.790790790790791)(1.15644043314246,0.788788788788789)(1.15715715715716,0.787278926453842)(1.15739037959492,0.786786786786787)(1.15832892437337,0.784784784784785)(1.15915915915916,0.782993421967391)(1.15925661864577,0.782782782782783)(1.16017267841988,0.780780780780781)(1.16107785450646,0.778778778778779)(1.16116116116116,0.778592390699904)(1.16197128373907,0.776776776776777)(1.16285361699724,0.774774774774775)(1.16316316316316,0.774063814022116)(1.16372432159122,0.772772772772773)(1.16458358091567,0.770770770770771)(1.16516516516517,0.769398118556426)(1.16543136607738,0.768768768768769)(1.16626731738564,0.766766766766767)(1.16709191365676,0.764764764764765)(1.16716716716717,0.764579620044884)(1.16790439041983,0.762762762762763)(1.16870530664711,0.760760760760761)(1.16916916916917,0.759584659056392)(1.16949435695913,0.758758758758759)(1.17027135195157,0.756756756756757)(1.17103664446944,0.754754754754755)(1.17117117117117,0.754397566530795)(1.17178959653766,0.752752752752753)(1.17253058584983,0.750750750750751)(1.17317317317317,0.748986402134278)(1.17325958039463,0.748748748748749)(1.1739760182648,0.746746746746747)(1.17468039929981,0.744744744744745)(1.17517517517518,0.743314175691148)(1.17537247185688,0.742742742742743)(1.17605190963344,0.740740740740741)(1.17671907168679,0.738738738738739)(1.17717717717718,0.737338493392697)(1.17737370920415,0.736736736736737)(1.17801553048274,0.734734734734735)(1.1786448548087,0.732732732732733)(1.17917917917918,0.730998487999788)(1.17926153284235,0.730730730730731)(1.17986511322448,0.728728728728729)(1.1804559731102,0.726726726726727)(1.18103403268129,0.724724724724725)(1.18118118118118,0.724203841690217)(1.18159886309168,0.722722722722723)(1.18215062393942,0.720720720720721)(1.18268935797292,0.718718718718719)(1.18318318318318,0.716837948296152)(1.1832149584105,0.716716716716717)(1.18372697782826,0.714714714714715)(1.18422574169352,0.712712712712713)(1.18471116865989,0.710710710710711)(1.18518317718433,0.708708708708709)(1.18518518518519,0.70869994968941)(1.18564132020562,0.706706706706707)(1.18608589313692,0.704704704704705)(1.18651681541642,0.702702702702703)(1.18693400468104,0.700700700700701)(1.18718718718719,0.699444596911104)(1.18733726071749,0.698698698698699)(1.18772643263996,0.696696696696697)(1.18810163659805,0.694694694694695)(1.18846278944026,0.692692692692693)(1.18880980783868,0.690690690690691)(1.18914260829163,0.688688688688689)(1.18918918918919,0.688396162570171)(1.18946090028466,0.686686686686687)(1.18976478407992,0.684684684684685)(1.19005421117988,0.682682682682683)(1.19032909734884,0.680680680680681)(1.1905893581904,0.678678678678679)(1.19083490915044,0.676676676676677)(1.19106566552011,0.674674674674675)(1.19119119119119,0.673511133123676)(1.191281476023,0.672672672672673)(1.19148224167804,0.670670670670671)(1.19166796991065,0.668668668668669)(1.19183857535002,0.666666666666667)(1.19199397248521,0.664664664664665)(1.19213407566849,0.662662662662663)(1.19225879911866,0.660660660660661)(1.1923680569244,0.658658658658659)(1.19246176304774,0.656656656656657)(1.19253983132752,0.654654654654655)(1.19260217548293,0.652652652652653)(1.19264870911706,0.650650650650651)(1.19267934572054,0.648648648648649)(1.1926939986752,0.646646646646647)(1.19269258125781,0.644644644644645)(1.19267500664381,0.642642642642643)(1.19264118791116,0.640640640640641)(1.19259103804422,0.638638638638639)(1.19252446993761,0.636636636636637)(1.19244139640024,0.634634634634635)(1.19234173015927,0.632632632632633)(1.19222538386422,0.630630630630631)(1.19209227009107,0.628628628628629)(1.1919423013464,0.626626626626627)(1.19177539007167,0.624624624624625)(1.19159144864742,0.622622622622623)(1.19139038939763,0.620620620620621)(1.19119119119119,0.618793738088077)(1.19117211214338,0.618618618618619)(1.19093640097142,0.616616616616617)(1.19068329885688,0.614614614614615)(1.19041271804606,0.612612612612613)(1.19012457075213,0.610610610610611)(1.18981876915974,0.608608608608609)(1.18949522542969,0.606606606606607)(1.18918918918919,0.604812132903038)(1.18915382926226,0.604604604604605)(1.1887943107191,0.602602602602603)(1.18841677732991,0.600600600600601)(1.18802114132072,0.598598598598599)(1.18760731491892,0.596596596596597)(1.18718718718719,0.594650173045001)(1.18717520289562,0.594594594594595)(1.18672445318278,0.592592592592593)(1.18625524124635,0.590590590590591)(1.18576747948831,0.588588588588589)(1.18526108033844,0.586586586586587)(1.18518518518519,0.586297663108748)(1.18473568180898,0.584584584584585)(1.18419141611013,0.582582582582583)(1.183628242516,0.580580580580581)(1.18318318318318,0.579050711965932)(1.18304599080215,0.578578578578579)(1.18244437824053,0.576576576576577)(1.18182358843444,0.574574574574575)(1.18118353441398,0.572572572572573)(1.18118118118118,0.572565440899742)(1.18052373789252,0.570570570570571)(1.17984449470567,0.568568568568569)(1.17917917917918,0.566662597560628)(1.17914569983045,0.566566566566567)(1.17842688304459,0.564564564564565)(1.17768835451495,0.562562562562563)(1.17717717717718,0.561213876305956)(1.17692988313444,0.560560560560561)(1.1761512196421,0.558558558558559)(1.17535257963214,0.556556556556557)(1.17517517517518,0.556123405250875)(1.17453350542035,0.554554554554555)(1.17369417362879,0.552552552552553)(1.17317317317317,0.551340054775293)(1.17283440713812,0.550550550550551)(1.17195400779846,0.548548548548549)(1.17117117117117,0.546809206223704)(1.17105312532896,0.546546546546546)(1.17013128527749,0.544544544544545)(1.16918885488099,0.542542542542543)(1.16916916916917,0.54250170501517)(1.16822521493464,0.540540540540541)(1.16724079976479,0.538538538538539)(1.16716716716717,0.538392184413627)(1.16623501171161,0.536536536536537)(1.16520824556949,0.534534534534535)(1.16516516516517,0.534452390379775)(1.16415989696571,0.532532532532533)(1.16316316316316,0.530666983038421)(1.16309037602356,0.530530530530531)(1.16199909881437,0.528528528528529)(1.16116116116116,0.527021511588755)(1.16088639189673,0.526526526526527)(1.15975185248128,0.524524524524524)(1.15915915915916,0.523499187408888)(1.15859555663278,0.522522522522523)(1.15741740064391,0.520520520520521)(1.15715715715716,0.52008704029036)(1.15621711704286,0.518518518518518)(1.15515515515516,0.516779409196859)(1.15499490580196,0.516516516516517)(1.15375032793581,0.514514514514514)(1.15315315315315,0.513571664202849)(1.15248352534667,0.512512512512513)(1.15119445246801,0.510510510510511)(1.15115115115115,0.510444543350582)(1.14988267096946,0.508508508508508)(1.14914914914915,0.507408794951056)(1.14854843732439,0.506506506506507)(1.14719161935487,0.504504504504504)(1.14714714714715,0.504440097671581)(1.14581182117518,0.502502502502503)(1.14514514514515,0.50155186353836)(1.14440926116631,0.500500500500501)(1.14314314314314,0.498722638568066)(1.14298383319196,0.498498498498498)(1.14153522031233,0.496496496496497)(1.14114114114114,0.495961229641212)(1.14006345654433,0.494494494494495)(1.13913913913914,0.49325761782738)(1.13856852337665,0.492492492492493)(1.13713713713714,0.490605198728814)(1.1370503175111,0.49049049049049)(1.13550853783686,0.488488488488488)(1.13513513513514,0.488011673129878)(1.13394324783727,0.486486486486487)(1.13313313313313,0.485466785716432)(1.13235439271063,0.484484484484485)(1.13113113113113,0.482966552366687)(1.13074187226524,0.482482482482482)(1.12912912912913,0.480509346229389)(1.12910558711928,0.48048048048048)(1.1274452713637,0.478478478478478)(1.12712712712713,0.478101002784982)(1.12576099523178,0.476476476476476)(1.12512512512513,0.475732348261915)(1.1240526742976,0.474474474474474)(1.12312312312312,0.473401438285882)(1.12232021262482,0.472472472472472)(1.12112112112112,0.471106942317013)(1.12056351517555,0.470470470470471)(1.11911911911912,0.468847583273578)(1.11878248782862,0.468468468468468)(1.11711711711712,0.46662213478492)(1.11697703739791,0.466466466466466)(1.11514705508722,0.464464464464464)(1.11511511511512,0.464430068553786)(1.1132924064726,0.462462462462462)(1.11311311311311,0.462271887530245)(1.11141307398584,0.46046046046046)(1.11111111111111,0.460143631639708)(1.10950896836359,0.458458458458458)(1.10910910910911,0.458044280252283)(1.10758000136544,0.456456456456456)(1.10710710710711,0.455972850494148)(1.10562608579206,0.454454454454454)(1.10510510510511,0.453928395433519)(1.10364713550328,0.452452452452452)(1.1031031031031,0.451910002369036)(1.10164306543609,0.45045045045045)(1.1011011011011,0.449916791213878)(1.09961379162269,0.448448448448448)(1.0990990990991,0.44794791296938)(1.09755923120831,0.446446446446446)(1.0970970970971,0.446002548282426)(1.09547930246915,0.444444444444444)(1.0950950950951,0.444079906081263)(1.09337392483009,0.442442442442442)(1.09309309309309,0.442179222284803)(1.0912430188824,0.44044044044044)(1.09109109109109,0.440299758580807)(1.08908908908909,0.438440843819933)(1.08908650508903,0.438438438438438)(1.08708708708709,0.436604626877057)(1.08690421766296,0.436436436436436)(1.08508508508509,0.434787884716714)(1.08469615817954,0.434434434434434)(1.08308308308308,0.432989957718821)(1.08246225211837,0.432432432432432)(1.08108108108108,0.431210207500967)(1.08020242621639,0.43043043043043)(1.07907907907908,0.429448015992164)(1.07791660848493,0.428428428428428)(1.07707707707708,0.427702784553506)(1.07560472822669,0.426426426426426)(1.07507507507508,0.425973933142946)(1.07326671605254,0.424424424424424)(1.07307307307307,0.424260899521625)(1.07107107107107,0.422565623361055)(1.07090241908108,0.422422422422422)(1.06906906906907,0.420888221371479)(1.0685117453631,0.42042042042042)(1.06706706706707,0.419225277121283)(1.06609472725137,0.418418418418418)(1.06506506506507,0.417576283800675)(1.06365130083503,0.416416416416416)(1.06306306306306,0.415940749408751)(1.06118140359736,0.414414414414414)(1.06106106106106,0.414318196141201)(1.05905905905906,0.412713336309176)(1.05868478716808,0.412412412412412)(1.05705705705706,0.411122416589083)(1.05616150664333,0.41041041041041)(1.05505505505506,0.409543304437082)(1.05361156426457,0.408408408408408)(1.05305305305305,0.407975566835227)(1.05105105105105,0.406418998415412)(1.05103489527585,0.406406406406406)(1.04904904904905,0.404880692472602)(1.04843116065191,0.404404404404404)(1.04704704704705,0.403352685962875)(1.04580058676197,0.402402402402402)(1.04504504504505,0.401834585228529)(1.0431431215123,0.4004004004004)(1.04304304304304,0.400326006959238)(1.04104104104104,0.398834011195876)(1.04045842433115,0.398398398398398)(1.03903903903904,0.397352226435221)(1.03774667464277,0.396396396396396)(1.03703703703704,0.395879000598208)(1.03503503503504,0.394414323388278)(1.03500786153251,0.394394394394394)(1.03303303303303,0.392966612471677)(1.03224158664982,0.392392392392392)(1.03103103103103,0.391526550154852)(1.02944816061185,0.39039039039039)(1.02902902902903,0.390093807969907)(1.02702702702703,0.388672906777273)(1.02662734228431,0.388388388388388)(1.02502502502503,0.387263931252487)(1.02377906932649,0.386386386386386)(1.02302302302302,0.385861434498548)(1.02102102102102,0.384466511926435)(1.02090345326265,0.384384384384384)(1.01901901901902,0.383086650567302)(1.01800012690253,0.382382382382382)(1.01701701701702,0.381712470521479)(1.0150694319525,0.38038038038038)(1.01501501501502,0.380343687809232)(1.01301301301301,0.378990429816251)(1.0121108871142,0.378378378378378)(1.01101101101101,0.377642731149334)(1.00912486987921,0.376376376376376)(1.00900900900901,0.37629968913078)(1.00700700700701,0.374971190978286)(1.00611093257434,0.374374374374374)(1.00500500500501,0.373648225154367)(1.00306942293941,0.372372372372372)(1.003003003003,0.372329211635809)(1.001001001001,0.371025042636343)(0.999999875475874,0.37037037037037)(0.998998998998999,0.369725141816355)(0.996996996996997,0.368429564844126)(0.996902671553645,0.368368368368368)(0.994994994994995,0.367148267338882)(0.993777358319862,0.366366366366366)(0.992992992992993,0.36586983874235)(0.990990990990991,0.364598035991284)(0.990624232085018,0.364364364364364)(0.988988988988989,0.363337309889969)(0.987443054628627,0.362362362362362)(0.986986986986987,0.362078830573852)(0.984984984984985,0.360830406863664)(0.984233826878524,0.36036036036036)(0.982982982982983,0.359588766485853)(0.980996669642185,0.358358358358358)(0.980980980980981,0.35834877850341)(0.978978978978979,0.357123352426201)(0.97773117731611,0.356356356356356)(0.976976976976977,0.355899374624019)(0.974974974974975,0.354682091561283)(0.974437673402566,0.354354354354354)(0.972972972972973,0.353473683884064)(0.971116037547759,0.352352352352352)(0.970970970970971,0.352266003717782)(0.968968968968969,0.35107122907703)(0.967766040878646,0.35035035035035)(0.966966966966967,0.349878339640405)(0.964964964964965,0.348691542827142)(0.964387907230469,0.348348348348348)(0.962962962962963,0.347513029527115)(0.960981584535118,0.346346346346346)(0.960960960960961,0.346334376870214)(0.958958958958959,0.345169623855705)(0.957546768015647,0.344344344344344)(0.956956956956957,0.344004612483247)(0.954954954954955,0.342847682069988)(0.954083708100412,0.342342342342342)(0.952952952952953,0.341695920447272)(0.950950950950951,0.340546772305989)(0.950592369404435,0.34034034034034)(0.948948948948949,0.339407876452392)(0.947072655494567,0.338338338338338)(0.946946946946947,0.338267715544213)(0.944944944944945,0.337140064369362)(0.943524431802661,0.336336336336336)(0.942942942942943,0.336012087895656)(0.940940940940941,0.33489207600035)(0.939947849175498,0.334334334334334)(0.938938938938939,0.333775920161064)(0.936936936936937,0.332663510837307)(0.936342881029337,0.332332332332332)(0.934934934934935,0.331558818462015)(0.932932932932933,0.330453975827641)(0.932709503012301,0.33033033033033)(0.930930930930931,0.329360396157875)(0.929047633036668,0.328328328328328)(0.928928928928929,0.328264225617561)(0.926926926926927,0.327180273625004)(0.925357212265681,0.326326326326326)(0.924924924924925,0.326094592293427)(0.922922922922923,0.325018078042417)(0.921638335921102,0.324324324324324)(0.920920920920921,0.323942552206158)(0.918918918918919,0.322873443183646)(0.91789098896916,0.322322322322322)(0.916916916916917,0.321807744747771)(0.914914914914915,0.320746009214561)(0.914115158737874,0.32032032032032)(0.912912912912913,0.319689815514763)(0.910910910910911,0.318635422496897)(0.910310834942839,0.318318318318318)(0.908908908908909,0.317588416116945)(0.906906906906907,0.316541335397273)(0.906478009712745,0.316316316316316)(0.904904904904905,0.315503203991534)(0.902902902902903,0.31446340610147)(0.902616677614629,0.314314314314314)(0.900900900900901,0.313433842222314)(0.898898898898899,0.312401298433762)(0.898726835678823,0.312312312312312)(0.896896896896897,0.311379999363631)(0.894894894894895,0.310354681681094)(0.894808483423612,0.31031031031031)(0.892892892892893,0.309341349269059)(0.890890890890891,0.308323230421915)(0.890861622879556,0.308308308308308)(0.888888888888889,0.307317570924521)(0.886886886886887,0.306306624359469)(0.886886258613479,0.306306306306306)(0.884884884884885,0.305308348285696)(0.882882882882883,0.304304548159368)(0.882882397752101,0.304304304304304)(0.880880880880881,0.303313370119533)(0.878878878878879,0.302316691291267)(0.8788500500053,0.302302302302302)(0.876876876876877,0.301332329849708)(0.874874874874875,0.300342747874476)(0.874789227688986,0.3003003003003)(0.872872872872873,0.299364925405842)(0.870870870870871,0.298382416527339)(0.870699945747563,0.298298298298298)(0.868868868868869,0.297410859076351)(0.866866866866867,0.296435400220231)(0.866582221775969,0.296296296296296)(0.864864864864865,0.295469837364747)(0.862862862862863,0.294501406132008)(0.862436076041279,0.294294294294294)(0.860860860860861,0.293541570849258)(0.858858858858859,0.292580145509775)(0.858261531503838,0.292292292292292)(0.856856856856857,0.291625774045621)(0.854854854854855,0.290671333531818)(0.854058613837919,0.29029029029029)(0.852852852852853,0.289722165272909)(0.850850850850851,0.288774689173566)(0.849827351451882,0.288288288288288)(0.848848848848849,0.287830466522253)(0.846846846846847,0.286889935076456)(0.845567775507808,0.286286286286286)(0.844844844844845,0.285950403328341)(0.842842842842843,0.285016797419556)(0.841279919940602,0.284284284284284)(0.840840840840841,0.28408170464355)(0.838838838838839,0.283155005793827)(0.83696382147653,0.282282282282282)(0.836836836836837,0.282224102714602)(0.834834834834835,0.281304293078908)(0.832832832832833,0.280379192645368)(0.832619406524301,0.28028028028028)(0.830830830830831,0.279464395322291)(0.828828828828829,0.278546190729886)(0.828246747835783,0.278278278278278)(0.826826826826827,0.277635051620778)(0.824824824824825,0.276723726235485)(0.823845957842165,0.276276276276276)(0.822822822822823,0.275816004004108)(0.820820820820821,0.274911541813584)(0.819417084599936,0.274274274274274)(0.818818818818819,0.274006997320636)(0.816816816816817,0.273109382929011)(0.814960179047425,0.272272272272272)(0.814814814814815,0.272207779124961)(0.812812812812813,0.271316997747737)(0.810810810810811,0.270420993613375)(0.810475114419689,0.27027027027027)(0.808808808808809,0.269534137026459)(0.806806806806807,0.268644975534702)(0.80596203420944,0.268268268268268)(0.804804804804805,0.267760554003905)(0.802802802802803,0.266878221564686)(0.801421076246962,0.266266266266266)(0.800800800800801,0.265996004293789)(0.798798798798799,0.265120487918855)(0.796852303164822,0.264264264264264)(0.796796796796797,0.264240245779289)(0.794794794794795,0.263371533077512)(0.792792792792793,0.262497641617381)(0.792255487747493,0.262262262262262)(0.790790790790791,0.261631117681744)(0.788788788788789,0.260764041980078)(0.787630945311675,0.26026026026026)(0.786786786786787,0.259899004430773)(0.784784784784785,0.259038733283868)(0.78297877767073,0.258258258258258)(0.782782782782783,0.258174957980548)(0.780780780780781,0.257321480773515)(0.778778778778779,0.256462844882756)(0.778298794852035,0.256256256256256)(0.776776776776777,0.255612051545917)(0.774774774774775,0.254760223584445)(0.773591215134015,0.254254254254254)(0.772772772772773,0.253910214450995)(0.770770770770771,0.253065184991184)(0.768856227163941,0.252252252252252)(0.768768768768769,0.252215739993522)(0.766766766766767,0.251377500189143)(0.764764764764765,0.250534121775832)(0.76409354056119,0.25025025025025)(0.762762762762763,0.249696941817972)(0.760760760760761,0.248860368993715)(0.759303551527728,0.248248248248248)(0.758758758758759,0.248023283974365)(0.756756756756757,0.247193509082298)(0.754754754754755,0.246358591396594)(0.75448624750957,0.246246246246246)(0.752752752752753,0.245533318074379)(0.750750750750751,0.244705215623074)(0.749641550028865,0.244244244244244)(0.748748748748749,0.243879573265022)(0.746746746746747,0.243058279587017)(0.744769861815667,0.242242242242242)(0.744744744744745,0.242232053116966)(0.742742742742743,0.241417562323908)(0.740740740740741,0.240597948927803)(0.739870787066608,0.24024024024024)(0.738738738738739,0.239782843939007)(0.736736736736737,0.23897005275857)(0.73494489289089,0.238238238238238)(0.734734734734735,0.238153905513547)(0.732732732732733,0.237347931862162)(0.730730730730731,0.236536831252529)(0.729991874500581,0.236236236236236)(0.728728728728729,0.235731368769707)(0.726726726726727,0.234927106459736)(0.725012128427205,0.234234234234234)(0.724724724724725,0.234120146797748)(0.722722722722723,0.233322719311841)(0.720720720720721,0.232520160381928)(0.720005472219087,0.232232232232232)(0.718718718718719,0.231723454383826)(0.716716716716717,0.230927752523142)(0.714972253246862,0.23023023023023)(0.714714714714715,0.230129096845895)(0.712712712712713,0.229340249800401)(0.710710710710711,0.228546266727577)(0.709912288680821,0.228228228228228)(0.708708708708709,0.227757438451255)(0.706706706706707,0.226970333950457)(0.704826000984464,0.226226226226226)(0.704704704704705,0.226179105117866)(0.702702702702703,0.225398878168429)(0.700700700700701,0.224613510545981)(0.699713081428493,0.224224224224224)(0.698698698698699,0.223831686899458)(0.696696696696697,0.223053222136561)(0.694694694694695,0.222269586046301)(0.694574082560781,0.222222222222222)(0.692692692692693,0.221496986196733)(0.690690690690691,0.220720279175779)(0.689408657572819,0.22022022022022)(0.688688688688689,0.219944591140177)(0.686686686686687,0.219174814106509)(0.684684684684685,0.218399860727721)(0.684217264971119,0.218218218218218)(0.682682682682683,0.217632979839709)(0.680680680680681,0.216864984281758)(0.678999874245236,0.216216216216216)(0.678678678678679,0.21609456529579)(0.676676676676677,0.215333529752678)(0.674674674674675,0.214567312874037)(0.673756501661472,0.214214214214214)(0.672672672672673,0.213805286452107)(0.670670670670671,0.213046059092786)(0.668668668668669,0.212281618476988)(0.668487527731877,0.212212212212212)(0.666666666666667,0.211527809058869)(0.664664664664665,0.210770388451702)(0.663192724967778,0.21021021021021)(0.662662662662663,0.210012351995601)(0.660660660660661,0.209261955620158)(0.658658658658659,0.208506340744101)(0.657872422723842,0.208208208208208)(0.656656656656657,0.207756109297476)(0.654654654654655,0.207007550899042)(0.652652652652653,0.206253741153612)(0.652526839499197,0.206206206206206)(0.650650650650651,0.205511141842035)(0.648648648648649,0.204764421863874)(0.647155763276605,0.204204204204204)(0.646646646646647,0.204016902184929)(0.644644644644645,0.203277278294557)(0.642642642642643,0.202532397635374)(0.641759558312855,0.202202202202202)(0.640640640640641,0.201792098838716)(0.638638638638639,0.201054349408513)(0.636636636636637,0.200311309434457)(0.636338419169458,0.2002002002002)(0.634634634634635,0.199578060468342)(0.632632632632633,0.198842187973479)(0.630892295787347,0.198198198198198)(0.630630630630631,0.198103317862307)(0.628628628628629,0.197374621340883)(0.626626626626627,0.196640628763659)(0.625421297042562,0.196196196196196)(0.624624624624625,0.19590839603959)(0.622622622622623,0.195181617642763)(0.620620620620621,0.194449508486966)(0.619925737645863,0.194194194194194)(0.618618618618619,0.193723743015688)(0.616616616616617,0.192998887428615)(0.614614614614615,0.192268665734623)(0.614405744884054,0.192192192192192)(0.612612612612613,0.191549198096083)(0.610610610610611,0.190826270570558)(0.608861281284395,0.19019019019019)(0.608608608608609,0.190100224078684)(0.606606606606607,0.189384602336271)(0.604604604604605,0.188663608707837)(0.603292520451806,0.188188188188188)(0.602602602602603,0.187943443612957)(0.600600600600601,0.187229798490816)(0.598598598598599,0.186510745196759)(0.597699735532526,0.186186186186186)(0.596596596596597,0.185796291732198)(0.594594594594595,0.185084630962603)(0.592592592592593,0.184367525060854)(0.592083065421717,0.184184184184184)(0.590590590590591,0.183658613781528)(0.588588588588589,0.182948945752192)(0.586586586586587,0.182233794941226)(0.586442651867865,0.182182182182182)(0.584584584584585,0.181530256631797)(0.582582582582583,0.180822590407239)(0.580778503022448,0.18018018018018)(0.580580580580581,0.180111234375326)(0.578578578578579,0.179411068627865)(0.576576576576577,0.178705413971874)(0.575090816217649,0.178178178178178)(0.574574574574575,0.177999004625202)(0.572572572572573,0.177300899536715)(0.570570570570571,0.176597266935979)(0.569379840237552,0.176176176176176)(0.568568568568569,0.17589563297119)(0.566566566566567,0.175199600495294)(0.564564564564565,0.174498001184279)(0.563645728552554,0.174174174174174)(0.562562562562563,0.173800971077775)(0.560560560560561,0.173107023958021)(0.558558558558559,0.17240746994515)(0.557888637504436,0.172172172172172)(0.556556556556557,0.171714871845939)(0.554554554554555,0.171023023643835)(0.552552552552553,0.170325527739061)(0.552108726307927,0.17017017017017)(0.550550550550551,0.169637189358173)(0.548548548548549,0.168947454482696)(0.546546546546547,0.168252030326552)(0.546306157051973,0.168168168168168)(0.544544544544545,0.167567778822732)(0.542542542542543,0.16688017256142)(0.540540540540541,0.166186834655626)(0.540481094700712,0.166166166166166)(0.538538538538539,0.165506496517019)(0.536536536536537,0.164821035068731)(0.534633633833209,0.164164164164164)(0.534534534534535,0.164130760797012)(0.532532532532533,0.163453199729945)(0.530530530530531,0.162769900239398)(0.528763989063971,0.162162162162162)(0.528528528528529,0.162083084328375)(0.526526526526527,0.161407746703132)(0.524524524524524,0.160726627297332)(0.522872377777823,0.16016016016016)(0.522522522522523,0.160043090790512)(0.520520520520521,0.159369996570795)(0.518518518518518,0.158691076397474)(0.51695897678058,0.158158158158158)(0.516516516516517,0.158010639069147)(0.514514514514514,0.15733980929815)(0.512512512512513,0.156663108566337)(0.51102396576285,0.156156156156156)(0.510510510510511,0.155985588774419)(0.508508508508508,0.155317045618135)(0.506506506506507,0.154642585641008)(0.505067527300124,0.154154154154154)(0.504504504504504,0.153967800173312)(0.502502502502503,0.15330156696628)(0.500500500500501,0.152629370206444)(0.499089846852759,0.152152152152152)(0.498498498498498,0.151957134119845)(0.496496496496497,0.151293235413488)(0.494494494494495,0.150623325530833)(0.493091112765935,0.15015015015015)(0.492492492492493,0.149953451982775)(0.49049049049049,0.149291913596498)(0.488488488488488,0.148624315498827)(0.487071516269588,0.148148148148148)(0.486486486486487,0.147956615570538)(0.484484484484485,0.147297464645779)(0.482482482482482,0.146632204542378)(0.481031251478387,0.146146146146146)(0.48048048048048,0.145966487053142)(0.478478478478478,0.145309752110574)(0.476476476476476,0.144646857568931)(0.474970515391802,0.144144144144144)(0.474474474474474,0.143982928880683)(0.472472472472472,0.143328639880785)(0.47047047047047,0.142668139886682)(0.468889507894305,0.142142142142142)(0.468468468468468,0.142005803698141)(0.466466466466466,0.141353992105368)(0.464464464464464,0.140695917126578)(0.462788431755777,0.14014014014014)(0.462462462462462,0.140034974256057)(0.46046046046046,0.139385673106872)(0.458458458458458,0.138730055160717)(0.456667492632171,0.138138138138138)(0.456456456456456,0.13807030331668)(0.454454454454455,0.137423547291711)(0.452452452452452,0.136770420016765)(0.450526899066519,0.136136136136136)(0.45045045045045,0.136111653555103)(0.448448448448448,0.135467479055737)(0.446446446446446,0.134816877787966)(0.444444444444444,0.134159743976138)(0.444366794975938,0.134134134134134)(0.442442442442442,0.133517332684608)(0.44044044044044,0.132869294538288)(0.438438438438438,0.13221466494947)(0.438187376413969,0.132132132132132)(0.436436436436436,0.13157297224842)(0.434434434434434,0.130927536202174)(0.432432432432432,0.130275448622618)(0.431988925884494,0.13013013013013)(0.430430430430431,0.129634261489996)(0.428428428428428,0.128991468478351)(0.426426426426426,0.12834196262205)(0.425771662999618,0.128128128128128)(0.424424424424424,0.127701063706169)(0.422422422422422,0.127060956717047)(0.42042042042042,0.126414074322681)(0.419535810257013,0.126126126126126)(0.418418418418418,0.125773241621317)(0.416416416416416,0.125135865799928)(0.414414414414414,0.124491650734231)(0.413281593044259,0.124124124124124)(0.412412412412412,0.123850657252331)(0.41041041041041,0.123216060011959)(0.408408408408408,0.122574558380022)(0.407009239644206,0.122122122122122)(0.406406406406406,0.121933171764094)(0.404404404404404,0.121301402904337)(0.402402402402402,0.120662663167403)(0.4007189812415,0.12012012012012)(0.4004004004004,0.120020645314449)(0.398398398398398,0.119391757147508)(0.396396396396396,0.11875583024887)(0.39441105193043,0.118118118118118)(0.394394394394394,0.118112936887514)(0.392392392392392,0.117486984373183)(0.39039039039039,0.116853923872856)(0.388388388388388,0.116213622370802)(0.388085390873899,0.116116116116116)(0.386386386386386,0.115586945004142)(0.384384384384384,0.114956807223038)(0.382382382382382,0.114319354471443)(0.38174249462844,0.114114114114114)(0.38038038038038,0.113691498070446)(0.378378378378378,0.113064342244868)(0.376376376376376,0.112429795891088)(0.375382621613763,0.112112112112112)(0.374374374374374,0.111800501010514)(0.372372372372372,0.111176389457849)(0.37037037037037,0.110544810192604)(0.369006016998437,0.11011011011011)(0.368368368368368,0.109913809455344)(0.366366366366366,0.109292807751931)(0.364364364364364,0.108664259486877)(0.362612928904862,0.108108108108108)(0.362362362362362,0.108031276993889)(0.36036036036036,0.107413454166152)(0.358358358358358,0.106788004224842)(0.356356356356356,0.106154772035792)(0.356203445362987,0.106106106106106)(0.354354354354354,0.105538183647418)(0.352352352352352,0.104915902970872)(0.35035035035035,0.104285753581645)(0.349777690779857,0.104104104104104)(0.348348348348348,0.103666848787022)(0.346346346346346,0.10304781215525)(0.344344344344344,0.102420818392769)(0.343336185440423,0.102102102102102)(0.342342342342342,0.101799299532196)(0.34034034034034,0.10118358580317)(0.338338338338338,0.100559824525209)(0.336879188675246,0.1001001001001)(0.336336336336336,0.099935382869576)(0.334334334334334,0.0993230752373053)(0.332332332332332,0.0987026275906184)(0.330406962870373,0.0980980980980981)(0.33033033033033,0.0980749424770398)(0.328328328328328,0.0974661287506063)(0.326326326326326,0.0968490804502792)(0.324324324324324,0.0962236141039509)(0.323919302142967,0.0960960960960961)(0.322322322322322,0.09561259124546)(0.32032032032032,0.0949990328775989)(0.318318318318318,0.0943769543565407)(0.317416824959287,0.0940940940940941)(0.316316316316316,0.0937623038348015)(0.314314314314314,0.0931523311849167)(0.312312312312312,0.092533733844237)(0.310899890139827,0.0920920920920921)(0.31031031031031,0.091915103400075)(0.308308308308308,0.0913088178097983)(0.306306306306306,0.090693800502652)(0.304368771672951,0.0900900900900901)(0.304304304304304,0.0900708221001645)(0.302302302302302,0.0894683308552596)(0.3003003003003,0.0888569983218975)(0.298298298298298,0.0882366107582398)(0.297823148264777,0.0880880880880881)(0.296296296296296,0.0876307035774691)(0.294294294294294,0.0870231668694928)(0.292292292292292,0.0864064561168236)(0.29126378062739,0.0860860860860861)(0.29029029029029,0.0857957638134337)(0.288288288288288,0.0851921407571197)(0.286286286286286,0.0845792216525663)(0.28469103159639,0.0840840840840841)(0.284284284284284,0.0839633333399311)(0.282282282282282,0.0833637490429829)(0.28028028028028,0.0827547436337991)(0.278278278278278,0.0821360731490637)(0.278104953434016,0.0820820820820821)(0.276276276276276,0.081537814560134)(0.274274274274274,0.0809328526614124)(0.272272272272272,0.0803180891069683)(0.271505485884191,0.0800800800800801)(0.27027027027027,0.0797141531594316)(0.268268268268268,0.0791133729668883)(0.266266266266266,0.0785026509044258)(0.264893461806876,0.0780780780780781)(0.264264264264264,0.0778925728537914)(0.262262262262262,0.0772961216182272)(0.26026026026026,0.0766895845744413)(0.258269176816153,0.0760760760760761)(0.258258258258258,0.0760728728479403)(0.256256256256256,0.0754809076189192)(0.254254254254254,0.0748787088334177)(0.252252252252252,0.0742659848578356)(0.251632013603716,0.0740740740740741)(0.25025025025025,0.0736675308823134)(0.248248248248248,0.0730698341351544)(0.246246246246246,0.0724614495390114)(0.24498312608006,0.0720720720720721)(0.244244244244244,0.0718557810603325)(0.242242242242242,0.0712627615895046)(0.24024024024024,0.070658887017214)(0.238322835912768,0.0700700700700701)(0.238238238238238,0.0700454362013134)(0.236236236236236,0.0694572817220514)(0.234234234234234,0.0688581001873452)(0.232232232232232,0.0682475505932146)(0.231650521466924,0.0680680680680681)(0.23023023023023,0.0676531730463205)(0.228228228228228,0.0670588810772384)(0.226226226226226,0.0664530302926523)(0.224967237880397,0.0660660660660661)(0.224224224224224,0.0658502004140575)(0.222222222222222,0.065261009333201)(0.22022022022022,0.0646600629268684)(0.218273435472812,0.0640640640640641)(0.218218218218218,0.0640481131016506)(0.216216216216216,0.0634642504611815)(0.214214214214214,0.0628684300953508)(0.212212212212212,0.0622602477723661)(0.211568311411873,0.0620620620620621)(0.21021021021021,0.0616683537756443)(0.208208208208208,0.061077898836205)(0.206206206206206,0.06047485537143)(0.204853155668765,0.0600600600600601)(0.204204204204204,0.0598730499971782)(0.202202202202202,0.0592882194347019)(0.2002002002002,0.0586905664438362)(0.198198198198198,0.0580796264844236)(0.19812826173013,0.0580580580580581)(0.196196196196196,0.0574991228408949)(0.194194194194194,0.0569071334192024)(0.192192192192192,0.0563015931335271)(0.191392824913958,0.0560560560560561)(0.19019019019019,0.0557103176116401)(0.188188188188188,0.0551242887351632)(0.186186186186186,0.0545244358103837)(0.184648379989682,0.0540540540540541)(0.184184184184184,0.0539214862706862)(0.182182182182182,0.0533417415409744)(0.18018018018018,0.0527478900387186)(0.178178178178178,0.0521393639382856)(0.177894683174693,0.0520520520520521)(0.176176176176176,0.0515591737448963)(0.174174174174174,0.050971667292537)(0.172172172172172,0.0503691632227794)(0.171131640379778,0.0500500500500501)(0.17017017017017,0.0497762352465999)(0.168168168168168,0.0491954507238014)(0.166166166166166,0.0485993331902459)(0.164360554095167,0.048048048048048)(0.164164164164164,0.0479925381502629)(0.162162162162162,0.0474188899651955)(0.16016016016016,0.0468295606798886)(0.158158158158158,0.0462238401904211)(0.157580445086367,0.046046046046046)(0.156156156156156,0.0456415947641938)(0.154154154154154,0.0450594977148558)(0.152152152152152,0.0444606054892386)(0.150792474866128,0.044044044044044)(0.15015015015015,0.0438631271281693)(0.148148148148148,0.0432887545359762)(0.146146146146146,0.0426971658431605)(0.144144144144144,0.0420875045687804)(0.143997094102239,0.042042042042042)(0.142142142142142,0.041516890913589)(0.14014014014014,0.0409331359061007)(0.138138138138138,0.040330812773673)(0.137193331909492,0.04004004004004)(0.136136136136136,0.0397434052171822)(0.134134134134134,0.0391680774854274)(0.132132132132132,0.0385736627640159)(0.130383194898725,0.038038038038038)(0.13013013013013,0.0379677205342743)(0.128128128128128,0.037401487383786)(0.126126126126126,0.0368156243882105)(0.124124124124124,0.0362089993550087)(0.123565448967931,0.036036036036036)(0.122122122122122,0.0356327817424539)(0.12012012012012,0.0350561995679241)(0.118118118118118,0.0344582004838115)(0.116741276193142,0.034034034034034)(0.116116116116116,0.0338612756477587)(0.114114114114114,0.0332948047880746)(0.112112112112112,0.0327062276572011)(0.11011011011011,0.032094104549395)(0.109911181787867,0.032032032032032)(0.108108108108108,0.0315307478951601)(0.106106106106106,0.0309525087223399)(0.104104104104104,0.0303498721254169)(0.103074054252703,0.03003003003003)(0.102102102102102,0.0297631969137404)(0.1001001001001,0.0291963566437668)(0.0980980980980981,0.0286042154630288)(0.0962324004665639,0.028028028028028)(0.0960960960960961,0.0279911374699684)(0.0940940940940941,0.0274369337132117)(0.0920920920920921,0.0268564720409918)(0.0900900900900901,0.0262476668136955)(0.089383894875469,0.026026026026026)(0.0880880880880881,0.0256732014936971)(0.0860860860860861,0.0251058210225985)(0.0840840840840841,0.0245088629592819)(0.0825310984516995,0.024024024024024)(0.0820820820820821,0.0239038493666293)(0.0800800800800801,0.0233512253781646)(0.0780780780780781,0.0227677028299076)(0.0760760760760761,0.0221503683669983)(0.0756732015583251,0.022022022022022)(0.0740740740740741,0.0215913465925554)(0.0720720720720721,0.0210231965501454)(0.0700700700700701,0.0204194515708996)(0.0688102939088673,0.02002002002002)(0.0680680680680681,0.0198244154522011)(0.0660660660660661,0.0192740323892625)(0.0640640640640641,0.0186861168204036)(0.0620620620620621,0.0180563154559881)(0.0619444430387953,0.018018018018018)(0.0600600600600601,0.0175184203942214)(0.0580580580580581,0.0169491857325835)(0.0560560560560561,0.0163352718412396)(0.0550723487253333,0.016016016016016)(0.0540540540540541,0.0157538348017138)(0.0520520520520521,0.0152069870253237)(0.05005005005005,0.0146123536304074)(0.0481990590726578,0.014014014014014)(0.048048048048048,0.0139765691754517)(0.046046046046046,0.0134570448308381)(0.044044044044044,0.0128863139415856)(0.042042042042042,0.0122556329354014)(0.0413196297764176,0.012012012012012)(0.04004004004004,0.0116954954891013)(0.038038038038038,0.0111551900952459)(0.036036036036036,0.0105491932076451)(0.0344390940386618,0.01001001001001)(0.034034034034034,0.00991590850148989)(0.032032032032032,0.00941565545806614)(0.03003003003003,0.00884319942446529)(0.028028028028028,0.00817990261175361)(0.0275544936897946,0.00800800800800801)(0.026026026026026,0.00766150888245205)(0.024024024024024,0.00713729982032664)(0.022022022022022,0.00650847299997169)(0.0206669704949818,0.00600600600600601)(0.02002002002002,0.00587957255342938)(0.018018018018018,0.00543079117904446)(0.016016016016016,0.00486140045865755)(0.014014014014014,0.00410780083410291)(0.0137791730174063,0.004004004004004)(0.012012012012012,0.00372179165315827)(0.01001001001001,0.00327907415422436)(0.00800800800800801,0.00259351313083884)(0.00687891021990547,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0.3,0.86)(0.3,0.09) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0.03,0.09)(0.3,0.09) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.1,0.35)(0.95,0.35) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (00.1,0.35)(0.1,0.03) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.86) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.03,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.35) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.03) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.95,0.35) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.19,0.6) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.65,0.2) 
};

\end{axis}
\end{tikzpicture}


==> partition3.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00687891021990547)(0.00259351313083883,0.00800800800800801)(0.00327907415422436,0.01001001001001)(0.00372179165315827,0.012012012012012)(0.004004004004004,0.0137791730174063)(0.00410780083410291,0.014014014014014)(0.00486140045865755,0.016016016016016)(0.00543079117904446,0.018018018018018)(0.00587957255342938,0.02002002002002)(0.00600600600600601,0.0206669704949818)(0.00650847299997169,0.022022022022022)(0.00713729982032664,0.024024024024024)(0.00766150888245205,0.026026026026026)(0.00800800800800801,0.0275544936897946)(0.00817990261175361,0.028028028028028)(0.00884319942446529,0.03003003003003)(0.00941565545806615,0.032032032032032)(0.00991590850148989,0.034034034034034)(0.01001001001001,0.0344390940386618)(0.0105491932076451,0.036036036036036)(0.0111551900952459,0.038038038038038)(0.0116954954891013,0.04004004004004)(0.012012012012012,0.0413196297764176)(0.0122556329354014,0.042042042042042)(0.0128863139415856,0.044044044044044)(0.0134570448308381,0.046046046046046)(0.0139765691754517,0.048048048048048)(0.014014014014014,0.0481990590726578)(0.0146123536304074,0.0500500500500501)(0.0152069870253237,0.0520520520520521)(0.0157538348017138,0.0540540540540541)(0.016016016016016,0.0550723487253333)(0.0163352718412396,0.0560560560560561)(0.0169491857325835,0.0580580580580581)(0.0175184203942214,0.0600600600600601)(0.018018018018018,0.0619444430387953)(0.0180563154559881,0.0620620620620621)(0.0186861168204036,0.0640640640640641)(0.0192740323892625,0.0660660660660661)(0.0198244154522011,0.0680680680680681)(0.02002002002002,0.0688102939088673)(0.0204194515708996,0.0700700700700701)(0.0210231965501454,0.0720720720720721)(0.0215913465925554,0.0740740740740741)(0.022022022022022,0.0756732015583251)(0.0221503683669983,0.0760760760760761)(0.0227677028299076,0.0780780780780781)(0.0233512253781646,0.0800800800800801)(0.0239038493666293,0.0820820820820821)(0.024024024024024,0.0825310984516996)(0.0245088629592819,0.0840840840840841)(0.0251058210225985,0.0860860860860861)(0.0256732014936971,0.0880880880880881)(0.026026026026026,0.089383894875469)(0.0262476668136955,0.0900900900900901)(0.0268564720409918,0.0920920920920921)(0.0274369337132117,0.0940940940940941)(0.0279911374699684,0.0960960960960961)(0.028028028028028,0.0962324004665639)(0.0286042154630288,0.0980980980980981)(0.0291963566437668,0.1001001001001)(0.0297631969137404,0.102102102102102)(0.03003003003003,0.103074054252703)(0.0303498721254169,0.104104104104104)(0.0309525087223399,0.106106106106106)(0.0315307478951601,0.108108108108108)(0.032032032032032,0.109911181787867)(0.032094104549395,0.11011011011011)(0.0327062276572011,0.112112112112112)(0.0332948047880746,0.114114114114114)(0.0338612756477587,0.116116116116116)(0.034034034034034,0.116741276193142)(0.0344582004838115,0.118118118118118)(0.0350561995679241,0.12012012012012)(0.0356327817424539,0.122122122122122)(0.036036036036036,0.123565448967931)(0.0362089993550087,0.124124124124124)(0.0368156243882105,0.126126126126126)(0.037401487383786,0.128128128128128)(0.0379677205342743,0.13013013013013)(0.038038038038038,0.130383194898725)(0.0385736627640159,0.132132132132132)(0.0391680774854274,0.134134134134134)(0.0397434052171822,0.136136136136136)(0.04004004004004,0.137193331909491)(0.040330812773673,0.138138138138138)(0.0409331359061007,0.14014014014014)(0.041516890913589,0.142142142142142)(0.042042042042042,0.143997094102239)(0.0420875045687804,0.144144144144144)(0.0426971658431605,0.146146146146146)(0.0432887545359762,0.148148148148148)(0.0438631271281693,0.15015015015015)(0.044044044044044,0.150792474866128)(0.0444606054892386,0.152152152152152)(0.0450594977148558,0.154154154154154)(0.0456415947641938,0.156156156156156)(0.046046046046046,0.157580445086367)(0.0462238401904211,0.158158158158158)(0.0468295606798886,0.16016016016016)(0.0474188899651955,0.162162162162162)(0.0479925381502629,0.164164164164164)(0.048048048048048,0.164360554095167)(0.0485993331902459,0.166166166166166)(0.0491954507238014,0.168168168168168)(0.0497762352465999,0.17017017017017)(0.0500500500500501,0.171131640379778)(0.0503691632227794,0.172172172172172)(0.050971667292537,0.174174174174174)(0.0515591737448963,0.176176176176176)(0.0520520520520521,0.177894683174693)(0.0521393639382856,0.178178178178178)(0.0527478900387186,0.18018018018018)(0.0533417415409743,0.182182182182182)(0.0539214862706862,0.184184184184184)(0.0540540540540541,0.184648379989682)(0.0545244358103837,0.186186186186186)(0.0551242887351632,0.188188188188188)(0.0557103176116401,0.19019019019019)(0.0560560560560561,0.191392824913958)(0.0563015931335271,0.192192192192192)(0.0569071334192024,0.194194194194194)(0.0574991228408949,0.196196196196196)(0.0580580580580581,0.19812826173013)(0.0580796264844236,0.198198198198198)(0.0586905664438362,0.2002002002002)(0.0592882194347019,0.202202202202202)(0.0598730499971782,0.204204204204204)(0.0600600600600601,0.204853155668765)(0.06047485537143,0.206206206206206)(0.061077898836205,0.208208208208208)(0.0616683537756443,0.21021021021021)(0.0620620620620621,0.211568311411873)(0.0622602477723661,0.212212212212212)(0.0628684300953508,0.214214214214214)(0.0634642504611815,0.216216216216216)(0.0640481131016507,0.218218218218218)(0.0640640640640641,0.218273435472812)(0.0646600629268684,0.22022022022022)(0.065261009333201,0.222222222222222)(0.0658502004140575,0.224224224224224)(0.0660660660660661,0.224967237880397)(0.0664530302926523,0.226226226226226)(0.0670588810772384,0.228228228228228)(0.0676531730463205,0.23023023023023)(0.0680680680680681,0.231650521466924)(0.0682475505932146,0.232232232232232)(0.0688581001873452,0.234234234234234)(0.0694572817220514,0.236236236236236)(0.0700454362013134,0.238238238238238)(0.0700700700700701,0.238322835912768)(0.070658887017214,0.24024024024024)(0.0712627615895046,0.242242242242242)(0.0718557810603325,0.244244244244244)(0.0720720720720721,0.24498312608006)(0.0724614495390114,0.246246246246246)(0.0730698341351544,0.248248248248248)(0.0736675308823134,0.25025025025025)(0.0740740740740741,0.251632013603716)(0.0742659848578356,0.252252252252252)(0.0748787088334177,0.254254254254254)(0.0754809076189192,0.256256256256256)(0.0760728728479403,0.258258258258258)(0.0760760760760761,0.258269176816153)(0.0766895845744413,0.26026026026026)(0.0772961216182272,0.262262262262262)(0.0778925728537914,0.264264264264264)(0.0780780780780781,0.264893461806876)(0.0785026509044258,0.266266266266266)(0.0791133729668883,0.268268268268268)(0.0797141531594316,0.27027027027027)(0.0800800800800801,0.27150548588419)(0.0803180891069684,0.272272272272272)(0.0809328526614124,0.274274274274274)(0.081537814560134,0.276276276276276)(0.0820820820820821,0.278104953434016)(0.0821360731490636,0.278278278278278)(0.0827547436337991,0.28028028028028)(0.0833637490429829,0.282282282282282)(0.0839633333399311,0.284284284284284)(0.0840840840840841,0.28469103159639)(0.0845792216525663,0.286286286286286)(0.0851921407571197,0.288288288288288)(0.0857957638134337,0.29029029029029)(0.0860860860860861,0.29126378062739)(0.0864064561168236,0.292292292292292)(0.0870231668694928,0.294294294294294)(0.0876307035774691,0.296296296296296)(0.0880880880880881,0.297823148264777)(0.0882366107582399,0.298298298298298)(0.0888569983218974,0.3003003003003)(0.0894683308552596,0.302302302302302)(0.0900708221001644,0.304304304304304)(0.0900900900900901,0.304368771672951)(0.090693800502652,0.306306306306306)(0.0913088178097983,0.308308308308308)(0.091915103400075,0.31031031031031)(0.0920920920920921,0.310899890139827)(0.092533733844237,0.312312312312312)(0.0931523311849167,0.314314314314314)(0.0937623038348015,0.316316316316316)(0.0940940940940941,0.317416824959287)(0.0943769543565407,0.318318318318318)(0.094999032877599,0.32032032032032)(0.09561259124546,0.322322322322322)(0.0960960960960961,0.323919302142967)(0.0962236141039508,0.324324324324324)(0.0968490804502792,0.326326326326326)(0.0974661287506063,0.328328328328328)(0.0980749424770398,0.33033033033033)(0.0980980980980981,0.330406962870373)(0.0987026275906184,0.332332332332332)(0.0993230752373053,0.334334334334334)(0.0999353828695759,0.336336336336336)(0.1001001001001,0.336879188675246)(0.100559824525209,0.338338338338338)(0.10118358580317,0.34034034034034)(0.101799299532196,0.342342342342342)(0.102102102102102,0.343336185440423)(0.102420818392769,0.344344344344344)(0.10304781215525,0.346346346346346)(0.103666848787022,0.348348348348348)(0.104104104104104,0.349777690779857)(0.104285753581645,0.35035035035035)(0.104915902970872,0.352352352352352)(0.105538183647418,0.354354354354354)(0.106106106106106,0.356203445362987)(0.106154772035792,0.356356356356356)(0.106788004224842,0.358358358358358)(0.107413454166152,0.36036036036036)(0.108031276993889,0.362362362362362)(0.108108108108108,0.362612928904862)(0.108664259486877,0.364364364364364)(0.109292807751931,0.366366366366366)(0.109913809455344,0.368368368368368)(0.11011011011011,0.369006016998437)(0.110544810192604,0.37037037037037)(0.111176389457849,0.372372372372372)(0.111800501010514,0.374374374374374)(0.112112112112112,0.375382621613763)(0.112429795891088,0.376376376376376)(0.113064342244868,0.378378378378378)(0.113691498070446,0.38038038038038)(0.114114114114114,0.38174249462844)(0.114319354471443,0.382382382382382)(0.114956807223038,0.384384384384384)(0.115586945004142,0.386386386386386)(0.116116116116116,0.388085390873899)(0.116213622370802,0.388388388388388)(0.116853923872856,0.39039039039039)(0.117486984373183,0.392392392392392)(0.118112936887514,0.394394394394394)(0.118118118118118,0.39441105193043)(0.11875583024887,0.396396396396396)(0.119391757147508,0.398398398398398)(0.120020645314449,0.4004004004004)(0.12012012012012,0.4007189812415)(0.120662663167403,0.402402402402402)(0.121301402904337,0.404404404404404)(0.121933171764094,0.406406406406406)(0.122122122122122,0.407009239644206)(0.122574558380022,0.408408408408408)(0.123216060011959,0.41041041041041)(0.123850657252331,0.412412412412412)(0.124124124124124,0.413281593044259)(0.124491650734231,0.414414414414414)(0.125135865799928,0.416416416416416)(0.125773241621317,0.418418418418418)(0.126126126126126,0.419535810257013)(0.126414074322681,0.42042042042042)(0.127060956717047,0.422422422422422)(0.127701063706169,0.424424424424424)(0.128128128128128,0.425771662999618)(0.12834196262205,0.426426426426426)(0.128991468478351,0.428428428428428)(0.129634261489996,0.430430430430431)(0.13013013013013,0.431988925884494)(0.130275448622618,0.432432432432432)(0.130927536202174,0.434434434434434)(0.13157297224842,0.436436436436436)(0.132132132132132,0.438187376413969)(0.13221466494947,0.438438438438438)(0.132869294538288,0.44044044044044)(0.133517332684608,0.442442442442442)(0.134134134134134,0.444366794975938)(0.134159743976138,0.444444444444444)(0.134816877787966,0.446446446446446)(0.135467479055737,0.448448448448448)(0.136111653555103,0.45045045045045)(0.136136136136136,0.450526899066519)(0.136770420016765,0.452452452452452)(0.137423547291711,0.454454454454455)(0.13807030331668,0.456456456456456)(0.138138138138138,0.456667492632171)(0.138730055160717,0.458458458458458)(0.139385673106872,0.46046046046046)(0.140034974256057,0.462462462462462)(0.14014014014014,0.462788431755777)(0.140695917126578,0.464464464464464)(0.141353992105368,0.466466466466466)(0.142005803698141,0.468468468468468)(0.142142142142142,0.468889507894305)(0.142668139886682,0.47047047047047)(0.143328639880785,0.472472472472472)(0.143982928880683,0.474474474474474)(0.144144144144144,0.474970515391802)(0.144646857568931,0.476476476476476)(0.145309752110574,0.478478478478478)(0.145966487053142,0.48048048048048)(0.146146146146146,0.481031251478387)(0.146632204542378,0.482482482482482)(0.147297464645779,0.484484484484485)(0.147956615570538,0.486486486486487)(0.148148148148148,0.487071516269588)(0.148624315498827,0.488488488488488)(0.149291913596498,0.49049049049049)(0.149953451982775,0.492492492492493)(0.15015015015015,0.493091112765935)(0.150623325530833,0.494494494494494)(0.151293235413488,0.496496496496497)(0.151957134119845,0.498498498498498)(0.152152152152152,0.499089846852759)(0.152629370206444,0.500500500500501)(0.15330156696628,0.502502502502503)(0.153967800173312,0.504504504504504)(0.154154154154154,0.505067527300124)(0.154642585641008,0.506506506506507)(0.155317045618135,0.508508508508508)(0.155985588774419,0.510510510510511)(0.156156156156156,0.51102396576285)(0.156663108566337,0.512512512512513)(0.15733980929815,0.514514514514514)(0.158010639069147,0.516516516516517)(0.158158158158158,0.51695897678058)(0.158691076397474,0.518518518518518)(0.159369996570795,0.520520520520521)(0.160043090790512,0.522522522522523)(0.16016016016016,0.522872377777823)(0.160726627297332,0.524524524524524)(0.161407746703132,0.526526526526527)(0.162083084328375,0.528528528528529)(0.162162162162162,0.528763989063971)(0.162769900239398,0.530530530530531)(0.163453199729945,0.532532532532533)(0.164130760797012,0.534534534534535)(0.164164164164164,0.534633633833209)(0.164821035068731,0.536536536536537)(0.165506496517019,0.538538538538539)(0.166166166166166,0.540481094700712)(0.166186834655626,0.540540540540541)(0.16688017256142,0.542542542542543)(0.167567778822732,0.544544544544545)(0.168168168168168,0.546306157051973)(0.168252030326552,0.546546546546547)(0.168947454482696,0.548548548548549)(0.169637189358173,0.550550550550551)(0.17017017017017,0.552108726307927)(0.170325527739061,0.552552552552553)(0.171023023643835,0.554554554554555)(0.171714871845939,0.556556556556557)(0.172172172172172,0.557888637504436)(0.17240746994515,0.558558558558559)(0.173107023958021,0.560560560560561)(0.173800971077775,0.562562562562563)(0.174174174174174,0.563645728552554)(0.174498001184279,0.564564564564565)(0.175199600495294,0.566566566566567)(0.17589563297119,0.568568568568569)(0.176176176176176,0.569379840237552)(0.176597266935979,0.570570570570571)(0.177300899536715,0.572572572572573)(0.177999004625202,0.574574574574575)(0.178178178178178,0.575090816217649)(0.178705413971874,0.576576576576577)(0.179411068627865,0.578578578578579)(0.180111234375326,0.580580580580581)(0.18018018018018,0.580778503022448)(0.180822590407239,0.582582582582583)(0.181530256631797,0.584584584584585)(0.182182182182182,0.586442651867865)(0.182233794941225,0.586586586586587)(0.182948945752192,0.588588588588589)(0.183658613781528,0.590590590590591)(0.184184184184184,0.592083065421717)(0.184367525060854,0.592592592592593)(0.185084630962603,0.594594594594595)(0.185796291732198,0.596596596596597)(0.186186186186186,0.597699735532526)(0.186510745196759,0.598598598598599)(0.187229798490817,0.600600600600601)(0.187943443612957,0.602602602602603)(0.188188188188188,0.603292520451806)(0.188663608707837,0.604604604604605)(0.189384602336271,0.606606606606607)(0.190100224078684,0.608608608608609)(0.19019019019019,0.608861281284395)(0.190826270570558,0.610610610610611)(0.191549198096083,0.612612612612613)(0.192192192192192,0.614405744884054)(0.192268665734623,0.614614614614615)(0.192998887428615,0.616616616616617)(0.193723743015688,0.618618618618619)(0.194194194194194,0.619925737645864)(0.194449508486966,0.620620620620621)(0.195181617642763,0.622622622622623)(0.19590839603959,0.624624624624625)(0.196196196196196,0.625421297042562)(0.196640628763659,0.626626626626627)(0.197374621340883,0.628628628628629)(0.198103317862307,0.630630630630631)(0.198198198198198,0.630892295787347)(0.198842187973479,0.632632632632633)(0.199578060468342,0.634634634634635)(0.2002002002002,0.636338419169459)(0.200311309434457,0.636636636636637)(0.201054349408513,0.638638638638639)(0.201792098838716,0.640640640640641)(0.202202202202202,0.641759558312855)(0.202532397635374,0.642642642642643)(0.203277278294557,0.644644644644645)(0.204016902184929,0.646646646646647)(0.204204204204204,0.647155763276605)(0.204764421863874,0.648648648648649)(0.205511141842035,0.650650650650651)(0.206206206206206,0.652526839499197)(0.206253741153612,0.652652652652653)(0.207007550899042,0.654654654654655)(0.207756109297476,0.656656656656657)(0.208208208208208,0.657872422723842)(0.208506340744101,0.658658658658659)(0.209261955620158,0.660660660660661)(0.210012351995601,0.662662662662663)(0.21021021021021,0.663192724967778)(0.210770388451702,0.664664664664665)(0.211527809058869,0.666666666666667)(0.212212212212212,0.668487527731878)(0.212281618476988,0.668668668668669)(0.213046059092786,0.670670670670671)(0.213805286452107,0.672672672672673)(0.214214214214214,0.673756501661472)(0.214567312874037,0.674674674674675)(0.215333529752678,0.676676676676677)(0.21609456529579,0.678678678678679)(0.216216216216216,0.678999874245236)(0.216864984281758,0.680680680680681)(0.217632979839709,0.682682682682683)(0.218218218218218,0.684217264971119)(0.218399860727721,0.684684684684685)(0.219174814106509,0.686686686686687)(0.219944591140177,0.688688688688689)(0.22022022022022,0.689408657572819)(0.220720279175779,0.690690690690691)(0.221496986196733,0.692692692692693)(0.222222222222222,0.694574082560781)(0.222269586046301,0.694694694694695)(0.223053222136561,0.696696696696697)(0.223831686899458,0.698698698698699)(0.224224224224224,0.699713081428493)(0.224613510545981,0.700700700700701)(0.225398878168429,0.702702702702703)(0.226179105117866,0.704704704704705)(0.226226226226226,0.704826000984464)(0.226970333950457,0.706706706706707)(0.227757438451255,0.708708708708709)(0.228228228228228,0.709912288680821)(0.228546266727577,0.710710710710711)(0.229340249800401,0.712712712712713)(0.230129096845895,0.714714714714715)(0.23023023023023,0.714972253246862)(0.230927752523142,0.716716716716717)(0.231723454383826,0.718718718718719)(0.232232232232232,0.720005472219087)(0.232520160381928,0.720720720720721)(0.233322719311841,0.722722722722723)(0.234120146797748,0.724724724724725)(0.234234234234234,0.725012128427205)(0.234927106459736,0.726726726726727)(0.235731368769707,0.728728728728729)(0.236236236236236,0.729991874500581)(0.236536831252529,0.730730730730731)(0.237347931862162,0.732732732732733)(0.238153905513547,0.734734734734735)(0.238238238238238,0.73494489289089)(0.23897005275857,0.736736736736737)(0.239782843939007,0.738738738738739)(0.24024024024024,0.739870787066609)(0.240597948927803,0.740740740740741)(0.241417562323908,0.742742742742743)(0.242232053116966,0.744744744744745)(0.242242242242242,0.744769861815667)(0.243058279587017,0.746746746746747)(0.243879573265022,0.748748748748749)(0.244244244244244,0.749641550028865)(0.244705215623074,0.750750750750751)(0.245533318074379,0.752752752752753)(0.246246246246246,0.75448624750957)(0.246358591396594,0.754754754754755)(0.247193509082298,0.756756756756757)(0.248023283974365,0.758758758758759)(0.248248248248248,0.759303551527728)(0.248860368993715,0.760760760760761)(0.249696941817972,0.762762762762763)(0.25025025025025,0.76409354056119)(0.250534121775832,0.764764764764765)(0.251377500189143,0.766766766766767)(0.252215739993522,0.768768768768769)(0.252252252252252,0.768856227163941)(0.253065184991184,0.770770770770771)(0.253910214450995,0.772772772772773)(0.254254254254254,0.773591215134015)(0.254760223584445,0.774774774774775)(0.255612051545917,0.776776776776777)(0.256256256256256,0.778298794852035)(0.256462844882756,0.778778778778779)(0.257321480773515,0.780780780780781)(0.258174957980548,0.782782782782783)(0.258258258258258,0.78297877767073)(0.259038733283868,0.784784784784785)(0.259899004430773,0.786786786786787)(0.26026026026026,0.787630945311675)(0.260764041980078,0.788788788788789)(0.261631117681744,0.790790790790791)(0.262262262262262,0.792255487747493)(0.262497641617381,0.792792792792793)(0.263371533077512,0.794794794794795)(0.264240245779289,0.796796796796797)(0.264264264264264,0.796852303164822)(0.265120487918855,0.798798798798799)(0.265996004293789,0.800800800800801)(0.266266266266266,0.801421076246962)(0.266878221564686,0.802802802802803)(0.267760554003905,0.804804804804805)(0.268268268268268,0.80596203420944)(0.268644975534702,0.806806806806807)(0.269534137026459,0.808808808808809)(0.27027027027027,0.810475114419689)(0.270420993613375,0.810810810810811)(0.271316997747737,0.812812812812813)(0.272207779124961,0.814814814814815)(0.272272272272272,0.814960179047425)(0.273109382929011,0.816816816816817)(0.274006997320636,0.818818818818819)(0.274274274274274,0.819417084599936)(0.274911541813584,0.820820820820821)(0.275816004004108,0.822822822822823)(0.276276276276276,0.823845957842165)(0.276723726235485,0.824824824824825)(0.277635051620778,0.826826826826827)(0.278278278278278,0.828246747835783)(0.278546190729886,0.828828828828829)(0.279464395322291,0.830830830830831)(0.28028028028028,0.832619406524302)(0.280379192645368,0.832832832832833)(0.281304293078908,0.834834834834835)(0.282224102714602,0.836836836836837)(0.282282282282282,0.83696382147653)(0.283155005793827,0.838838838838839)(0.28408170464355,0.840840840840841)(0.284284284284284,0.841279919940602)(0.285016797419556,0.842842842842843)(0.285950403328341,0.844844844844845)(0.286286286286286,0.845567775507808)(0.286889935076456,0.846846846846847)(0.287830466522253,0.848848848848849)(0.288288288288288,0.849827351451882)(0.288774689173566,0.850850850850851)(0.289722165272908,0.852852852852853)(0.29029029029029,0.854058613837919)(0.290671333531818,0.854854854854855)(0.291625774045621,0.856856856856857)(0.292292292292292,0.858261531503837)(0.292580145509775,0.858858858858859)(0.293541570849258,0.860860860860861)(0.294294294294294,0.862436076041278)(0.294501406132008,0.862862862862863)(0.295469837364747,0.864864864864865)(0.296296296296296,0.866582221775969)(0.296435400220231,0.866866866866867)(0.297410859076351,0.868868868868869)(0.298298298298298,0.870699945747563)(0.298382416527339,0.870870870870871)(0.299364925405842,0.872872872872873)(0.3003003003003,0.874789227688986)(0.300342747874475,0.874874874874875)(0.301332329849708,0.876876876876877)(0.302302302302302,0.8788500500053)(0.302316691291267,0.878878878878879)(0.303313370119533,0.880880880880881)(0.304304304304304,0.882882397752101)(0.304304548159368,0.882882882882883)(0.305308348285696,0.884884884884885)(0.306306306306306,0.886886258613479)(0.306306624359469,0.886886886886887)(0.307317570924521,0.888888888888889)(0.308308308308308,0.890861622879556)(0.308323230421915,0.890890890890891)(0.309341349269059,0.892892892892893)(0.31031031031031,0.894808483423612)(0.310354681681094,0.894894894894895)(0.311379999363631,0.896896896896897)(0.312312312312312,0.898726835678823)(0.312401298433762,0.898898898898899)(0.313433842222314,0.900900900900901)(0.314314314314314,0.902616677614629)(0.31446340610147,0.902902902902903)(0.315503203991534,0.904904904904905)(0.316316316316316,0.906478009712745)(0.316541335397273,0.906906906906907)(0.317588416116945,0.908908908908909)(0.318318318318318,0.910310834942839)(0.318635422496897,0.910910910910911)(0.319689815514763,0.912912912912913)(0.32032032032032,0.914115158737874)(0.320746009214561,0.914914914914915)(0.321807744747771,0.916916916916917)(0.322322322322322,0.91789098896916)(0.322873443183646,0.918918918918919)(0.323942552206158,0.920920920920921)(0.324324324324324,0.921638335921102)(0.325018078042417,0.922922922922923)(0.326094592293427,0.924924924924925)(0.326326326326326,0.925357212265681)(0.327180273625004,0.926926926926927)(0.328264225617561,0.928928928928929)(0.328328328328328,0.929047633036668)(0.329360396157875,0.930930930930931)(0.33033033033033,0.932709503012301)(0.330453975827641,0.932932932932933)(0.331558818462015,0.934934934934935)(0.332332332332332,0.936342881029337)(0.332663510837307,0.936936936936937)(0.333775920161064,0.938938938938939)(0.334334334334334,0.939947849175498)(0.334892076000349,0.940940940940941)(0.336012087895656,0.942942942942943)(0.336336336336336,0.943524431802661)(0.337140064369362,0.944944944944945)(0.338267715544213,0.946946946946947)(0.338338338338338,0.947072655494567)(0.339407876452392,0.948948948948949)(0.34034034034034,0.950592369404435)(0.340546772305989,0.950950950950951)(0.341695920447272,0.952952952952953)(0.342342342342342,0.954083708100412)(0.342847682069988,0.954954954954955)(0.344004612483247,0.956956956956957)(0.344344344344344,0.957546768015647)(0.345169623855705,0.958958958958959)(0.346334376870213,0.960960960960961)(0.346346346346346,0.960981584535118)(0.347513029527115,0.962962962962963)(0.348348348348348,0.964387907230469)(0.348691542827142,0.964964964964965)(0.349878339640405,0.966966966966967)(0.35035035035035,0.967766040878646)(0.35107122907703,0.968968968968969)(0.352266003717782,0.970970970970971)(0.352352352352352,0.971116037547759)(0.353473683884064,0.972972972972973)(0.354354354354354,0.974437673402566)(0.354682091561283,0.974974974974975)(0.355899374624019,0.976976976976977)(0.356356356356356,0.97773117731611)(0.357123352426201,0.978978978978979)(0.35834877850341,0.980980980980981)(0.358358358358358,0.980996669642185)(0.359588766485853,0.982982982982983)(0.36036036036036,0.984233826878524)(0.360830406863664,0.984984984984985)(0.362078830573852,0.986986986986987)(0.362362362362362,0.987443054628627)(0.363337309889968,0.988988988988989)(0.364364364364364,0.990624232085018)(0.364598035991284,0.990990990990991)(0.36586983874235,0.992992992992993)(0.366366366366366,0.993777358319862)(0.367148267338882,0.994994994994995)(0.368368368368368,0.996902671553645)(0.368429564844126,0.996996996996997)(0.369725141816355,0.998998998998999)(0.37037037037037,0.999999875475874)(0.371025042636344,1.001001001001)(0.372329211635809,1.003003003003)(0.372372372372372,1.00306942293941)(0.373648225154367,1.00500500500501)(0.374374374374374,1.00611093257434)(0.374971190978286,1.00700700700701)(0.376299689130779,1.00900900900901)(0.376376376376376,1.00912486987921)(0.377642731149334,1.01101101101101)(0.378378378378378,1.0121108871142)(0.378990429816251,1.01301301301301)(0.380343687809232,1.01501501501502)(0.38038038038038,1.0150694319525)(0.381712470521479,1.01701701701702)(0.382382382382382,1.01800012690253)(0.383086650567302,1.01901901901902)(0.384384384384384,1.02090345326265)(0.384466511926435,1.02102102102102)(0.385861434498548,1.02302302302302)(0.386386386386386,1.02377906932649)(0.387263931252486,1.02502502502503)(0.388388388388388,1.02662734228431)(0.388672906777273,1.02702702702703)(0.390093807969907,1.02902902902903)(0.39039039039039,1.02944816061185)(0.391526550154852,1.03103103103103)(0.392392392392392,1.03224158664982)(0.392966612471677,1.03303303303303)(0.394394394394394,1.03500786153251)(0.394414323388278,1.03503503503504)(0.395879000598208,1.03703703703704)(0.396396396396396,1.03774667464277)(0.397352226435221,1.03903903903904)(0.398398398398398,1.04045842433115)(0.398834011195876,1.04104104104104)(0.400326006959238,1.04304304304304)(0.4004004004004,1.0431431215123)(0.401834585228529,1.04504504504505)(0.402402402402402,1.04580058676197)(0.403352685962875,1.04704704704705)(0.404404404404404,1.04843116065191)(0.404880692472602,1.04904904904905)(0.406406406406406,1.05103489527585)(0.406418998415412,1.05105105105105)(0.407975566835227,1.05305305305305)(0.408408408408408,1.05361156426457)(0.409543304437082,1.05505505505506)(0.41041041041041,1.05616150664333)(0.411122416589084,1.05705705705706)(0.412412412412412,1.05868478716808)(0.412713336309176,1.05905905905906)(0.414318196141201,1.06106106106106)(0.414414414414414,1.06118140359736)(0.415940749408751,1.06306306306306)(0.416416416416416,1.06365130083503)(0.417576283800675,1.06506506506507)(0.418418418418418,1.06609472725137)(0.419225277121283,1.06706706706707)(0.42042042042042,1.0685117453631)(0.420888221371479,1.06906906906907)(0.422422422422422,1.07090241908108)(0.422565623361055,1.07107107107107)(0.424260899521625,1.07307307307307)(0.424424424424424,1.07326671605254)(0.425973933142947,1.07507507507508)(0.426426426426426,1.07560472822669)(0.427702784553506,1.07707707707708)(0.428428428428428,1.07791660848493)(0.429448015992164,1.07907907907908)(0.43043043043043,1.08020242621639)(0.431210207500967,1.08108108108108)(0.432432432432432,1.08246225211837)(0.432989957718821,1.08308308308308)(0.434434434434434,1.08469615817954)(0.434787884716714,1.08508508508509)(0.436436436436436,1.08690421766296)(0.436604626877057,1.08708708708709)(0.438438438438438,1.08908650508903)(0.438440843819933,1.08908908908909)(0.440299758580806,1.09109109109109)(0.44044044044044,1.0912430188824)(0.442179222284803,1.09309309309309)(0.442442442442442,1.09337392483009)(0.444079906081263,1.0950950950951)(0.444444444444444,1.09547930246915)(0.446002548282426,1.0970970970971)(0.446446446446446,1.09755923120831)(0.44794791296938,1.0990990990991)(0.448448448448448,1.09961379162268)(0.449916791213878,1.1011011011011)(0.45045045045045,1.10164306543609)(0.451910002369036,1.1031031031031)(0.452452452452452,1.10364713550328)(0.453928395433519,1.10510510510511)(0.454454454454454,1.10562608579206)(0.455972850494148,1.10710710710711)(0.456456456456456,1.10758000136544)(0.458044280252283,1.10910910910911)(0.458458458458458,1.10950896836359)(0.460143631639708,1.11111111111111)(0.46046046046046,1.11141307398584)(0.462271887530245,1.11311311311311)(0.462462462462462,1.1132924064726)(0.464430068553786,1.11511511511512)(0.464464464464464,1.11514705508722)(0.466466466466466,1.11697703739791)(0.46662213478492,1.11711711711712)(0.468468468468468,1.11878248782862)(0.468847583273578,1.11911911911912)(0.470470470470471,1.12056351517555)(0.471106942317013,1.12112112112112)(0.472472472472472,1.12232021262482)(0.473401438285883,1.12312312312312)(0.474474474474474,1.1240526742976)(0.475732348261915,1.12512512512513)(0.476476476476476,1.12576099523178)(0.478101002784982,1.12712712712713)(0.478478478478478,1.1274452713637)(0.48048048048048,1.12910558711928)(0.480509346229389,1.12912912912913)(0.482482482482482,1.13074187226524)(0.482966552366687,1.13113113113113)(0.484484484484485,1.13235439271063)(0.485466785716432,1.13313313313313)(0.486486486486487,1.13394324783727)(0.488011673129878,1.13513513513514)(0.488488488488488,1.13550853783686)(0.49049049049049,1.1370503175111)(0.490605198728814,1.13713713713714)(0.492492492492493,1.13856852337665)(0.49325761782738,1.13913913913914)(0.494494494494495,1.14006345654433)(0.495961229641212,1.14114114114114)(0.496496496496497,1.14153522031233)(0.498498498498498,1.14298383319196)(0.498722638568066,1.14314314314314)(0.500500500500501,1.14440926116631)(0.50155186353836,1.14514514514515)(0.502502502502503,1.14581182117518)(0.504440097671581,1.14714714714715)(0.504504504504504,1.14719161935487)(0.506506506506507,1.14854843732439)(0.507408794951056,1.14914914914915)(0.508508508508508,1.14988267096946)(0.510444543350582,1.15115115115115)(0.510510510510511,1.15119445246801)(0.512512512512513,1.15248352534667)(0.513571664202849,1.15315315315315)(0.514514514514514,1.15375032793581)(0.516516516516517,1.15499490580196)(0.516779409196859,1.15515515515516)(0.518518518518518,1.15621711704286)(0.52008704029036,1.15715715715716)(0.520520520520521,1.15741740064391)(0.522522522522523,1.15859555663278)(0.523499187408888,1.15915915915916)(0.524524524524524,1.15975185248128)(0.526526526526527,1.16088639189673)(0.527021511588755,1.16116116116116)(0.528528528528529,1.16199909881437)(0.530530530530531,1.16309037602356)(0.530666983038421,1.16316316316316)(0.532532532532533,1.16415989696571)(0.534452390379775,1.16516516516517)(0.534534534534535,1.16520824556949)(0.536536536536537,1.16623501171161)(0.538392184413627,1.16716716716717)(0.538538538538539,1.16724079976479)(0.540540540540541,1.16822521493464)(0.54250170501517,1.16916916916917)(0.542542542542543,1.16918885488099)(0.544544544544545,1.17013128527749)(0.546546546546546,1.17105312532896)(0.546809206223704,1.17117117117117)(0.548548548548549,1.17195400779846)(0.550550550550551,1.17283440713812)(0.551340054775292,1.17317317317317)(0.552552552552553,1.17369417362879)(0.554554554554555,1.17453350542035)(0.556123405250875,1.17517517517518)(0.556556556556557,1.17535257963214)(0.558558558558559,1.1761512196421)(0.560560560560561,1.17692988313444)(0.561213876305956,1.17717717717718)(0.562562562562563,1.17768835451495)(0.564564564564565,1.17842688304459)(0.566566566566567,1.17914569983044)(0.566662597560629,1.17917917917918)(0.568568568568569,1.17984449470567)(0.570570570570571,1.18052373789252)(0.572565440899742,1.18118118118118)(0.572572572572573,1.18118353441398)(0.574574574574575,1.18182358843444)(0.576576576576577,1.18244437824053)(0.578578578578579,1.18304599080215)(0.579050711965933,1.18318318318318)(0.580580580580581,1.183628242516)(0.582582582582583,1.18419141611013)(0.584584584584585,1.18473568180898)(0.586297663108746,1.18518518518519)(0.586586586586587,1.18526108033844)(0.588588588588589,1.18576747948831)(0.590590590590591,1.18625524124635)(0.592592592592593,1.18672445318278)(0.594594594594595,1.18717520289562)(0.594650173045002,1.18718718718719)(0.596596596596597,1.18760731491892)(0.598598598598599,1.18802114132072)(0.600600600600601,1.18841677732991)(0.602602602602603,1.1887943107191)(0.604604604604605,1.18915382926226)(0.604812132903038,1.18918918918919)(0.606606606606607,1.18949522542969)(0.608608608608609,1.18981876915974)(0.610610610610611,1.19012457075213)(0.612612612612613,1.19041271804606)(0.614614614614615,1.19068329885688)(0.616616616616617,1.19093640097142)(0.618618618618619,1.19117211214338)(0.618793738088077,1.19119119119119)(0.620620620620621,1.19139038939763)(0.622622622622623,1.19159144864742)(0.624624624624625,1.19177539007167)(0.626626626626627,1.1919423013464)(0.628628628628629,1.19209227009107)(0.630630630630631,1.19222538386422)(0.632632632632633,1.19234173015927)(0.634634634634635,1.19244139640024)(0.636636636636637,1.19252446993761)(0.638638638638639,1.19259103804422)(0.640640640640641,1.19264118791116)(0.642642642642643,1.19267500664381)(0.644644644644645,1.19269258125781)(0.646646646646647,1.1926939986752)(0.648648648648649,1.19267934572054)(0.650650650650651,1.19264870911706)(0.652652652652653,1.19260217548293)(0.654654654654655,1.19253983132752)(0.656656656656657,1.19246176304774)(0.658658658658659,1.1923680569244)(0.660660660660661,1.19225879911866)(0.662662662662663,1.1921340756685)(0.664664664664665,1.19199397248521)(0.666666666666667,1.19183857535002)(0.668668668668669,1.19166796991065)(0.670670670670671,1.19148224167804)(0.672672672672673,1.191281476023)(0.673511133123674,1.19119119119119)(0.674674674674675,1.19106566552011)(0.676676676676677,1.19083490915044)(0.678678678678679,1.1905893581904)(0.680680680680681,1.19032909734884)(0.682682682682683,1.19005421117988)(0.684684684684685,1.18976478407992)(0.686686686686687,1.18946090028466)(0.688396162570169,1.18918918918919)(0.688688688688689,1.18914260829163)(0.690690690690691,1.18880980783868)(0.692692692692693,1.18846278944026)(0.694694694694695,1.18810163659805)(0.696696696696697,1.18772643263996)(0.698698698698699,1.18733726071749)(0.699444596911102,1.18718718718719)(0.700700700700701,1.18693400468104)(0.702702702702703,1.18651681541642)(0.704704704704705,1.18608589313692)(0.706706706706707,1.18564132020562)(0.70869994968941,1.18518518518519)(0.708708708708709,1.18518317718433)(0.710710710710711,1.18471116865989)(0.712712712712713,1.18422574169352)(0.714714714714715,1.18372697782826)(0.716716716716717,1.1832149584105)(0.716837948296152,1.18318318318318)(0.718718718718719,1.18268935797292)(0.720720720720721,1.18215062393942)(0.722722722722723,1.18159886309168)(0.724203841690217,1.18118118118118)(0.724724724724725,1.18103403268129)(0.726726726726727,1.1804559731102)(0.728728728728729,1.17986511322448)(0.730730730730731,1.17926153284235)(0.730998487999789,1.17917917917918)(0.732732732732733,1.1786448548087)(0.734734734734735,1.17801553048274)(0.736736736736737,1.17737370920415)(0.737338493392697,1.17717717717718)(0.738738738738739,1.17671907168679)(0.740740740740741,1.17605190963344)(0.742742742742743,1.17537247185688)(0.743314175691148,1.17517517517518)(0.744744744744745,1.17468039929981)(0.746746746746747,1.1739760182648)(0.748748748748749,1.17325958039463)(0.748986402134278,1.17317317317317)(0.750750750750751,1.17253058584983)(0.752752752752753,1.17178959653766)(0.754397566530795,1.17117117117117)(0.754754754754755,1.17103664446944)(0.756756756756757,1.17027135195157)(0.758758758758759,1.16949435695913)(0.759584659056392,1.16916916916917)(0.760760760760761,1.16870530664711)(0.762762762762763,1.16790439041983)(0.764579620044884,1.16716716716717)(0.764764764764765,1.16709191365676)(0.766766766766767,1.16626731738564)(0.768768768768769,1.16543136607738)(0.769398118556426,1.16516516516517)(0.770770770770771,1.16458358091567)(0.772772772772773,1.16372432159122)(0.774063814022116,1.16316316316316)(0.774774774774775,1.16285361699724)(0.776776776776777,1.16197128373907)(0.778592390699903,1.16116116116116)(0.778778778778779,1.16107785450646)(0.780780780780781,1.16017267841988)(0.782782782782783,1.15925661864577)(0.78299342196739,1.15915915915916)(0.784784784784785,1.15832892437337)(0.786786786786787,1.15739037959492)(0.787278926453842,1.15715715715716)(0.788788788788789,1.15644043314246)(0.790790790790791,1.15547962728589)(0.791459836326787,1.15515515515516)(0.792792792792793,1.15450760903622)(0.794794794794795,1.15352476302334)(0.795544105775423,1.15315315315315)(0.796796796796797,1.15253084909309)(0.798798798798799,1.15152618083399)(0.799538837158388,1.15115115115115)(0.800800800800801,1.15051054304445)(0.802802802802803,1.14948426743068)(0.803450392499462,1.14914914914915)(0.804804804804805,1.14844707327827)(0.806806806806807,1.14739940217649)(0.807284487903176,1.14714714714715)(0.808808808808809,1.14634081480301)(0.810810810810811,1.14527195704902)(0.811046273867115,1.14514514514515)(0.812812812812813,1.14419213521136)(0.814739824855762,1.14314314314314)(0.814814814814815,1.14310225186606)(0.816816816816817,1.142001394644)(0.818367722148533,1.14114114114114)(0.818818818818819,1.14089050028224)(0.820820820820821,1.13976894575313)(0.821935749992555,1.13913913913914)(0.822822822822823,1.1386371876474)(0.824824824824825,1.13749513366577)(0.825447444880628,1.13713713713714)(0.826826826826827,1.13634265458337)(0.828828828828829,1.1351802959467)(0.828906029743586,1.13513513513514)(0.830830830830831,1.13400723411651)(0.832310958662809,1.13313313313313)(0.832832832832833,1.132824404214)(0.834834834834835,1.13163125163936)(0.835667810134248,1.13113113113113)(0.836836836836837,1.13042802957034)(0.838838838838839,1.12921502487177)(0.838979617466089,1.12912912912913)(0.840840840840841,1.12799153693144)(0.842244967907453,1.12712712712713)(0.842842842842843,1.12675842098271)(0.844844844844845,1.12551523163154)(0.845468789933743,1.12512512512513)(0.846846846846847,1.12426202122739)(0.848652783949972,1.12312312312312)(0.848848848848849,1.12299925916875)(0.850850850850851,1.12172622042637)(0.851796154252038,1.12112112112112)(0.852852852852853,1.12044352330521)(0.854854854854855,1.11915130350805)(0.854904408157949,1.11911911911912)(0.856856856856857,1.117848777715)(0.857974215392871,1.11711711711712)(0.858858858858859,1.11653681042173)(0.860860860860861,1.11521529455058)(0.861011718613092,1.11511511511512)(0.862862862862863,1.11388363790454)(0.864014035923349,1.11311311311311)(0.864864864864865,1.11254259736398)(0.866866866866867,1.11119208559145)(0.866986215425821,1.11111111111111)(0.868868868868869,1.1098314823697)(0.869925436835374,1.10910910910911)(0.870870870870871,1.10846154544185)(0.872836916486721,1.10710710710711)(0.872872872872873,1.10708229102646)(0.874874874874875,1.10569293841036)(0.875717165610852,1.10510510510511)(0.876876876876877,1.10429426141694)(0.878571091269099,1.1031031031031)(0.878878878878879,1.10288630671707)(0.880880880880881,1.10146857814217)(0.881397037593599,1.1011011011011)(0.882882882882883,1.1000412963621)(0.884196807395085,1.0990990990991)(0.884884884884885,1.09860476872802)(0.886886886886887,1.09715891731476)(0.886972055486505,1.0970970970971)(0.888888888888889,1.09570314444602)(0.889720739460796,1.0950950950951)(0.890890890890891,1.0942381494094)(0.892446553441024,1.09309309309309)(0.892892892892893,1.09276393872299)(0.894894894894895,1.09128024163649)(0.895148889493179,1.09109109109109)(0.896896896896897,1.08978686231966)(0.897827546602752,1.08908908908909)(0.898898898898899,1.08828427949167)(0.900484934755462,1.08708708708709)(0.900900900900901,1.08677249542699)(0.902902902902903,1.08525126080071)(0.903120591531328,1.08508508508509)(0.904904904904905,1.08372035710429)(0.905734254867327,1.08308308308308)(0.906906906906907,1.08218025220939)(0.908328057539076,1.08108108108108)(0.908908908908909,1.08063094391503)(0.910902385106578,1.07907907907908)(0.910910910910911,1.07907242881709)(0.912912912912913,1.07750403144544)(0.913455505634456,1.07707707707708)(0.914914914914915,1.07592640767069)(0.915989975099818,1.07507507507508)(0.916916916916917,1.07433956089133)(0.91850616846239,1.07307307307307)(0.918918918918919,1.07274348289437)(0.920920920920921,1.07113805549405)(0.9210041084267,1.07107107107107)(0.922922922922923,1.06952285040385)(0.923482992691791,1.06906906906907)(0.924924924924925,1.0678983843037)(0.92594466308008,1.06706706706707)(0.926926926926927,1.06626464387891)(0.9283894129199,1.06506506506507)(0.928928928928929,1.0646216144242)(0.930817525793731,1.06306306306306)(0.930930930930931,1.06296927981773)(0.932932932932933,1.06130720188156)(0.933228260971196,1.06106106106106)(0.934934934934935,1.0596356283185)(0.935622593896552,1.05905905905906)(0.936936936936937,1.0579546973089)(0.938001170495259,1.05705705705706)(0.938938938938939,1.05626438710519)(0.940364235259718,1.05505505505506)(0.940940940940941,1.05456467441215)(0.942712024718397,1.05305305305305)(0.942942942942943,1.05285553435599)(0.944944944944945,1.05113678605766)(0.94504444894493,1.05105105105105)(0.946946946946947,1.04940821124833)(0.947361373740127,1.04904904904905)(0.948948948948949,1.04767013203107)(0.949663756684484,1.04704704704705)(0.950950950950951,1.04592251728626)(0.95195180230884,1.04504504504505)(0.952952952952953,1.04416533415992)(0.95422570856838,1.04304304304304)(0.954954954954955,1.04239854802658)(0.956485667060227,1.04104104104104)(0.956956956956957,1.04062212245115)(0.958731863232044,1.03903903903904)(0.958958958958959,1.03883601914935)(0.960960960960961,1.03704019183327)(0.96096446633479,1.03703703703704)(0.962962962962963,1.03523422675895)(0.963183044857645,1.03503503503504)(0.964964964964965,1.03341846905565)(0.965388434431684,1.03303303303303)(0.966966966966967,1.03159287315706)(0.967580795761827,1.03103103103103)(0.968968968968969,1.02975739144923)(0.969760284408632,1.02902902902903)(0.970970970970971,1.02791197422314)(0.971927050947485,1.02702702702703)(0.972972972972973,1.02605656962554)(0.974081241121527,1.02502502502503)(0.974974974974975,1.02419112360824)(0.976222995988604,1.02302302302302)(0.976976976976977,1.02231557987551)(0.978352452062508,1.02102102102102)(0.978978978978979,1.02042987982977)(0.980469741448766,1.01901901901902)(0.980980980980981,1.01853396251528)(0.982574991975219,1.01701701701702)(0.982982982982983,1.0166277645599)(0.984668327317618,1.01501501501502)(0.984984984984985,1.0147112201148)(0.986749867120454,1.01301301301301)(0.986986986986987,1.012784260792)(0.988819727113233,1.01101101101101)(0.988988988988989,1.01084681559973)(0.990878019222389,1.00900900900901)(0.990990990990991,1.0088988108754)(0.992924851679033,1.00700700700701)(0.992992992992993,1.00694017021624)(0.994960329122693,1.00500500500501)(0.994994994994995,1.00497081440735)(0.996984552701242,1.003003003003)(0.996996996996997,1.00299066134719)(0.998997620167161,1.001001001001)(0.998998998998999,1.00099962597028)(1.00099962597028,0.998998998998999)(1.001001001001,0.998997620167161)(1.00299066134719,0.996996996996997)(1.003003003003,0.996984552701242)(1.00497081440735,0.994994994994995)(1.00500500500501,0.994960329122692)(1.00694017021624,0.992992992992993)(1.00700700700701,0.992924851679033)(1.0088988108754,0.990990990990991)(1.00900900900901,0.99087801922239)(1.01084681559973,0.988988988988989)(1.01101101101101,0.988819727113233)(1.012784260792,0.986986986986987)(1.01301301301301,0.986749867120454)(1.0147112201148,0.984984984984985)(1.01501501501502,0.984668327317618)(1.0166277645599,0.982982982982983)(1.01701701701702,0.982574991975219)(1.01853396251528,0.980980980980981)(1.01901901901902,0.980469741448765)(1.02042987982977,0.978978978978979)(1.02102102102102,0.978352452062508)(1.02231557987551,0.976976976976977)(1.02302302302302,0.976222995988604)(1.02419112360824,0.974974974974975)(1.02502502502503,0.974081241121527)(1.02605656962554,0.972972972972973)(1.02702702702703,0.971927050947485)(1.02791197422314,0.970970970970971)(1.02902902902903,0.969760284408631)(1.02975739144923,0.968968968968969)(1.03103103103103,0.967580795761827)(1.03159287315705,0.966966966966967)(1.03303303303303,0.965388434431685)(1.03341846905565,0.964964964964965)(1.03503503503504,0.963183044857645)(1.03523422675895,0.962962962962963)(1.03703703703704,0.96096446633479)(1.03704019183327,0.960960960960961)(1.03883601914935,0.958958958958959)(1.03903903903904,0.958731863232044)(1.04062212245115,0.956956956956957)(1.04104104104104,0.956485667060227)(1.04239854802658,0.954954954954955)(1.04304304304304,0.95422570856838)(1.04416533415992,0.952952952952953)(1.04504504504505,0.95195180230884)(1.04592251728626,0.950950950950951)(1.04704704704705,0.949663756684484)(1.04767013203107,0.948948948948949)(1.04904904904905,0.947361373740127)(1.04940821124833,0.946946946946947)(1.05105105105105,0.94504444894493)(1.05113678605766,0.944944944944945)(1.05285553435599,0.942942942942943)(1.05305305305305,0.942712024718397)(1.05456467441215,0.940940940940941)(1.05505505505506,0.940364235259718)(1.05626438710519,0.938938938938939)(1.05705705705706,0.938001170495259)(1.0579546973089,0.936936936936937)(1.05905905905906,0.935622593896552)(1.0596356283185,0.934934934934935)(1.06106106106106,0.933228260971196)(1.06130720188156,0.932932932932933)(1.06296927981773,0.930930930930931)(1.06306306306306,0.93081752579373)(1.0646216144242,0.928928928928929)(1.06506506506507,0.9283894129199)(1.06626464387891,0.926926926926927)(1.06706706706707,0.92594466308008)(1.0678983843037,0.924924924924925)(1.06906906906907,0.923482992691791)(1.06952285040385,0.922922922922923)(1.07107107107107,0.9210041084267)(1.07113805549405,0.920920920920921)(1.07274348289437,0.918918918918919)(1.07307307307307,0.91850616846239)(1.07433956089133,0.916916916916917)(1.07507507507508,0.915989975099819)(1.07592640767069,0.914914914914915)(1.07707707707708,0.913455505634456)(1.07750403144544,0.912912912912913)(1.07907242881709,0.910910910910911)(1.07907907907908,0.910902385106578)(1.08063094391503,0.908908908908909)(1.08108108108108,0.908328057539076)(1.08218025220939,0.906906906906907)(1.08308308308308,0.905734254867327)(1.08372035710429,0.904904904904905)(1.08508508508509,0.903120591531328)(1.08525126080071,0.902902902902903)(1.08677249542699,0.900900900900901)(1.08708708708709,0.900484934755462)(1.08828427949167,0.898898898898899)(1.08908908908909,0.897827546602751)(1.08978686231966,0.896896896896897)(1.09109109109109,0.895148889493179)(1.09128024163649,0.894894894894895)(1.09276393872299,0.892892892892893)(1.09309309309309,0.892446553441024)(1.0942381494094,0.890890890890891)(1.0950950950951,0.889720739460796)(1.09570314444602,0.888888888888889)(1.0970970970971,0.886972055486504)(1.09715891731476,0.886886886886887)(1.09860476872802,0.884884884884885)(1.0990990990991,0.884196807395085)(1.1000412963621,0.882882882882883)(1.1011011011011,0.881397037593599)(1.10146857814217,0.880880880880881)(1.10288630671707,0.878878878878879)(1.1031031031031,0.878571091269099)(1.10429426141694,0.876876876876877)(1.10510510510511,0.875717165610852)(1.10569293841036,0.874874874874875)(1.10708229102646,0.872872872872873)(1.10710710710711,0.872836916486721)(1.10846154544185,0.870870870870871)(1.10910910910911,0.869925436835374)(1.1098314823697,0.868868868868869)(1.11111111111111,0.866986215425821)(1.11119208559145,0.866866866866867)(1.11254259736398,0.864864864864865)(1.11311311311311,0.864014035923349)(1.11388363790454,0.862862862862863)(1.11511511511512,0.861011718613091)(1.11521529455058,0.860860860860861)(1.11653681042173,0.858858858858859)(1.11711711711712,0.857974215392871)(1.117848777715,0.856856856856857)(1.11911911911912,0.854904408157949)(1.11915130350805,0.854854854854855)(1.12044352330521,0.852852852852853)(1.12112112112112,0.851796154252038)(1.12172622042637,0.850850850850851)(1.12299925916875,0.848848848848849)(1.12312312312312,0.848652783949972)(1.12426202122739,0.846846846846847)(1.12512512512513,0.845468789933743)(1.12551523163154,0.844844844844845)(1.12675842098271,0.842842842842843)(1.12712712712713,0.842244967907454)(1.12799153693144,0.840840840840841)(1.12912912912913,0.838979617466089)(1.12921502487177,0.838838838838839)(1.13042802957034,0.836836836836837)(1.13113113113113,0.835667810134248)(1.13163125163936,0.834834834834835)(1.132824404214,0.832832832832833)(1.13313313313313,0.832310958662809)(1.13400723411651,0.830830830830831)(1.13513513513514,0.828906029743586)(1.1351802959467,0.828828828828829)(1.13634265458337,0.826826826826827)(1.13713713713714,0.825447444880628)(1.13749513366577,0.824824824824825)(1.1386371876474,0.822822822822823)(1.13913913913914,0.821935749992555)(1.13976894575313,0.820820820820821)(1.14089050028224,0.818818818818819)(1.14114114114114,0.818367722148533)(1.142001394644,0.816816816816817)(1.14310225186606,0.814814814814815)(1.14314314314314,0.814739824855762)(1.14419213521136,0.812812812812813)(1.14514514514515,0.811046273867115)(1.14527195704902,0.810810810810811)(1.14634081480301,0.808808808808809)(1.14714714714715,0.807284487903176)(1.14739940217649,0.806806806806807)(1.14844707327827,0.804804804804805)(1.14914914914915,0.803450392499461)(1.14948426743068,0.802802802802803)(1.15051054304445,0.800800800800801)(1.15115115115115,0.799538837158389)(1.15152618083399,0.798798798798799)(1.15253084909309,0.796796796796797)(1.15315315315315,0.795544105775422)(1.15352476302334,0.794794794794795)(1.15450760903622,0.792792792792793)(1.15515515515516,0.791459836326787)(1.15547962728589,0.790790790790791)(1.15644043314246,0.788788788788789)(1.15715715715716,0.787278926453842)(1.15739037959492,0.786786786786787)(1.15832892437337,0.784784784784785)(1.15915915915916,0.782993421967391)(1.15925661864577,0.782782782782783)(1.16017267841988,0.780780780780781)(1.16107785450646,0.778778778778779)(1.16116116116116,0.778592390699904)(1.16197128373907,0.776776776776777)(1.16285361699724,0.774774774774775)(1.16316316316316,0.774063814022116)(1.16372432159122,0.772772772772773)(1.16458358091567,0.770770770770771)(1.16516516516517,0.769398118556426)(1.16543136607738,0.768768768768769)(1.16626731738564,0.766766766766767)(1.16709191365676,0.764764764764765)(1.16716716716717,0.764579620044884)(1.16790439041983,0.762762762762763)(1.16870530664711,0.760760760760761)(1.16916916916917,0.759584659056392)(1.16949435695913,0.758758758758759)(1.17027135195157,0.756756756756757)(1.17103664446944,0.754754754754755)(1.17117117117117,0.754397566530795)(1.17178959653766,0.752752752752753)(1.17253058584983,0.750750750750751)(1.17317317317317,0.748986402134278)(1.17325958039463,0.748748748748749)(1.1739760182648,0.746746746746747)(1.17468039929981,0.744744744744745)(1.17517517517518,0.743314175691148)(1.17537247185688,0.742742742742743)(1.17605190963344,0.740740740740741)(1.17671907168679,0.738738738738739)(1.17717717717718,0.737338493392697)(1.17737370920415,0.736736736736737)(1.17801553048274,0.734734734734735)(1.1786448548087,0.732732732732733)(1.17917917917918,0.730998487999788)(1.17926153284235,0.730730730730731)(1.17986511322448,0.728728728728729)(1.1804559731102,0.726726726726727)(1.18103403268129,0.724724724724725)(1.18118118118118,0.724203841690217)(1.18159886309168,0.722722722722723)(1.18215062393942,0.720720720720721)(1.18268935797292,0.718718718718719)(1.18318318318318,0.716837948296152)(1.1832149584105,0.716716716716717)(1.18372697782826,0.714714714714715)(1.18422574169352,0.712712712712713)(1.18471116865989,0.710710710710711)(1.18518317718433,0.708708708708709)(1.18518518518519,0.70869994968941)(1.18564132020562,0.706706706706707)(1.18608589313692,0.704704704704705)(1.18651681541642,0.702702702702703)(1.18693400468104,0.700700700700701)(1.18718718718719,0.699444596911104)(1.18733726071749,0.698698698698699)(1.18772643263996,0.696696696696697)(1.18810163659805,0.694694694694695)(1.18846278944026,0.692692692692693)(1.18880980783868,0.690690690690691)(1.18914260829163,0.688688688688689)(1.18918918918919,0.688396162570171)(1.18946090028466,0.686686686686687)(1.18976478407992,0.684684684684685)(1.19005421117988,0.682682682682683)(1.19032909734884,0.680680680680681)(1.1905893581904,0.678678678678679)(1.19083490915044,0.676676676676677)(1.19106566552011,0.674674674674675)(1.19119119119119,0.673511133123676)(1.191281476023,0.672672672672673)(1.19148224167804,0.670670670670671)(1.19166796991065,0.668668668668669)(1.19183857535002,0.666666666666667)(1.19199397248521,0.664664664664665)(1.19213407566849,0.662662662662663)(1.19225879911866,0.660660660660661)(1.1923680569244,0.658658658658659)(1.19246176304774,0.656656656656657)(1.19253983132752,0.654654654654655)(1.19260217548293,0.652652652652653)(1.19264870911706,0.650650650650651)(1.19267934572054,0.648648648648649)(1.1926939986752,0.646646646646647)(1.19269258125781,0.644644644644645)(1.19267500664381,0.642642642642643)(1.19264118791116,0.640640640640641)(1.19259103804422,0.638638638638639)(1.19252446993761,0.636636636636637)(1.19244139640024,0.634634634634635)(1.19234173015927,0.632632632632633)(1.19222538386422,0.630630630630631)(1.19209227009107,0.628628628628629)(1.1919423013464,0.626626626626627)(1.19177539007167,0.624624624624625)(1.19159144864742,0.622622622622623)(1.19139038939763,0.620620620620621)(1.19119119119119,0.618793738088077)(1.19117211214338,0.618618618618619)(1.19093640097142,0.616616616616617)(1.19068329885688,0.614614614614615)(1.19041271804606,0.612612612612613)(1.19012457075213,0.610610610610611)(1.18981876915974,0.608608608608609)(1.18949522542969,0.606606606606607)(1.18918918918919,0.604812132903038)(1.18915382926226,0.604604604604605)(1.1887943107191,0.602602602602603)(1.18841677732991,0.600600600600601)(1.18802114132072,0.598598598598599)(1.18760731491892,0.596596596596597)(1.18718718718719,0.594650173045001)(1.18717520289562,0.594594594594595)(1.18672445318278,0.592592592592593)(1.18625524124635,0.590590590590591)(1.18576747948831,0.588588588588589)(1.18526108033844,0.586586586586587)(1.18518518518519,0.586297663108748)(1.18473568180898,0.584584584584585)(1.18419141611013,0.582582582582583)(1.183628242516,0.580580580580581)(1.18318318318318,0.579050711965932)(1.18304599080215,0.578578578578579)(1.18244437824053,0.576576576576577)(1.18182358843444,0.574574574574575)(1.18118353441398,0.572572572572573)(1.18118118118118,0.572565440899742)(1.18052373789252,0.570570570570571)(1.17984449470567,0.568568568568569)(1.17917917917918,0.566662597560628)(1.17914569983045,0.566566566566567)(1.17842688304459,0.564564564564565)(1.17768835451495,0.562562562562563)(1.17717717717718,0.561213876305956)(1.17692988313444,0.560560560560561)(1.1761512196421,0.558558558558559)(1.17535257963214,0.556556556556557)(1.17517517517518,0.556123405250875)(1.17453350542035,0.554554554554555)(1.17369417362879,0.552552552552553)(1.17317317317317,0.551340054775293)(1.17283440713812,0.550550550550551)(1.17195400779846,0.548548548548549)(1.17117117117117,0.546809206223704)(1.17105312532896,0.546546546546546)(1.17013128527749,0.544544544544545)(1.16918885488099,0.542542542542543)(1.16916916916917,0.54250170501517)(1.16822521493464,0.540540540540541)(1.16724079976479,0.538538538538539)(1.16716716716717,0.538392184413627)(1.16623501171161,0.536536536536537)(1.16520824556949,0.534534534534535)(1.16516516516517,0.534452390379775)(1.16415989696571,0.532532532532533)(1.16316316316316,0.530666983038421)(1.16309037602356,0.530530530530531)(1.16199909881437,0.528528528528529)(1.16116116116116,0.527021511588755)(1.16088639189673,0.526526526526527)(1.15975185248128,0.524524524524524)(1.15915915915916,0.523499187408888)(1.15859555663278,0.522522522522523)(1.15741740064391,0.520520520520521)(1.15715715715716,0.52008704029036)(1.15621711704286,0.518518518518518)(1.15515515515516,0.516779409196859)(1.15499490580196,0.516516516516517)(1.15375032793581,0.514514514514514)(1.15315315315315,0.513571664202849)(1.15248352534667,0.512512512512513)(1.15119445246801,0.510510510510511)(1.15115115115115,0.510444543350582)(1.14988267096946,0.508508508508508)(1.14914914914915,0.507408794951056)(1.14854843732439,0.506506506506507)(1.14719161935487,0.504504504504504)(1.14714714714715,0.504440097671581)(1.14581182117518,0.502502502502503)(1.14514514514515,0.50155186353836)(1.14440926116631,0.500500500500501)(1.14314314314314,0.498722638568066)(1.14298383319196,0.498498498498498)(1.14153522031233,0.496496496496497)(1.14114114114114,0.495961229641212)(1.14006345654433,0.494494494494495)(1.13913913913914,0.49325761782738)(1.13856852337665,0.492492492492493)(1.13713713713714,0.490605198728814)(1.1370503175111,0.49049049049049)(1.13550853783686,0.488488488488488)(1.13513513513514,0.488011673129878)(1.13394324783727,0.486486486486487)(1.13313313313313,0.485466785716432)(1.13235439271063,0.484484484484485)(1.13113113113113,0.482966552366687)(1.13074187226524,0.482482482482482)(1.12912912912913,0.480509346229389)(1.12910558711928,0.48048048048048)(1.1274452713637,0.478478478478478)(1.12712712712713,0.478101002784982)(1.12576099523178,0.476476476476476)(1.12512512512513,0.475732348261915)(1.1240526742976,0.474474474474474)(1.12312312312312,0.473401438285882)(1.12232021262482,0.472472472472472)(1.12112112112112,0.471106942317013)(1.12056351517555,0.470470470470471)(1.11911911911912,0.468847583273578)(1.11878248782862,0.468468468468468)(1.11711711711712,0.46662213478492)(1.11697703739791,0.466466466466466)(1.11514705508722,0.464464464464464)(1.11511511511512,0.464430068553786)(1.1132924064726,0.462462462462462)(1.11311311311311,0.462271887530245)(1.11141307398584,0.46046046046046)(1.11111111111111,0.460143631639708)(1.10950896836359,0.458458458458458)(1.10910910910911,0.458044280252283)(1.10758000136544,0.456456456456456)(1.10710710710711,0.455972850494148)(1.10562608579206,0.454454454454454)(1.10510510510511,0.453928395433519)(1.10364713550328,0.452452452452452)(1.1031031031031,0.451910002369036)(1.10164306543609,0.45045045045045)(1.1011011011011,0.449916791213878)(1.09961379162269,0.448448448448448)(1.0990990990991,0.44794791296938)(1.09755923120831,0.446446446446446)(1.0970970970971,0.446002548282426)(1.09547930246915,0.444444444444444)(1.0950950950951,0.444079906081263)(1.09337392483009,0.442442442442442)(1.09309309309309,0.442179222284803)(1.0912430188824,0.44044044044044)(1.09109109109109,0.440299758580807)(1.08908908908909,0.438440843819933)(1.08908650508903,0.438438438438438)(1.08708708708709,0.436604626877057)(1.08690421766296,0.436436436436436)(1.08508508508509,0.434787884716714)(1.08469615817954,0.434434434434434)(1.08308308308308,0.432989957718821)(1.08246225211837,0.432432432432432)(1.08108108108108,0.431210207500967)(1.08020242621639,0.43043043043043)(1.07907907907908,0.429448015992164)(1.07791660848493,0.428428428428428)(1.07707707707708,0.427702784553506)(1.07560472822669,0.426426426426426)(1.07507507507508,0.425973933142946)(1.07326671605254,0.424424424424424)(1.07307307307307,0.424260899521625)(1.07107107107107,0.422565623361055)(1.07090241908108,0.422422422422422)(1.06906906906907,0.420888221371479)(1.0685117453631,0.42042042042042)(1.06706706706707,0.419225277121283)(1.06609472725137,0.418418418418418)(1.06506506506507,0.417576283800675)(1.06365130083503,0.416416416416416)(1.06306306306306,0.415940749408751)(1.06118140359736,0.414414414414414)(1.06106106106106,0.414318196141201)(1.05905905905906,0.412713336309176)(1.05868478716808,0.412412412412412)(1.05705705705706,0.411122416589083)(1.05616150664333,0.41041041041041)(1.05505505505506,0.409543304437082)(1.05361156426457,0.408408408408408)(1.05305305305305,0.407975566835227)(1.05105105105105,0.406418998415412)(1.05103489527585,0.406406406406406)(1.04904904904905,0.404880692472602)(1.04843116065191,0.404404404404404)(1.04704704704705,0.403352685962875)(1.04580058676197,0.402402402402402)(1.04504504504505,0.401834585228529)(1.0431431215123,0.4004004004004)(1.04304304304304,0.400326006959238)(1.04104104104104,0.398834011195876)(1.04045842433115,0.398398398398398)(1.03903903903904,0.397352226435221)(1.03774667464277,0.396396396396396)(1.03703703703704,0.395879000598208)(1.03503503503504,0.394414323388278)(1.03500786153251,0.394394394394394)(1.03303303303303,0.392966612471677)(1.03224158664982,0.392392392392392)(1.03103103103103,0.391526550154852)(1.02944816061185,0.39039039039039)(1.02902902902903,0.390093807969907)(1.02702702702703,0.388672906777273)(1.02662734228431,0.388388388388388)(1.02502502502503,0.387263931252487)(1.02377906932649,0.386386386386386)(1.02302302302302,0.385861434498548)(1.02102102102102,0.384466511926435)(1.02090345326265,0.384384384384384)(1.01901901901902,0.383086650567302)(1.01800012690253,0.382382382382382)(1.01701701701702,0.381712470521479)(1.0150694319525,0.38038038038038)(1.01501501501502,0.380343687809232)(1.01301301301301,0.378990429816251)(1.0121108871142,0.378378378378378)(1.01101101101101,0.377642731149334)(1.00912486987921,0.376376376376376)(1.00900900900901,0.37629968913078)(1.00700700700701,0.374971190978286)(1.00611093257434,0.374374374374374)(1.00500500500501,0.373648225154367)(1.00306942293941,0.372372372372372)(1.003003003003,0.372329211635809)(1.001001001001,0.371025042636343)(0.999999875475874,0.37037037037037)(0.998998998998999,0.369725141816355)(0.996996996996997,0.368429564844126)(0.996902671553645,0.368368368368368)(0.994994994994995,0.367148267338882)(0.993777358319862,0.366366366366366)(0.992992992992993,0.36586983874235)(0.990990990990991,0.364598035991284)(0.990624232085018,0.364364364364364)(0.988988988988989,0.363337309889969)(0.987443054628627,0.362362362362362)(0.986986986986987,0.362078830573852)(0.984984984984985,0.360830406863664)(0.984233826878524,0.36036036036036)(0.982982982982983,0.359588766485853)(0.980996669642185,0.358358358358358)(0.980980980980981,0.35834877850341)(0.978978978978979,0.357123352426201)(0.97773117731611,0.356356356356356)(0.976976976976977,0.355899374624019)(0.974974974974975,0.354682091561283)(0.974437673402566,0.354354354354354)(0.972972972972973,0.353473683884064)(0.971116037547759,0.352352352352352)(0.970970970970971,0.352266003717782)(0.968968968968969,0.35107122907703)(0.967766040878646,0.35035035035035)(0.966966966966967,0.349878339640405)(0.964964964964965,0.348691542827142)(0.964387907230469,0.348348348348348)(0.962962962962963,0.347513029527115)(0.960981584535118,0.346346346346346)(0.960960960960961,0.346334376870214)(0.958958958958959,0.345169623855705)(0.957546768015647,0.344344344344344)(0.956956956956957,0.344004612483247)(0.954954954954955,0.342847682069988)(0.954083708100412,0.342342342342342)(0.952952952952953,0.341695920447272)(0.950950950950951,0.340546772305989)(0.950592369404435,0.34034034034034)(0.948948948948949,0.339407876452392)(0.947072655494567,0.338338338338338)(0.946946946946947,0.338267715544213)(0.944944944944945,0.337140064369362)(0.943524431802661,0.336336336336336)(0.942942942942943,0.336012087895656)(0.940940940940941,0.33489207600035)(0.939947849175498,0.334334334334334)(0.938938938938939,0.333775920161064)(0.936936936936937,0.332663510837307)(0.936342881029337,0.332332332332332)(0.934934934934935,0.331558818462015)(0.932932932932933,0.330453975827641)(0.932709503012301,0.33033033033033)(0.930930930930931,0.329360396157875)(0.929047633036668,0.328328328328328)(0.928928928928929,0.328264225617561)(0.926926926926927,0.327180273625004)(0.925357212265681,0.326326326326326)(0.924924924924925,0.326094592293427)(0.922922922922923,0.325018078042417)(0.921638335921102,0.324324324324324)(0.920920920920921,0.323942552206158)(0.918918918918919,0.322873443183646)(0.91789098896916,0.322322322322322)(0.916916916916917,0.321807744747771)(0.914914914914915,0.320746009214561)(0.914115158737874,0.32032032032032)(0.912912912912913,0.319689815514763)(0.910910910910911,0.318635422496897)(0.910310834942839,0.318318318318318)(0.908908908908909,0.317588416116945)(0.906906906906907,0.316541335397273)(0.906478009712745,0.316316316316316)(0.904904904904905,0.315503203991534)(0.902902902902903,0.31446340610147)(0.902616677614629,0.314314314314314)(0.900900900900901,0.313433842222314)(0.898898898898899,0.312401298433762)(0.898726835678823,0.312312312312312)(0.896896896896897,0.311379999363631)(0.894894894894895,0.310354681681094)(0.894808483423612,0.31031031031031)(0.892892892892893,0.309341349269059)(0.890890890890891,0.308323230421915)(0.890861622879556,0.308308308308308)(0.888888888888889,0.307317570924521)(0.886886886886887,0.306306624359469)(0.886886258613479,0.306306306306306)(0.884884884884885,0.305308348285696)(0.882882882882883,0.304304548159368)(0.882882397752101,0.304304304304304)(0.880880880880881,0.303313370119533)(0.878878878878879,0.302316691291267)(0.8788500500053,0.302302302302302)(0.876876876876877,0.301332329849708)(0.874874874874875,0.300342747874476)(0.874789227688986,0.3003003003003)(0.872872872872873,0.299364925405842)(0.870870870870871,0.298382416527339)(0.870699945747563,0.298298298298298)(0.868868868868869,0.297410859076351)(0.866866866866867,0.296435400220231)(0.866582221775969,0.296296296296296)(0.864864864864865,0.295469837364747)(0.862862862862863,0.294501406132008)(0.862436076041279,0.294294294294294)(0.860860860860861,0.293541570849258)(0.858858858858859,0.292580145509775)(0.858261531503838,0.292292292292292)(0.856856856856857,0.291625774045621)(0.854854854854855,0.290671333531818)(0.854058613837919,0.29029029029029)(0.852852852852853,0.289722165272909)(0.850850850850851,0.288774689173566)(0.849827351451882,0.288288288288288)(0.848848848848849,0.287830466522253)(0.846846846846847,0.286889935076456)(0.845567775507808,0.286286286286286)(0.844844844844845,0.285950403328341)(0.842842842842843,0.285016797419556)(0.841279919940602,0.284284284284284)(0.840840840840841,0.28408170464355)(0.838838838838839,0.283155005793827)(0.83696382147653,0.282282282282282)(0.836836836836837,0.282224102714602)(0.834834834834835,0.281304293078908)(0.832832832832833,0.280379192645368)(0.832619406524301,0.28028028028028)(0.830830830830831,0.279464395322291)(0.828828828828829,0.278546190729886)(0.828246747835783,0.278278278278278)(0.826826826826827,0.277635051620778)(0.824824824824825,0.276723726235485)(0.823845957842165,0.276276276276276)(0.822822822822823,0.275816004004108)(0.820820820820821,0.274911541813584)(0.819417084599936,0.274274274274274)(0.818818818818819,0.274006997320636)(0.816816816816817,0.273109382929011)(0.814960179047425,0.272272272272272)(0.814814814814815,0.272207779124961)(0.812812812812813,0.271316997747737)(0.810810810810811,0.270420993613375)(0.810475114419689,0.27027027027027)(0.808808808808809,0.269534137026459)(0.806806806806807,0.268644975534702)(0.80596203420944,0.268268268268268)(0.804804804804805,0.267760554003905)(0.802802802802803,0.266878221564686)(0.801421076246962,0.266266266266266)(0.800800800800801,0.265996004293789)(0.798798798798799,0.265120487918855)(0.796852303164822,0.264264264264264)(0.796796796796797,0.264240245779289)(0.794794794794795,0.263371533077512)(0.792792792792793,0.262497641617381)(0.792255487747493,0.262262262262262)(0.790790790790791,0.261631117681744)(0.788788788788789,0.260764041980078)(0.787630945311675,0.26026026026026)(0.786786786786787,0.259899004430773)(0.784784784784785,0.259038733283868)(0.78297877767073,0.258258258258258)(0.782782782782783,0.258174957980548)(0.780780780780781,0.257321480773515)(0.778778778778779,0.256462844882756)(0.778298794852035,0.256256256256256)(0.776776776776777,0.255612051545917)(0.774774774774775,0.254760223584445)(0.773591215134015,0.254254254254254)(0.772772772772773,0.253910214450995)(0.770770770770771,0.253065184991184)(0.768856227163941,0.252252252252252)(0.768768768768769,0.252215739993522)(0.766766766766767,0.251377500189143)(0.764764764764765,0.250534121775832)(0.76409354056119,0.25025025025025)(0.762762762762763,0.249696941817972)(0.760760760760761,0.248860368993715)(0.759303551527728,0.248248248248248)(0.758758758758759,0.248023283974365)(0.756756756756757,0.247193509082298)(0.754754754754755,0.246358591396594)(0.75448624750957,0.246246246246246)(0.752752752752753,0.245533318074379)(0.750750750750751,0.244705215623074)(0.749641550028865,0.244244244244244)(0.748748748748749,0.243879573265022)(0.746746746746747,0.243058279587017)(0.744769861815667,0.242242242242242)(0.744744744744745,0.242232053116966)(0.742742742742743,0.241417562323908)(0.740740740740741,0.240597948927803)(0.739870787066608,0.24024024024024)(0.738738738738739,0.239782843939007)(0.736736736736737,0.23897005275857)(0.73494489289089,0.238238238238238)(0.734734734734735,0.238153905513547)(0.732732732732733,0.237347931862162)(0.730730730730731,0.236536831252529)(0.729991874500581,0.236236236236236)(0.728728728728729,0.235731368769707)(0.726726726726727,0.234927106459736)(0.725012128427205,0.234234234234234)(0.724724724724725,0.234120146797748)(0.722722722722723,0.233322719311841)(0.720720720720721,0.232520160381928)(0.720005472219087,0.232232232232232)(0.718718718718719,0.231723454383826)(0.716716716716717,0.230927752523142)(0.714972253246862,0.23023023023023)(0.714714714714715,0.230129096845895)(0.712712712712713,0.229340249800401)(0.710710710710711,0.228546266727577)(0.709912288680821,0.228228228228228)(0.708708708708709,0.227757438451255)(0.706706706706707,0.226970333950457)(0.704826000984464,0.226226226226226)(0.704704704704705,0.226179105117866)(0.702702702702703,0.225398878168429)(0.700700700700701,0.224613510545981)(0.699713081428493,0.224224224224224)(0.698698698698699,0.223831686899458)(0.696696696696697,0.223053222136561)(0.694694694694695,0.222269586046301)(0.694574082560781,0.222222222222222)(0.692692692692693,0.221496986196733)(0.690690690690691,0.220720279175779)(0.689408657572819,0.22022022022022)(0.688688688688689,0.219944591140177)(0.686686686686687,0.219174814106509)(0.684684684684685,0.218399860727721)(0.684217264971119,0.218218218218218)(0.682682682682683,0.217632979839709)(0.680680680680681,0.216864984281758)(0.678999874245236,0.216216216216216)(0.678678678678679,0.21609456529579)(0.676676676676677,0.215333529752678)(0.674674674674675,0.214567312874037)(0.673756501661472,0.214214214214214)(0.672672672672673,0.213805286452107)(0.670670670670671,0.213046059092786)(0.668668668668669,0.212281618476988)(0.668487527731877,0.212212212212212)(0.666666666666667,0.211527809058869)(0.664664664664665,0.210770388451702)(0.663192724967778,0.21021021021021)(0.662662662662663,0.210012351995601)(0.660660660660661,0.209261955620158)(0.658658658658659,0.208506340744101)(0.657872422723842,0.208208208208208)(0.656656656656657,0.207756109297476)(0.654654654654655,0.207007550899042)(0.652652652652653,0.206253741153612)(0.652526839499197,0.206206206206206)(0.650650650650651,0.205511141842035)(0.648648648648649,0.204764421863874)(0.647155763276605,0.204204204204204)(0.646646646646647,0.204016902184929)(0.644644644644645,0.203277278294557)(0.642642642642643,0.202532397635374)(0.641759558312855,0.202202202202202)(0.640640640640641,0.201792098838716)(0.638638638638639,0.201054349408513)(0.636636636636637,0.200311309434457)(0.636338419169458,0.2002002002002)(0.634634634634635,0.199578060468342)(0.632632632632633,0.198842187973479)(0.630892295787347,0.198198198198198)(0.630630630630631,0.198103317862307)(0.628628628628629,0.197374621340883)(0.626626626626627,0.196640628763659)(0.625421297042562,0.196196196196196)(0.624624624624625,0.19590839603959)(0.622622622622623,0.195181617642763)(0.620620620620621,0.194449508486966)(0.619925737645863,0.194194194194194)(0.618618618618619,0.193723743015688)(0.616616616616617,0.192998887428615)(0.614614614614615,0.192268665734623)(0.614405744884054,0.192192192192192)(0.612612612612613,0.191549198096083)(0.610610610610611,0.190826270570558)(0.608861281284395,0.19019019019019)(0.608608608608609,0.190100224078684)(0.606606606606607,0.189384602336271)(0.604604604604605,0.188663608707837)(0.603292520451806,0.188188188188188)(0.602602602602603,0.187943443612957)(0.600600600600601,0.187229798490816)(0.598598598598599,0.186510745196759)(0.597699735532526,0.186186186186186)(0.596596596596597,0.185796291732198)(0.594594594594595,0.185084630962603)(0.592592592592593,0.184367525060854)(0.592083065421717,0.184184184184184)(0.590590590590591,0.183658613781528)(0.588588588588589,0.182948945752192)(0.586586586586587,0.182233794941226)(0.586442651867865,0.182182182182182)(0.584584584584585,0.181530256631797)(0.582582582582583,0.180822590407239)(0.580778503022448,0.18018018018018)(0.580580580580581,0.180111234375326)(0.578578578578579,0.179411068627865)(0.576576576576577,0.178705413971874)(0.575090816217649,0.178178178178178)(0.574574574574575,0.177999004625202)(0.572572572572573,0.177300899536715)(0.570570570570571,0.176597266935979)(0.569379840237552,0.176176176176176)(0.568568568568569,0.17589563297119)(0.566566566566567,0.175199600495294)(0.564564564564565,0.174498001184279)(0.563645728552554,0.174174174174174)(0.562562562562563,0.173800971077775)(0.560560560560561,0.173107023958021)(0.558558558558559,0.17240746994515)(0.557888637504436,0.172172172172172)(0.556556556556557,0.171714871845939)(0.554554554554555,0.171023023643835)(0.552552552552553,0.170325527739061)(0.552108726307927,0.17017017017017)(0.550550550550551,0.169637189358173)(0.548548548548549,0.168947454482696)(0.546546546546547,0.168252030326552)(0.546306157051973,0.168168168168168)(0.544544544544545,0.167567778822732)(0.542542542542543,0.16688017256142)(0.540540540540541,0.166186834655626)(0.540481094700712,0.166166166166166)(0.538538538538539,0.165506496517019)(0.536536536536537,0.164821035068731)(0.534633633833209,0.164164164164164)(0.534534534534535,0.164130760797012)(0.532532532532533,0.163453199729945)(0.530530530530531,0.162769900239398)(0.528763989063971,0.162162162162162)(0.528528528528529,0.162083084328375)(0.526526526526527,0.161407746703132)(0.524524524524524,0.160726627297332)(0.522872377777823,0.16016016016016)(0.522522522522523,0.160043090790512)(0.520520520520521,0.159369996570795)(0.518518518518518,0.158691076397474)(0.51695897678058,0.158158158158158)(0.516516516516517,0.158010639069147)(0.514514514514514,0.15733980929815)(0.512512512512513,0.156663108566337)(0.51102396576285,0.156156156156156)(0.510510510510511,0.155985588774419)(0.508508508508508,0.155317045618135)(0.506506506506507,0.154642585641008)(0.505067527300124,0.154154154154154)(0.504504504504504,0.153967800173312)(0.502502502502503,0.15330156696628)(0.500500500500501,0.152629370206444)(0.499089846852759,0.152152152152152)(0.498498498498498,0.151957134119845)(0.496496496496497,0.151293235413488)(0.494494494494495,0.150623325530833)(0.493091112765935,0.15015015015015)(0.492492492492493,0.149953451982775)(0.49049049049049,0.149291913596498)(0.488488488488488,0.148624315498827)(0.487071516269588,0.148148148148148)(0.486486486486487,0.147956615570538)(0.484484484484485,0.147297464645779)(0.482482482482482,0.146632204542378)(0.481031251478387,0.146146146146146)(0.48048048048048,0.145966487053142)(0.478478478478478,0.145309752110574)(0.476476476476476,0.144646857568931)(0.474970515391802,0.144144144144144)(0.474474474474474,0.143982928880683)(0.472472472472472,0.143328639880785)(0.47047047047047,0.142668139886682)(0.468889507894305,0.142142142142142)(0.468468468468468,0.142005803698141)(0.466466466466466,0.141353992105368)(0.464464464464464,0.140695917126578)(0.462788431755777,0.14014014014014)(0.462462462462462,0.140034974256057)(0.46046046046046,0.139385673106872)(0.458458458458458,0.138730055160717)(0.456667492632171,0.138138138138138)(0.456456456456456,0.13807030331668)(0.454454454454455,0.137423547291711)(0.452452452452452,0.136770420016765)(0.450526899066519,0.136136136136136)(0.45045045045045,0.136111653555103)(0.448448448448448,0.135467479055737)(0.446446446446446,0.134816877787966)(0.444444444444444,0.134159743976138)(0.444366794975938,0.134134134134134)(0.442442442442442,0.133517332684608)(0.44044044044044,0.132869294538288)(0.438438438438438,0.13221466494947)(0.438187376413969,0.132132132132132)(0.436436436436436,0.13157297224842)(0.434434434434434,0.130927536202174)(0.432432432432432,0.130275448622618)(0.431988925884494,0.13013013013013)(0.430430430430431,0.129634261489996)(0.428428428428428,0.128991468478351)(0.426426426426426,0.12834196262205)(0.425771662999618,0.128128128128128)(0.424424424424424,0.127701063706169)(0.422422422422422,0.127060956717047)(0.42042042042042,0.126414074322681)(0.419535810257013,0.126126126126126)(0.418418418418418,0.125773241621317)(0.416416416416416,0.125135865799928)(0.414414414414414,0.124491650734231)(0.413281593044259,0.124124124124124)(0.412412412412412,0.123850657252331)(0.41041041041041,0.123216060011959)(0.408408408408408,0.122574558380022)(0.407009239644206,0.122122122122122)(0.406406406406406,0.121933171764094)(0.404404404404404,0.121301402904337)(0.402402402402402,0.120662663167403)(0.4007189812415,0.12012012012012)(0.4004004004004,0.120020645314449)(0.398398398398398,0.119391757147508)(0.396396396396396,0.11875583024887)(0.39441105193043,0.118118118118118)(0.394394394394394,0.118112936887514)(0.392392392392392,0.117486984373183)(0.39039039039039,0.116853923872856)(0.388388388388388,0.116213622370802)(0.388085390873899,0.116116116116116)(0.386386386386386,0.115586945004142)(0.384384384384384,0.114956807223038)(0.382382382382382,0.114319354471443)(0.38174249462844,0.114114114114114)(0.38038038038038,0.113691498070446)(0.378378378378378,0.113064342244868)(0.376376376376376,0.112429795891088)(0.375382621613763,0.112112112112112)(0.374374374374374,0.111800501010514)(0.372372372372372,0.111176389457849)(0.37037037037037,0.110544810192604)(0.369006016998437,0.11011011011011)(0.368368368368368,0.109913809455344)(0.366366366366366,0.109292807751931)(0.364364364364364,0.108664259486877)(0.362612928904862,0.108108108108108)(0.362362362362362,0.108031276993889)(0.36036036036036,0.107413454166152)(0.358358358358358,0.106788004224842)(0.356356356356356,0.106154772035792)(0.356203445362987,0.106106106106106)(0.354354354354354,0.105538183647418)(0.352352352352352,0.104915902970872)(0.35035035035035,0.104285753581645)(0.349777690779857,0.104104104104104)(0.348348348348348,0.103666848787022)(0.346346346346346,0.10304781215525)(0.344344344344344,0.102420818392769)(0.343336185440423,0.102102102102102)(0.342342342342342,0.101799299532196)(0.34034034034034,0.10118358580317)(0.338338338338338,0.100559824525209)(0.336879188675246,0.1001001001001)(0.336336336336336,0.099935382869576)(0.334334334334334,0.0993230752373053)(0.332332332332332,0.0987026275906184)(0.330406962870373,0.0980980980980981)(0.33033033033033,0.0980749424770398)(0.328328328328328,0.0974661287506063)(0.326326326326326,0.0968490804502792)(0.324324324324324,0.0962236141039509)(0.323919302142967,0.0960960960960961)(0.322322322322322,0.09561259124546)(0.32032032032032,0.0949990328775989)(0.318318318318318,0.0943769543565407)(0.317416824959287,0.0940940940940941)(0.316316316316316,0.0937623038348015)(0.314314314314314,0.0931523311849167)(0.312312312312312,0.092533733844237)(0.310899890139827,0.0920920920920921)(0.31031031031031,0.091915103400075)(0.308308308308308,0.0913088178097983)(0.306306306306306,0.090693800502652)(0.304368771672951,0.0900900900900901)(0.304304304304304,0.0900708221001645)(0.302302302302302,0.0894683308552596)(0.3003003003003,0.0888569983218975)(0.298298298298298,0.0882366107582398)(0.297823148264777,0.0880880880880881)(0.296296296296296,0.0876307035774691)(0.294294294294294,0.0870231668694928)(0.292292292292292,0.0864064561168236)(0.29126378062739,0.0860860860860861)(0.29029029029029,0.0857957638134337)(0.288288288288288,0.0851921407571197)(0.286286286286286,0.0845792216525663)(0.28469103159639,0.0840840840840841)(0.284284284284284,0.0839633333399311)(0.282282282282282,0.0833637490429829)(0.28028028028028,0.0827547436337991)(0.278278278278278,0.0821360731490637)(0.278104953434016,0.0820820820820821)(0.276276276276276,0.081537814560134)(0.274274274274274,0.0809328526614124)(0.272272272272272,0.0803180891069683)(0.271505485884191,0.0800800800800801)(0.27027027027027,0.0797141531594316)(0.268268268268268,0.0791133729668883)(0.266266266266266,0.0785026509044258)(0.264893461806876,0.0780780780780781)(0.264264264264264,0.0778925728537914)(0.262262262262262,0.0772961216182272)(0.26026026026026,0.0766895845744413)(0.258269176816153,0.0760760760760761)(0.258258258258258,0.0760728728479403)(0.256256256256256,0.0754809076189192)(0.254254254254254,0.0748787088334177)(0.252252252252252,0.0742659848578356)(0.251632013603716,0.0740740740740741)(0.25025025025025,0.0736675308823134)(0.248248248248248,0.0730698341351544)(0.246246246246246,0.0724614495390114)(0.24498312608006,0.0720720720720721)(0.244244244244244,0.0718557810603325)(0.242242242242242,0.0712627615895046)(0.24024024024024,0.070658887017214)(0.238322835912768,0.0700700700700701)(0.238238238238238,0.0700454362013134)(0.236236236236236,0.0694572817220514)(0.234234234234234,0.0688581001873452)(0.232232232232232,0.0682475505932146)(0.231650521466924,0.0680680680680681)(0.23023023023023,0.0676531730463205)(0.228228228228228,0.0670588810772384)(0.226226226226226,0.0664530302926523)(0.224967237880397,0.0660660660660661)(0.224224224224224,0.0658502004140575)(0.222222222222222,0.065261009333201)(0.22022022022022,0.0646600629268684)(0.218273435472812,0.0640640640640641)(0.218218218218218,0.0640481131016506)(0.216216216216216,0.0634642504611815)(0.214214214214214,0.0628684300953508)(0.212212212212212,0.0622602477723661)(0.211568311411873,0.0620620620620621)(0.21021021021021,0.0616683537756443)(0.208208208208208,0.061077898836205)(0.206206206206206,0.06047485537143)(0.204853155668765,0.0600600600600601)(0.204204204204204,0.0598730499971782)(0.202202202202202,0.0592882194347019)(0.2002002002002,0.0586905664438362)(0.198198198198198,0.0580796264844236)(0.19812826173013,0.0580580580580581)(0.196196196196196,0.0574991228408949)(0.194194194194194,0.0569071334192024)(0.192192192192192,0.0563015931335271)(0.191392824913958,0.0560560560560561)(0.19019019019019,0.0557103176116401)(0.188188188188188,0.0551242887351632)(0.186186186186186,0.0545244358103837)(0.184648379989682,0.0540540540540541)(0.184184184184184,0.0539214862706862)(0.182182182182182,0.0533417415409744)(0.18018018018018,0.0527478900387186)(0.178178178178178,0.0521393639382856)(0.177894683174693,0.0520520520520521)(0.176176176176176,0.0515591737448963)(0.174174174174174,0.050971667292537)(0.172172172172172,0.0503691632227794)(0.171131640379778,0.0500500500500501)(0.17017017017017,0.0497762352465999)(0.168168168168168,0.0491954507238014)(0.166166166166166,0.0485993331902459)(0.164360554095167,0.048048048048048)(0.164164164164164,0.0479925381502629)(0.162162162162162,0.0474188899651955)(0.16016016016016,0.0468295606798886)(0.158158158158158,0.0462238401904211)(0.157580445086367,0.046046046046046)(0.156156156156156,0.0456415947641938)(0.154154154154154,0.0450594977148558)(0.152152152152152,0.0444606054892386)(0.150792474866128,0.044044044044044)(0.15015015015015,0.0438631271281693)(0.148148148148148,0.0432887545359762)(0.146146146146146,0.0426971658431605)(0.144144144144144,0.0420875045687804)(0.143997094102239,0.042042042042042)(0.142142142142142,0.041516890913589)(0.14014014014014,0.0409331359061007)(0.138138138138138,0.040330812773673)(0.137193331909492,0.04004004004004)(0.136136136136136,0.0397434052171822)(0.134134134134134,0.0391680774854274)(0.132132132132132,0.0385736627640159)(0.130383194898725,0.038038038038038)(0.13013013013013,0.0379677205342743)(0.128128128128128,0.037401487383786)(0.126126126126126,0.0368156243882105)(0.124124124124124,0.0362089993550087)(0.123565448967931,0.036036036036036)(0.122122122122122,0.0356327817424539)(0.12012012012012,0.0350561995679241)(0.118118118118118,0.0344582004838115)(0.116741276193142,0.034034034034034)(0.116116116116116,0.0338612756477587)(0.114114114114114,0.0332948047880746)(0.112112112112112,0.0327062276572011)(0.11011011011011,0.032094104549395)(0.109911181787867,0.032032032032032)(0.108108108108108,0.0315307478951601)(0.106106106106106,0.0309525087223399)(0.104104104104104,0.0303498721254169)(0.103074054252703,0.03003003003003)(0.102102102102102,0.0297631969137404)(0.1001001001001,0.0291963566437668)(0.0980980980980981,0.0286042154630288)(0.0962324004665639,0.028028028028028)(0.0960960960960961,0.0279911374699684)(0.0940940940940941,0.0274369337132117)(0.0920920920920921,0.0268564720409918)(0.0900900900900901,0.0262476668136955)(0.089383894875469,0.026026026026026)(0.0880880880880881,0.0256732014936971)(0.0860860860860861,0.0251058210225985)(0.0840840840840841,0.0245088629592819)(0.0825310984516995,0.024024024024024)(0.0820820820820821,0.0239038493666293)(0.0800800800800801,0.0233512253781646)(0.0780780780780781,0.0227677028299076)(0.0760760760760761,0.0221503683669983)(0.0756732015583251,0.022022022022022)(0.0740740740740741,0.0215913465925554)(0.0720720720720721,0.0210231965501454)(0.0700700700700701,0.0204194515708996)(0.0688102939088673,0.02002002002002)(0.0680680680680681,0.0198244154522011)(0.0660660660660661,0.0192740323892625)(0.0640640640640641,0.0186861168204036)(0.0620620620620621,0.0180563154559881)(0.0619444430387953,0.018018018018018)(0.0600600600600601,0.0175184203942214)(0.0580580580580581,0.0169491857325835)(0.0560560560560561,0.0163352718412396)(0.0550723487253333,0.016016016016016)(0.0540540540540541,0.0157538348017138)(0.0520520520520521,0.0152069870253237)(0.05005005005005,0.0146123536304074)(0.0481990590726578,0.014014014014014)(0.048048048048048,0.0139765691754517)(0.046046046046046,0.0134570448308381)(0.044044044044044,0.0128863139415856)(0.042042042042042,0.0122556329354014)(0.0413196297764176,0.012012012012012)(0.04004004004004,0.0116954954891013)(0.038038038038038,0.0111551900952459)(0.036036036036036,0.0105491932076451)(0.0344390940386618,0.01001001001001)(0.034034034034034,0.00991590850148989)(0.032032032032032,0.00941565545806614)(0.03003003003003,0.00884319942446529)(0.028028028028028,0.00817990261175361)(0.0275544936897946,0.00800800800800801)(0.026026026026026,0.00766150888245205)(0.024024024024024,0.00713729982032664)(0.022022022022022,0.00650847299997169)(0.0206669704949818,0.00600600600600601)(0.02002002002002,0.00587957255342938)(0.018018018018018,0.00543079117904446)(0.016016016016016,0.00486140045865755)(0.014014014014014,0.00410780083410291)(0.0137791730174063,0.004004004004004)(0.012012012012012,0.00372179165315827)(0.01001001001001,0.00327907415422436)(0.00800800800800801,0.00259351313083884)(0.00687891021990547,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0.3,0.86)(0.3,0.09) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.1,0.35) (0.1,0.03)
};


\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.86) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.09) 
};

\addplot [
color=blue,
mark size=8.6pt,
only marks,
mark=diamond*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.03,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.35) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.03) 
};

\addplot [
color=blue,
mark size=7.8pt,
only marks,
mark=diamond*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.95,0.35) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.19,0.6) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.65,0.2) 
};

\end{axis}
\end{tikzpicture}


==> partition4.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00687891021990547)(0.00259351313083883,0.00800800800800801)(0.00327907415422436,0.01001001001001)(0.00372179165315827,0.012012012012012)(0.004004004004004,0.0137791730174063)(0.00410780083410291,0.014014014014014)(0.00486140045865755,0.016016016016016)(0.00543079117904446,0.018018018018018)(0.00587957255342938,0.02002002002002)(0.00600600600600601,0.0206669704949818)(0.00650847299997169,0.022022022022022)(0.00713729982032664,0.024024024024024)(0.00766150888245205,0.026026026026026)(0.00800800800800801,0.0275544936897946)(0.00817990261175361,0.028028028028028)(0.00884319942446529,0.03003003003003)(0.00941565545806615,0.032032032032032)(0.00991590850148989,0.034034034034034)(0.01001001001001,0.0344390940386618)(0.0105491932076451,0.036036036036036)(0.0111551900952459,0.038038038038038)(0.0116954954891013,0.04004004004004)(0.012012012012012,0.0413196297764176)(0.0122556329354014,0.042042042042042)(0.0128863139415856,0.044044044044044)(0.0134570448308381,0.046046046046046)(0.0139765691754517,0.048048048048048)(0.014014014014014,0.0481990590726578)(0.0146123536304074,0.0500500500500501)(0.0152069870253237,0.0520520520520521)(0.0157538348017138,0.0540540540540541)(0.016016016016016,0.0550723487253333)(0.0163352718412396,0.0560560560560561)(0.0169491857325835,0.0580580580580581)(0.0175184203942214,0.0600600600600601)(0.018018018018018,0.0619444430387953)(0.0180563154559881,0.0620620620620621)(0.0186861168204036,0.0640640640640641)(0.0192740323892625,0.0660660660660661)(0.0198244154522011,0.0680680680680681)(0.02002002002002,0.0688102939088673)(0.0204194515708996,0.0700700700700701)(0.0210231965501454,0.0720720720720721)(0.0215913465925554,0.0740740740740741)(0.022022022022022,0.0756732015583251)(0.0221503683669983,0.0760760760760761)(0.0227677028299076,0.0780780780780781)(0.0233512253781646,0.0800800800800801)(0.0239038493666293,0.0820820820820821)(0.024024024024024,0.0825310984516996)(0.0245088629592819,0.0840840840840841)(0.0251058210225985,0.0860860860860861)(0.0256732014936971,0.0880880880880881)(0.026026026026026,0.089383894875469)(0.0262476668136955,0.0900900900900901)(0.0268564720409918,0.0920920920920921)(0.0274369337132117,0.0940940940940941)(0.0279911374699684,0.0960960960960961)(0.028028028028028,0.0962324004665639)(0.0286042154630288,0.0980980980980981)(0.0291963566437668,0.1001001001001)(0.0297631969137404,0.102102102102102)(0.03003003003003,0.103074054252703)(0.0303498721254169,0.104104104104104)(0.0309525087223399,0.106106106106106)(0.0315307478951601,0.108108108108108)(0.032032032032032,0.109911181787867)(0.032094104549395,0.11011011011011)(0.0327062276572011,0.112112112112112)(0.0332948047880746,0.114114114114114)(0.0338612756477587,0.116116116116116)(0.034034034034034,0.116741276193142)(0.0344582004838115,0.118118118118118)(0.0350561995679241,0.12012012012012)(0.0356327817424539,0.122122122122122)(0.036036036036036,0.123565448967931)(0.0362089993550087,0.124124124124124)(0.0368156243882105,0.126126126126126)(0.037401487383786,0.128128128128128)(0.0379677205342743,0.13013013013013)(0.038038038038038,0.130383194898725)(0.0385736627640159,0.132132132132132)(0.0391680774854274,0.134134134134134)(0.0397434052171822,0.136136136136136)(0.04004004004004,0.137193331909491)(0.040330812773673,0.138138138138138)(0.0409331359061007,0.14014014014014)(0.041516890913589,0.142142142142142)(0.042042042042042,0.143997094102239)(0.0420875045687804,0.144144144144144)(0.0426971658431605,0.146146146146146)(0.0432887545359762,0.148148148148148)(0.0438631271281693,0.15015015015015)(0.044044044044044,0.150792474866128)(0.0444606054892386,0.152152152152152)(0.0450594977148558,0.154154154154154)(0.0456415947641938,0.156156156156156)(0.046046046046046,0.157580445086367)(0.0462238401904211,0.158158158158158)(0.0468295606798886,0.16016016016016)(0.0474188899651955,0.162162162162162)(0.0479925381502629,0.164164164164164)(0.048048048048048,0.164360554095167)(0.0485993331902459,0.166166166166166)(0.0491954507238014,0.168168168168168)(0.0497762352465999,0.17017017017017)(0.0500500500500501,0.171131640379778)(0.0503691632227794,0.172172172172172)(0.050971667292537,0.174174174174174)(0.0515591737448963,0.176176176176176)(0.0520520520520521,0.177894683174693)(0.0521393639382856,0.178178178178178)(0.0527478900387186,0.18018018018018)(0.0533417415409743,0.182182182182182)(0.0539214862706862,0.184184184184184)(0.0540540540540541,0.184648379989682)(0.0545244358103837,0.186186186186186)(0.0551242887351632,0.188188188188188)(0.0557103176116401,0.19019019019019)(0.0560560560560561,0.191392824913958)(0.0563015931335271,0.192192192192192)(0.0569071334192024,0.194194194194194)(0.0574991228408949,0.196196196196196)(0.0580580580580581,0.19812826173013)(0.0580796264844236,0.198198198198198)(0.0586905664438362,0.2002002002002)(0.0592882194347019,0.202202202202202)(0.0598730499971782,0.204204204204204)(0.0600600600600601,0.204853155668765)(0.06047485537143,0.206206206206206)(0.061077898836205,0.208208208208208)(0.0616683537756443,0.21021021021021)(0.0620620620620621,0.211568311411873)(0.0622602477723661,0.212212212212212)(0.0628684300953508,0.214214214214214)(0.0634642504611815,0.216216216216216)(0.0640481131016507,0.218218218218218)(0.0640640640640641,0.218273435472812)(0.0646600629268684,0.22022022022022)(0.065261009333201,0.222222222222222)(0.0658502004140575,0.224224224224224)(0.0660660660660661,0.224967237880397)(0.0664530302926523,0.226226226226226)(0.0670588810772384,0.228228228228228)(0.0676531730463205,0.23023023023023)(0.0680680680680681,0.231650521466924)(0.0682475505932146,0.232232232232232)(0.0688581001873452,0.234234234234234)(0.0694572817220514,0.236236236236236)(0.0700454362013134,0.238238238238238)(0.0700700700700701,0.238322835912768)(0.070658887017214,0.24024024024024)(0.0712627615895046,0.242242242242242)(0.0718557810603325,0.244244244244244)(0.0720720720720721,0.24498312608006)(0.0724614495390114,0.246246246246246)(0.0730698341351544,0.248248248248248)(0.0736675308823134,0.25025025025025)(0.0740740740740741,0.251632013603716)(0.0742659848578356,0.252252252252252)(0.0748787088334177,0.254254254254254)(0.0754809076189192,0.256256256256256)(0.0760728728479403,0.258258258258258)(0.0760760760760761,0.258269176816153)(0.0766895845744413,0.26026026026026)(0.0772961216182272,0.262262262262262)(0.0778925728537914,0.264264264264264)(0.0780780780780781,0.264893461806876)(0.0785026509044258,0.266266266266266)(0.0791133729668883,0.268268268268268)(0.0797141531594316,0.27027027027027)(0.0800800800800801,0.27150548588419)(0.0803180891069684,0.272272272272272)(0.0809328526614124,0.274274274274274)(0.081537814560134,0.276276276276276)(0.0820820820820821,0.278104953434016)(0.0821360731490636,0.278278278278278)(0.0827547436337991,0.28028028028028)(0.0833637490429829,0.282282282282282)(0.0839633333399311,0.284284284284284)(0.0840840840840841,0.28469103159639)(0.0845792216525663,0.286286286286286)(0.0851921407571197,0.288288288288288)(0.0857957638134337,0.29029029029029)(0.0860860860860861,0.29126378062739)(0.0864064561168236,0.292292292292292)(0.0870231668694928,0.294294294294294)(0.0876307035774691,0.296296296296296)(0.0880880880880881,0.297823148264777)(0.0882366107582399,0.298298298298298)(0.0888569983218974,0.3003003003003)(0.0894683308552596,0.302302302302302)(0.0900708221001644,0.304304304304304)(0.0900900900900901,0.304368771672951)(0.090693800502652,0.306306306306306)(0.0913088178097983,0.308308308308308)(0.091915103400075,0.31031031031031)(0.0920920920920921,0.310899890139827)(0.092533733844237,0.312312312312312)(0.0931523311849167,0.314314314314314)(0.0937623038348015,0.316316316316316)(0.0940940940940941,0.317416824959287)(0.0943769543565407,0.318318318318318)(0.094999032877599,0.32032032032032)(0.09561259124546,0.322322322322322)(0.0960960960960961,0.323919302142967)(0.0962236141039508,0.324324324324324)(0.0968490804502792,0.326326326326326)(0.0974661287506063,0.328328328328328)(0.0980749424770398,0.33033033033033)(0.0980980980980981,0.330406962870373)(0.0987026275906184,0.332332332332332)(0.0993230752373053,0.334334334334334)(0.0999353828695759,0.336336336336336)(0.1001001001001,0.336879188675246)(0.100559824525209,0.338338338338338)(0.10118358580317,0.34034034034034)(0.101799299532196,0.342342342342342)(0.102102102102102,0.343336185440423)(0.102420818392769,0.344344344344344)(0.10304781215525,0.346346346346346)(0.103666848787022,0.348348348348348)(0.104104104104104,0.349777690779857)(0.104285753581645,0.35035035035035)(0.104915902970872,0.352352352352352)(0.105538183647418,0.354354354354354)(0.106106106106106,0.356203445362987)(0.106154772035792,0.356356356356356)(0.106788004224842,0.358358358358358)(0.107413454166152,0.36036036036036)(0.108031276993889,0.362362362362362)(0.108108108108108,0.362612928904862)(0.108664259486877,0.364364364364364)(0.109292807751931,0.366366366366366)(0.109913809455344,0.368368368368368)(0.11011011011011,0.369006016998437)(0.110544810192604,0.37037037037037)(0.111176389457849,0.372372372372372)(0.111800501010514,0.374374374374374)(0.112112112112112,0.375382621613763)(0.112429795891088,0.376376376376376)(0.113064342244868,0.378378378378378)(0.113691498070446,0.38038038038038)(0.114114114114114,0.38174249462844)(0.114319354471443,0.382382382382382)(0.114956807223038,0.384384384384384)(0.115586945004142,0.386386386386386)(0.116116116116116,0.388085390873899)(0.116213622370802,0.388388388388388)(0.116853923872856,0.39039039039039)(0.117486984373183,0.392392392392392)(0.118112936887514,0.394394394394394)(0.118118118118118,0.39441105193043)(0.11875583024887,0.396396396396396)(0.119391757147508,0.398398398398398)(0.120020645314449,0.4004004004004)(0.12012012012012,0.4007189812415)(0.120662663167403,0.402402402402402)(0.121301402904337,0.404404404404404)(0.121933171764094,0.406406406406406)(0.122122122122122,0.407009239644206)(0.122574558380022,0.408408408408408)(0.123216060011959,0.41041041041041)(0.123850657252331,0.412412412412412)(0.124124124124124,0.413281593044259)(0.124491650734231,0.414414414414414)(0.125135865799928,0.416416416416416)(0.125773241621317,0.418418418418418)(0.126126126126126,0.419535810257013)(0.126414074322681,0.42042042042042)(0.127060956717047,0.422422422422422)(0.127701063706169,0.424424424424424)(0.128128128128128,0.425771662999618)(0.12834196262205,0.426426426426426)(0.128991468478351,0.428428428428428)(0.129634261489996,0.430430430430431)(0.13013013013013,0.431988925884494)(0.130275448622618,0.432432432432432)(0.130927536202174,0.434434434434434)(0.13157297224842,0.436436436436436)(0.132132132132132,0.438187376413969)(0.13221466494947,0.438438438438438)(0.132869294538288,0.44044044044044)(0.133517332684608,0.442442442442442)(0.134134134134134,0.444366794975938)(0.134159743976138,0.444444444444444)(0.134816877787966,0.446446446446446)(0.135467479055737,0.448448448448448)(0.136111653555103,0.45045045045045)(0.136136136136136,0.450526899066519)(0.136770420016765,0.452452452452452)(0.137423547291711,0.454454454454455)(0.13807030331668,0.456456456456456)(0.138138138138138,0.456667492632171)(0.138730055160717,0.458458458458458)(0.139385673106872,0.46046046046046)(0.140034974256057,0.462462462462462)(0.14014014014014,0.462788431755777)(0.140695917126578,0.464464464464464)(0.141353992105368,0.466466466466466)(0.142005803698141,0.468468468468468)(0.142142142142142,0.468889507894305)(0.142668139886682,0.47047047047047)(0.143328639880785,0.472472472472472)(0.143982928880683,0.474474474474474)(0.144144144144144,0.474970515391802)(0.144646857568931,0.476476476476476)(0.145309752110574,0.478478478478478)(0.145966487053142,0.48048048048048)(0.146146146146146,0.481031251478387)(0.146632204542378,0.482482482482482)(0.147297464645779,0.484484484484485)(0.147956615570538,0.486486486486487)(0.148148148148148,0.487071516269588)(0.148624315498827,0.488488488488488)(0.149291913596498,0.49049049049049)(0.149953451982775,0.492492492492493)(0.15015015015015,0.493091112765935)(0.150623325530833,0.494494494494494)(0.151293235413488,0.496496496496497)(0.151957134119845,0.498498498498498)(0.152152152152152,0.499089846852759)(0.152629370206444,0.500500500500501)(0.15330156696628,0.502502502502503)(0.153967800173312,0.504504504504504)(0.154154154154154,0.505067527300124)(0.154642585641008,0.506506506506507)(0.155317045618135,0.508508508508508)(0.155985588774419,0.510510510510511)(0.156156156156156,0.51102396576285)(0.156663108566337,0.512512512512513)(0.15733980929815,0.514514514514514)(0.158010639069147,0.516516516516517)(0.158158158158158,0.51695897678058)(0.158691076397474,0.518518518518518)(0.159369996570795,0.520520520520521)(0.160043090790512,0.522522522522523)(0.16016016016016,0.522872377777823)(0.160726627297332,0.524524524524524)(0.161407746703132,0.526526526526527)(0.162083084328375,0.528528528528529)(0.162162162162162,0.528763989063971)(0.162769900239398,0.530530530530531)(0.163453199729945,0.532532532532533)(0.164130760797012,0.534534534534535)(0.164164164164164,0.534633633833209)(0.164821035068731,0.536536536536537)(0.165506496517019,0.538538538538539)(0.166166166166166,0.540481094700712)(0.166186834655626,0.540540540540541)(0.16688017256142,0.542542542542543)(0.167567778822732,0.544544544544545)(0.168168168168168,0.546306157051973)(0.168252030326552,0.546546546546547)(0.168947454482696,0.548548548548549)(0.169637189358173,0.550550550550551)(0.17017017017017,0.552108726307927)(0.170325527739061,0.552552552552553)(0.171023023643835,0.554554554554555)(0.171714871845939,0.556556556556557)(0.172172172172172,0.557888637504436)(0.17240746994515,0.558558558558559)(0.173107023958021,0.560560560560561)(0.173800971077775,0.562562562562563)(0.174174174174174,0.563645728552554)(0.174498001184279,0.564564564564565)(0.175199600495294,0.566566566566567)(0.17589563297119,0.568568568568569)(0.176176176176176,0.569379840237552)(0.176597266935979,0.570570570570571)(0.177300899536715,0.572572572572573)(0.177999004625202,0.574574574574575)(0.178178178178178,0.575090816217649)(0.178705413971874,0.576576576576577)(0.179411068627865,0.578578578578579)(0.180111234375326,0.580580580580581)(0.18018018018018,0.580778503022448)(0.180822590407239,0.582582582582583)(0.181530256631797,0.584584584584585)(0.182182182182182,0.586442651867865)(0.182233794941225,0.586586586586587)(0.182948945752192,0.588588588588589)(0.183658613781528,0.590590590590591)(0.184184184184184,0.592083065421717)(0.184367525060854,0.592592592592593)(0.185084630962603,0.594594594594595)(0.185796291732198,0.596596596596597)(0.186186186186186,0.597699735532526)(0.186510745196759,0.598598598598599)(0.187229798490817,0.600600600600601)(0.187943443612957,0.602602602602603)(0.188188188188188,0.603292520451806)(0.188663608707837,0.604604604604605)(0.189384602336271,0.606606606606607)(0.190100224078684,0.608608608608609)(0.19019019019019,0.608861281284395)(0.190826270570558,0.610610610610611)(0.191549198096083,0.612612612612613)(0.192192192192192,0.614405744884054)(0.192268665734623,0.614614614614615)(0.192998887428615,0.616616616616617)(0.193723743015688,0.618618618618619)(0.194194194194194,0.619925737645864)(0.194449508486966,0.620620620620621)(0.195181617642763,0.622622622622623)(0.19590839603959,0.624624624624625)(0.196196196196196,0.625421297042562)(0.196640628763659,0.626626626626627)(0.197374621340883,0.628628628628629)(0.198103317862307,0.630630630630631)(0.198198198198198,0.630892295787347)(0.198842187973479,0.632632632632633)(0.199578060468342,0.634634634634635)(0.2002002002002,0.636338419169459)(0.200311309434457,0.636636636636637)(0.201054349408513,0.638638638638639)(0.201792098838716,0.640640640640641)(0.202202202202202,0.641759558312855)(0.202532397635374,0.642642642642643)(0.203277278294557,0.644644644644645)(0.204016902184929,0.646646646646647)(0.204204204204204,0.647155763276605)(0.204764421863874,0.648648648648649)(0.205511141842035,0.650650650650651)(0.206206206206206,0.652526839499197)(0.206253741153612,0.652652652652653)(0.207007550899042,0.654654654654655)(0.207756109297476,0.656656656656657)(0.208208208208208,0.657872422723842)(0.208506340744101,0.658658658658659)(0.209261955620158,0.660660660660661)(0.210012351995601,0.662662662662663)(0.21021021021021,0.663192724967778)(0.210770388451702,0.664664664664665)(0.211527809058869,0.666666666666667)(0.212212212212212,0.668487527731878)(0.212281618476988,0.668668668668669)(0.213046059092786,0.670670670670671)(0.213805286452107,0.672672672672673)(0.214214214214214,0.673756501661472)(0.214567312874037,0.674674674674675)(0.215333529752678,0.676676676676677)(0.21609456529579,0.678678678678679)(0.216216216216216,0.678999874245236)(0.216864984281758,0.680680680680681)(0.217632979839709,0.682682682682683)(0.218218218218218,0.684217264971119)(0.218399860727721,0.684684684684685)(0.219174814106509,0.686686686686687)(0.219944591140177,0.688688688688689)(0.22022022022022,0.689408657572819)(0.220720279175779,0.690690690690691)(0.221496986196733,0.692692692692693)(0.222222222222222,0.694574082560781)(0.222269586046301,0.694694694694695)(0.223053222136561,0.696696696696697)(0.223831686899458,0.698698698698699)(0.224224224224224,0.699713081428493)(0.224613510545981,0.700700700700701)(0.225398878168429,0.702702702702703)(0.226179105117866,0.704704704704705)(0.226226226226226,0.704826000984464)(0.226970333950457,0.706706706706707)(0.227757438451255,0.708708708708709)(0.228228228228228,0.709912288680821)(0.228546266727577,0.710710710710711)(0.229340249800401,0.712712712712713)(0.230129096845895,0.714714714714715)(0.23023023023023,0.714972253246862)(0.230927752523142,0.716716716716717)(0.231723454383826,0.718718718718719)(0.232232232232232,0.720005472219087)(0.232520160381928,0.720720720720721)(0.233322719311841,0.722722722722723)(0.234120146797748,0.724724724724725)(0.234234234234234,0.725012128427205)(0.234927106459736,0.726726726726727)(0.235731368769707,0.728728728728729)(0.236236236236236,0.729991874500581)(0.236536831252529,0.730730730730731)(0.237347931862162,0.732732732732733)(0.238153905513547,0.734734734734735)(0.238238238238238,0.73494489289089)(0.23897005275857,0.736736736736737)(0.239782843939007,0.738738738738739)(0.24024024024024,0.739870787066609)(0.240597948927803,0.740740740740741)(0.241417562323908,0.742742742742743)(0.242232053116966,0.744744744744745)(0.242242242242242,0.744769861815667)(0.243058279587017,0.746746746746747)(0.243879573265022,0.748748748748749)(0.244244244244244,0.749641550028865)(0.244705215623074,0.750750750750751)(0.245533318074379,0.752752752752753)(0.246246246246246,0.75448624750957)(0.246358591396594,0.754754754754755)(0.247193509082298,0.756756756756757)(0.248023283974365,0.758758758758759)(0.248248248248248,0.759303551527728)(0.248860368993715,0.760760760760761)(0.249696941817972,0.762762762762763)(0.25025025025025,0.76409354056119)(0.250534121775832,0.764764764764765)(0.251377500189143,0.766766766766767)(0.252215739993522,0.768768768768769)(0.252252252252252,0.768856227163941)(0.253065184991184,0.770770770770771)(0.253910214450995,0.772772772772773)(0.254254254254254,0.773591215134015)(0.254760223584445,0.774774774774775)(0.255612051545917,0.776776776776777)(0.256256256256256,0.778298794852035)(0.256462844882756,0.778778778778779)(0.257321480773515,0.780780780780781)(0.258174957980548,0.782782782782783)(0.258258258258258,0.78297877767073)(0.259038733283868,0.784784784784785)(0.259899004430773,0.786786786786787)(0.26026026026026,0.787630945311675)(0.260764041980078,0.788788788788789)(0.261631117681744,0.790790790790791)(0.262262262262262,0.792255487747493)(0.262497641617381,0.792792792792793)(0.263371533077512,0.794794794794795)(0.264240245779289,0.796796796796797)(0.264264264264264,0.796852303164822)(0.265120487918855,0.798798798798799)(0.265996004293789,0.800800800800801)(0.266266266266266,0.801421076246962)(0.266878221564686,0.802802802802803)(0.267760554003905,0.804804804804805)(0.268268268268268,0.80596203420944)(0.268644975534702,0.806806806806807)(0.269534137026459,0.808808808808809)(0.27027027027027,0.810475114419689)(0.270420993613375,0.810810810810811)(0.271316997747737,0.812812812812813)(0.272207779124961,0.814814814814815)(0.272272272272272,0.814960179047425)(0.273109382929011,0.816816816816817)(0.274006997320636,0.818818818818819)(0.274274274274274,0.819417084599936)(0.274911541813584,0.820820820820821)(0.275816004004108,0.822822822822823)(0.276276276276276,0.823845957842165)(0.276723726235485,0.824824824824825)(0.277635051620778,0.826826826826827)(0.278278278278278,0.828246747835783)(0.278546190729886,0.828828828828829)(0.279464395322291,0.830830830830831)(0.28028028028028,0.832619406524302)(0.280379192645368,0.832832832832833)(0.281304293078908,0.834834834834835)(0.282224102714602,0.836836836836837)(0.282282282282282,0.83696382147653)(0.283155005793827,0.838838838838839)(0.28408170464355,0.840840840840841)(0.284284284284284,0.841279919940602)(0.285016797419556,0.842842842842843)(0.285950403328341,0.844844844844845)(0.286286286286286,0.845567775507808)(0.286889935076456,0.846846846846847)(0.287830466522253,0.848848848848849)(0.288288288288288,0.849827351451882)(0.288774689173566,0.850850850850851)(0.289722165272908,0.852852852852853)(0.29029029029029,0.854058613837919)(0.290671333531818,0.854854854854855)(0.291625774045621,0.856856856856857)(0.292292292292292,0.858261531503837)(0.292580145509775,0.858858858858859)(0.293541570849258,0.860860860860861)(0.294294294294294,0.862436076041278)(0.294501406132008,0.862862862862863)(0.295469837364747,0.864864864864865)(0.296296296296296,0.866582221775969)(0.296435400220231,0.866866866866867)(0.297410859076351,0.868868868868869)(0.298298298298298,0.870699945747563)(0.298382416527339,0.870870870870871)(0.299364925405842,0.872872872872873)(0.3003003003003,0.874789227688986)(0.300342747874475,0.874874874874875)(0.301332329849708,0.876876876876877)(0.302302302302302,0.8788500500053)(0.302316691291267,0.878878878878879)(0.303313370119533,0.880880880880881)(0.304304304304304,0.882882397752101)(0.304304548159368,0.882882882882883)(0.305308348285696,0.884884884884885)(0.306306306306306,0.886886258613479)(0.306306624359469,0.886886886886887)(0.307317570924521,0.888888888888889)(0.308308308308308,0.890861622879556)(0.308323230421915,0.890890890890891)(0.309341349269059,0.892892892892893)(0.31031031031031,0.894808483423612)(0.310354681681094,0.894894894894895)(0.311379999363631,0.896896896896897)(0.312312312312312,0.898726835678823)(0.312401298433762,0.898898898898899)(0.313433842222314,0.900900900900901)(0.314314314314314,0.902616677614629)(0.31446340610147,0.902902902902903)(0.315503203991534,0.904904904904905)(0.316316316316316,0.906478009712745)(0.316541335397273,0.906906906906907)(0.317588416116945,0.908908908908909)(0.318318318318318,0.910310834942839)(0.318635422496897,0.910910910910911)(0.319689815514763,0.912912912912913)(0.32032032032032,0.914115158737874)(0.320746009214561,0.914914914914915)(0.321807744747771,0.916916916916917)(0.322322322322322,0.91789098896916)(0.322873443183646,0.918918918918919)(0.323942552206158,0.920920920920921)(0.324324324324324,0.921638335921102)(0.325018078042417,0.922922922922923)(0.326094592293427,0.924924924924925)(0.326326326326326,0.925357212265681)(0.327180273625004,0.926926926926927)(0.328264225617561,0.928928928928929)(0.328328328328328,0.929047633036668)(0.329360396157875,0.930930930930931)(0.33033033033033,0.932709503012301)(0.330453975827641,0.932932932932933)(0.331558818462015,0.934934934934935)(0.332332332332332,0.936342881029337)(0.332663510837307,0.936936936936937)(0.333775920161064,0.938938938938939)(0.334334334334334,0.939947849175498)(0.334892076000349,0.940940940940941)(0.336012087895656,0.942942942942943)(0.336336336336336,0.943524431802661)(0.337140064369362,0.944944944944945)(0.338267715544213,0.946946946946947)(0.338338338338338,0.947072655494567)(0.339407876452392,0.948948948948949)(0.34034034034034,0.950592369404435)(0.340546772305989,0.950950950950951)(0.341695920447272,0.952952952952953)(0.342342342342342,0.954083708100412)(0.342847682069988,0.954954954954955)(0.344004612483247,0.956956956956957)(0.344344344344344,0.957546768015647)(0.345169623855705,0.958958958958959)(0.346334376870213,0.960960960960961)(0.346346346346346,0.960981584535118)(0.347513029527115,0.962962962962963)(0.348348348348348,0.964387907230469)(0.348691542827142,0.964964964964965)(0.349878339640405,0.966966966966967)(0.35035035035035,0.967766040878646)(0.35107122907703,0.968968968968969)(0.352266003717782,0.970970970970971)(0.352352352352352,0.971116037547759)(0.353473683884064,0.972972972972973)(0.354354354354354,0.974437673402566)(0.354682091561283,0.974974974974975)(0.355899374624019,0.976976976976977)(0.356356356356356,0.97773117731611)(0.357123352426201,0.978978978978979)(0.35834877850341,0.980980980980981)(0.358358358358358,0.980996669642185)(0.359588766485853,0.982982982982983)(0.36036036036036,0.984233826878524)(0.360830406863664,0.984984984984985)(0.362078830573852,0.986986986986987)(0.362362362362362,0.987443054628627)(0.363337309889968,0.988988988988989)(0.364364364364364,0.990624232085018)(0.364598035991284,0.990990990990991)(0.36586983874235,0.992992992992993)(0.366366366366366,0.993777358319862)(0.367148267338882,0.994994994994995)(0.368368368368368,0.996902671553645)(0.368429564844126,0.996996996996997)(0.369725141816355,0.998998998998999)(0.37037037037037,0.999999875475874)(0.371025042636344,1.001001001001)(0.372329211635809,1.003003003003)(0.372372372372372,1.00306942293941)(0.373648225154367,1.00500500500501)(0.374374374374374,1.00611093257434)(0.374971190978286,1.00700700700701)(0.376299689130779,1.00900900900901)(0.376376376376376,1.00912486987921)(0.377642731149334,1.01101101101101)(0.378378378378378,1.0121108871142)(0.378990429816251,1.01301301301301)(0.380343687809232,1.01501501501502)(0.38038038038038,1.0150694319525)(0.381712470521479,1.01701701701702)(0.382382382382382,1.01800012690253)(0.383086650567302,1.01901901901902)(0.384384384384384,1.02090345326265)(0.384466511926435,1.02102102102102)(0.385861434498548,1.02302302302302)(0.386386386386386,1.02377906932649)(0.387263931252486,1.02502502502503)(0.388388388388388,1.02662734228431)(0.388672906777273,1.02702702702703)(0.390093807969907,1.02902902902903)(0.39039039039039,1.02944816061185)(0.391526550154852,1.03103103103103)(0.392392392392392,1.03224158664982)(0.392966612471677,1.03303303303303)(0.394394394394394,1.03500786153251)(0.394414323388278,1.03503503503504)(0.395879000598208,1.03703703703704)(0.396396396396396,1.03774667464277)(0.397352226435221,1.03903903903904)(0.398398398398398,1.04045842433115)(0.398834011195876,1.04104104104104)(0.400326006959238,1.04304304304304)(0.4004004004004,1.0431431215123)(0.401834585228529,1.04504504504505)(0.402402402402402,1.04580058676197)(0.403352685962875,1.04704704704705)(0.404404404404404,1.04843116065191)(0.404880692472602,1.04904904904905)(0.406406406406406,1.05103489527585)(0.406418998415412,1.05105105105105)(0.407975566835227,1.05305305305305)(0.408408408408408,1.05361156426457)(0.409543304437082,1.05505505505506)(0.41041041041041,1.05616150664333)(0.411122416589084,1.05705705705706)(0.412412412412412,1.05868478716808)(0.412713336309176,1.05905905905906)(0.414318196141201,1.06106106106106)(0.414414414414414,1.06118140359736)(0.415940749408751,1.06306306306306)(0.416416416416416,1.06365130083503)(0.417576283800675,1.06506506506507)(0.418418418418418,1.06609472725137)(0.419225277121283,1.06706706706707)(0.42042042042042,1.0685117453631)(0.420888221371479,1.06906906906907)(0.422422422422422,1.07090241908108)(0.422565623361055,1.07107107107107)(0.424260899521625,1.07307307307307)(0.424424424424424,1.07326671605254)(0.425973933142947,1.07507507507508)(0.426426426426426,1.07560472822669)(0.427702784553506,1.07707707707708)(0.428428428428428,1.07791660848493)(0.429448015992164,1.07907907907908)(0.43043043043043,1.08020242621639)(0.431210207500967,1.08108108108108)(0.432432432432432,1.08246225211837)(0.432989957718821,1.08308308308308)(0.434434434434434,1.08469615817954)(0.434787884716714,1.08508508508509)(0.436436436436436,1.08690421766296)(0.436604626877057,1.08708708708709)(0.438438438438438,1.08908650508903)(0.438440843819933,1.08908908908909)(0.440299758580806,1.09109109109109)(0.44044044044044,1.0912430188824)(0.442179222284803,1.09309309309309)(0.442442442442442,1.09337392483009)(0.444079906081263,1.0950950950951)(0.444444444444444,1.09547930246915)(0.446002548282426,1.0970970970971)(0.446446446446446,1.09755923120831)(0.44794791296938,1.0990990990991)(0.448448448448448,1.09961379162268)(0.449916791213878,1.1011011011011)(0.45045045045045,1.10164306543609)(0.451910002369036,1.1031031031031)(0.452452452452452,1.10364713550328)(0.453928395433519,1.10510510510511)(0.454454454454454,1.10562608579206)(0.455972850494148,1.10710710710711)(0.456456456456456,1.10758000136544)(0.458044280252283,1.10910910910911)(0.458458458458458,1.10950896836359)(0.460143631639708,1.11111111111111)(0.46046046046046,1.11141307398584)(0.462271887530245,1.11311311311311)(0.462462462462462,1.1132924064726)(0.464430068553786,1.11511511511512)(0.464464464464464,1.11514705508722)(0.466466466466466,1.11697703739791)(0.46662213478492,1.11711711711712)(0.468468468468468,1.11878248782862)(0.468847583273578,1.11911911911912)(0.470470470470471,1.12056351517555)(0.471106942317013,1.12112112112112)(0.472472472472472,1.12232021262482)(0.473401438285883,1.12312312312312)(0.474474474474474,1.1240526742976)(0.475732348261915,1.12512512512513)(0.476476476476476,1.12576099523178)(0.478101002784982,1.12712712712713)(0.478478478478478,1.1274452713637)(0.48048048048048,1.12910558711928)(0.480509346229389,1.12912912912913)(0.482482482482482,1.13074187226524)(0.482966552366687,1.13113113113113)(0.484484484484485,1.13235439271063)(0.485466785716432,1.13313313313313)(0.486486486486487,1.13394324783727)(0.488011673129878,1.13513513513514)(0.488488488488488,1.13550853783686)(0.49049049049049,1.1370503175111)(0.490605198728814,1.13713713713714)(0.492492492492493,1.13856852337665)(0.49325761782738,1.13913913913914)(0.494494494494495,1.14006345654433)(0.495961229641212,1.14114114114114)(0.496496496496497,1.14153522031233)(0.498498498498498,1.14298383319196)(0.498722638568066,1.14314314314314)(0.500500500500501,1.14440926116631)(0.50155186353836,1.14514514514515)(0.502502502502503,1.14581182117518)(0.504440097671581,1.14714714714715)(0.504504504504504,1.14719161935487)(0.506506506506507,1.14854843732439)(0.507408794951056,1.14914914914915)(0.508508508508508,1.14988267096946)(0.510444543350582,1.15115115115115)(0.510510510510511,1.15119445246801)(0.512512512512513,1.15248352534667)(0.513571664202849,1.15315315315315)(0.514514514514514,1.15375032793581)(0.516516516516517,1.15499490580196)(0.516779409196859,1.15515515515516)(0.518518518518518,1.15621711704286)(0.52008704029036,1.15715715715716)(0.520520520520521,1.15741740064391)(0.522522522522523,1.15859555663278)(0.523499187408888,1.15915915915916)(0.524524524524524,1.15975185248128)(0.526526526526527,1.16088639189673)(0.527021511588755,1.16116116116116)(0.528528528528529,1.16199909881437)(0.530530530530531,1.16309037602356)(0.530666983038421,1.16316316316316)(0.532532532532533,1.16415989696571)(0.534452390379775,1.16516516516517)(0.534534534534535,1.16520824556949)(0.536536536536537,1.16623501171161)(0.538392184413627,1.16716716716717)(0.538538538538539,1.16724079976479)(0.540540540540541,1.16822521493464)(0.54250170501517,1.16916916916917)(0.542542542542543,1.16918885488099)(0.544544544544545,1.17013128527749)(0.546546546546546,1.17105312532896)(0.546809206223704,1.17117117117117)(0.548548548548549,1.17195400779846)(0.550550550550551,1.17283440713812)(0.551340054775292,1.17317317317317)(0.552552552552553,1.17369417362879)(0.554554554554555,1.17453350542035)(0.556123405250875,1.17517517517518)(0.556556556556557,1.17535257963214)(0.558558558558559,1.1761512196421)(0.560560560560561,1.17692988313444)(0.561213876305956,1.17717717717718)(0.562562562562563,1.17768835451495)(0.564564564564565,1.17842688304459)(0.566566566566567,1.17914569983044)(0.566662597560629,1.17917917917918)(0.568568568568569,1.17984449470567)(0.570570570570571,1.18052373789252)(0.572565440899742,1.18118118118118)(0.572572572572573,1.18118353441398)(0.574574574574575,1.18182358843444)(0.576576576576577,1.18244437824053)(0.578578578578579,1.18304599080215)(0.579050711965933,1.18318318318318)(0.580580580580581,1.183628242516)(0.582582582582583,1.18419141611013)(0.584584584584585,1.18473568180898)(0.586297663108746,1.18518518518519)(0.586586586586587,1.18526108033844)(0.588588588588589,1.18576747948831)(0.590590590590591,1.18625524124635)(0.592592592592593,1.18672445318278)(0.594594594594595,1.18717520289562)(0.594650173045002,1.18718718718719)(0.596596596596597,1.18760731491892)(0.598598598598599,1.18802114132072)(0.600600600600601,1.18841677732991)(0.602602602602603,1.1887943107191)(0.604604604604605,1.18915382926226)(0.604812132903038,1.18918918918919)(0.606606606606607,1.18949522542969)(0.608608608608609,1.18981876915974)(0.610610610610611,1.19012457075213)(0.612612612612613,1.19041271804606)(0.614614614614615,1.19068329885688)(0.616616616616617,1.19093640097142)(0.618618618618619,1.19117211214338)(0.618793738088077,1.19119119119119)(0.620620620620621,1.19139038939763)(0.622622622622623,1.19159144864742)(0.624624624624625,1.19177539007167)(0.626626626626627,1.1919423013464)(0.628628628628629,1.19209227009107)(0.630630630630631,1.19222538386422)(0.632632632632633,1.19234173015927)(0.634634634634635,1.19244139640024)(0.636636636636637,1.19252446993761)(0.638638638638639,1.19259103804422)(0.640640640640641,1.19264118791116)(0.642642642642643,1.19267500664381)(0.644644644644645,1.19269258125781)(0.646646646646647,1.1926939986752)(0.648648648648649,1.19267934572054)(0.650650650650651,1.19264870911706)(0.652652652652653,1.19260217548293)(0.654654654654655,1.19253983132752)(0.656656656656657,1.19246176304774)(0.658658658658659,1.1923680569244)(0.660660660660661,1.19225879911866)(0.662662662662663,1.1921340756685)(0.664664664664665,1.19199397248521)(0.666666666666667,1.19183857535002)(0.668668668668669,1.19166796991065)(0.670670670670671,1.19148224167804)(0.672672672672673,1.191281476023)(0.673511133123674,1.19119119119119)(0.674674674674675,1.19106566552011)(0.676676676676677,1.19083490915044)(0.678678678678679,1.1905893581904)(0.680680680680681,1.19032909734884)(0.682682682682683,1.19005421117988)(0.684684684684685,1.18976478407992)(0.686686686686687,1.18946090028466)(0.688396162570169,1.18918918918919)(0.688688688688689,1.18914260829163)(0.690690690690691,1.18880980783868)(0.692692692692693,1.18846278944026)(0.694694694694695,1.18810163659805)(0.696696696696697,1.18772643263996)(0.698698698698699,1.18733726071749)(0.699444596911102,1.18718718718719)(0.700700700700701,1.18693400468104)(0.702702702702703,1.18651681541642)(0.704704704704705,1.18608589313692)(0.706706706706707,1.18564132020562)(0.70869994968941,1.18518518518519)(0.708708708708709,1.18518317718433)(0.710710710710711,1.18471116865989)(0.712712712712713,1.18422574169352)(0.714714714714715,1.18372697782826)(0.716716716716717,1.1832149584105)(0.716837948296152,1.18318318318318)(0.718718718718719,1.18268935797292)(0.720720720720721,1.18215062393942)(0.722722722722723,1.18159886309168)(0.724203841690217,1.18118118118118)(0.724724724724725,1.18103403268129)(0.726726726726727,1.1804559731102)(0.728728728728729,1.17986511322448)(0.730730730730731,1.17926153284235)(0.730998487999789,1.17917917917918)(0.732732732732733,1.1786448548087)(0.734734734734735,1.17801553048274)(0.736736736736737,1.17737370920415)(0.737338493392697,1.17717717717718)(0.738738738738739,1.17671907168679)(0.740740740740741,1.17605190963344)(0.742742742742743,1.17537247185688)(0.743314175691148,1.17517517517518)(0.744744744744745,1.17468039929981)(0.746746746746747,1.1739760182648)(0.748748748748749,1.17325958039463)(0.748986402134278,1.17317317317317)(0.750750750750751,1.17253058584983)(0.752752752752753,1.17178959653766)(0.754397566530795,1.17117117117117)(0.754754754754755,1.17103664446944)(0.756756756756757,1.17027135195157)(0.758758758758759,1.16949435695913)(0.759584659056392,1.16916916916917)(0.760760760760761,1.16870530664711)(0.762762762762763,1.16790439041983)(0.764579620044884,1.16716716716717)(0.764764764764765,1.16709191365676)(0.766766766766767,1.16626731738564)(0.768768768768769,1.16543136607738)(0.769398118556426,1.16516516516517)(0.770770770770771,1.16458358091567)(0.772772772772773,1.16372432159122)(0.774063814022116,1.16316316316316)(0.774774774774775,1.16285361699724)(0.776776776776777,1.16197128373907)(0.778592390699903,1.16116116116116)(0.778778778778779,1.16107785450646)(0.780780780780781,1.16017267841988)(0.782782782782783,1.15925661864577)(0.78299342196739,1.15915915915916)(0.784784784784785,1.15832892437337)(0.786786786786787,1.15739037959492)(0.787278926453842,1.15715715715716)(0.788788788788789,1.15644043314246)(0.790790790790791,1.15547962728589)(0.791459836326787,1.15515515515516)(0.792792792792793,1.15450760903622)(0.794794794794795,1.15352476302334)(0.795544105775423,1.15315315315315)(0.796796796796797,1.15253084909309)(0.798798798798799,1.15152618083399)(0.799538837158388,1.15115115115115)(0.800800800800801,1.15051054304445)(0.802802802802803,1.14948426743068)(0.803450392499462,1.14914914914915)(0.804804804804805,1.14844707327827)(0.806806806806807,1.14739940217649)(0.807284487903176,1.14714714714715)(0.808808808808809,1.14634081480301)(0.810810810810811,1.14527195704902)(0.811046273867115,1.14514514514515)(0.812812812812813,1.14419213521136)(0.814739824855762,1.14314314314314)(0.814814814814815,1.14310225186606)(0.816816816816817,1.142001394644)(0.818367722148533,1.14114114114114)(0.818818818818819,1.14089050028224)(0.820820820820821,1.13976894575313)(0.821935749992555,1.13913913913914)(0.822822822822823,1.1386371876474)(0.824824824824825,1.13749513366577)(0.825447444880628,1.13713713713714)(0.826826826826827,1.13634265458337)(0.828828828828829,1.1351802959467)(0.828906029743586,1.13513513513514)(0.830830830830831,1.13400723411651)(0.832310958662809,1.13313313313313)(0.832832832832833,1.132824404214)(0.834834834834835,1.13163125163936)(0.835667810134248,1.13113113113113)(0.836836836836837,1.13042802957034)(0.838838838838839,1.12921502487177)(0.838979617466089,1.12912912912913)(0.840840840840841,1.12799153693144)(0.842244967907453,1.12712712712713)(0.842842842842843,1.12675842098271)(0.844844844844845,1.12551523163154)(0.845468789933743,1.12512512512513)(0.846846846846847,1.12426202122739)(0.848652783949972,1.12312312312312)(0.848848848848849,1.12299925916875)(0.850850850850851,1.12172622042637)(0.851796154252038,1.12112112112112)(0.852852852852853,1.12044352330521)(0.854854854854855,1.11915130350805)(0.854904408157949,1.11911911911912)(0.856856856856857,1.117848777715)(0.857974215392871,1.11711711711712)(0.858858858858859,1.11653681042173)(0.860860860860861,1.11521529455058)(0.861011718613092,1.11511511511512)(0.862862862862863,1.11388363790454)(0.864014035923349,1.11311311311311)(0.864864864864865,1.11254259736398)(0.866866866866867,1.11119208559145)(0.866986215425821,1.11111111111111)(0.868868868868869,1.1098314823697)(0.869925436835374,1.10910910910911)(0.870870870870871,1.10846154544185)(0.872836916486721,1.10710710710711)(0.872872872872873,1.10708229102646)(0.874874874874875,1.10569293841036)(0.875717165610852,1.10510510510511)(0.876876876876877,1.10429426141694)(0.878571091269099,1.1031031031031)(0.878878878878879,1.10288630671707)(0.880880880880881,1.10146857814217)(0.881397037593599,1.1011011011011)(0.882882882882883,1.1000412963621)(0.884196807395085,1.0990990990991)(0.884884884884885,1.09860476872802)(0.886886886886887,1.09715891731476)(0.886972055486505,1.0970970970971)(0.888888888888889,1.09570314444602)(0.889720739460796,1.0950950950951)(0.890890890890891,1.0942381494094)(0.892446553441024,1.09309309309309)(0.892892892892893,1.09276393872299)(0.894894894894895,1.09128024163649)(0.895148889493179,1.09109109109109)(0.896896896896897,1.08978686231966)(0.897827546602752,1.08908908908909)(0.898898898898899,1.08828427949167)(0.900484934755462,1.08708708708709)(0.900900900900901,1.08677249542699)(0.902902902902903,1.08525126080071)(0.903120591531328,1.08508508508509)(0.904904904904905,1.08372035710429)(0.905734254867327,1.08308308308308)(0.906906906906907,1.08218025220939)(0.908328057539076,1.08108108108108)(0.908908908908909,1.08063094391503)(0.910902385106578,1.07907907907908)(0.910910910910911,1.07907242881709)(0.912912912912913,1.07750403144544)(0.913455505634456,1.07707707707708)(0.914914914914915,1.07592640767069)(0.915989975099818,1.07507507507508)(0.916916916916917,1.07433956089133)(0.91850616846239,1.07307307307307)(0.918918918918919,1.07274348289437)(0.920920920920921,1.07113805549405)(0.9210041084267,1.07107107107107)(0.922922922922923,1.06952285040385)(0.923482992691791,1.06906906906907)(0.924924924924925,1.0678983843037)(0.92594466308008,1.06706706706707)(0.926926926926927,1.06626464387891)(0.9283894129199,1.06506506506507)(0.928928928928929,1.0646216144242)(0.930817525793731,1.06306306306306)(0.930930930930931,1.06296927981773)(0.932932932932933,1.06130720188156)(0.933228260971196,1.06106106106106)(0.934934934934935,1.0596356283185)(0.935622593896552,1.05905905905906)(0.936936936936937,1.0579546973089)(0.938001170495259,1.05705705705706)(0.938938938938939,1.05626438710519)(0.940364235259718,1.05505505505506)(0.940940940940941,1.05456467441215)(0.942712024718397,1.05305305305305)(0.942942942942943,1.05285553435599)(0.944944944944945,1.05113678605766)(0.94504444894493,1.05105105105105)(0.946946946946947,1.04940821124833)(0.947361373740127,1.04904904904905)(0.948948948948949,1.04767013203107)(0.949663756684484,1.04704704704705)(0.950950950950951,1.04592251728626)(0.95195180230884,1.04504504504505)(0.952952952952953,1.04416533415992)(0.95422570856838,1.04304304304304)(0.954954954954955,1.04239854802658)(0.956485667060227,1.04104104104104)(0.956956956956957,1.04062212245115)(0.958731863232044,1.03903903903904)(0.958958958958959,1.03883601914935)(0.960960960960961,1.03704019183327)(0.96096446633479,1.03703703703704)(0.962962962962963,1.03523422675895)(0.963183044857645,1.03503503503504)(0.964964964964965,1.03341846905565)(0.965388434431684,1.03303303303303)(0.966966966966967,1.03159287315706)(0.967580795761827,1.03103103103103)(0.968968968968969,1.02975739144923)(0.969760284408632,1.02902902902903)(0.970970970970971,1.02791197422314)(0.971927050947485,1.02702702702703)(0.972972972972973,1.02605656962554)(0.974081241121527,1.02502502502503)(0.974974974974975,1.02419112360824)(0.976222995988604,1.02302302302302)(0.976976976976977,1.02231557987551)(0.978352452062508,1.02102102102102)(0.978978978978979,1.02042987982977)(0.980469741448766,1.01901901901902)(0.980980980980981,1.01853396251528)(0.982574991975219,1.01701701701702)(0.982982982982983,1.0166277645599)(0.984668327317618,1.01501501501502)(0.984984984984985,1.0147112201148)(0.986749867120454,1.01301301301301)(0.986986986986987,1.012784260792)(0.988819727113233,1.01101101101101)(0.988988988988989,1.01084681559973)(0.990878019222389,1.00900900900901)(0.990990990990991,1.0088988108754)(0.992924851679033,1.00700700700701)(0.992992992992993,1.00694017021624)(0.994960329122693,1.00500500500501)(0.994994994994995,1.00497081440735)(0.996984552701242,1.003003003003)(0.996996996996997,1.00299066134719)(0.998997620167161,1.001001001001)(0.998998998998999,1.00099962597028)(1.00099962597028,0.998998998998999)(1.001001001001,0.998997620167161)(1.00299066134719,0.996996996996997)(1.003003003003,0.996984552701242)(1.00497081440735,0.994994994994995)(1.00500500500501,0.994960329122692)(1.00694017021624,0.992992992992993)(1.00700700700701,0.992924851679033)(1.0088988108754,0.990990990990991)(1.00900900900901,0.99087801922239)(1.01084681559973,0.988988988988989)(1.01101101101101,0.988819727113233)(1.012784260792,0.986986986986987)(1.01301301301301,0.986749867120454)(1.0147112201148,0.984984984984985)(1.01501501501502,0.984668327317618)(1.0166277645599,0.982982982982983)(1.01701701701702,0.982574991975219)(1.01853396251528,0.980980980980981)(1.01901901901902,0.980469741448765)(1.02042987982977,0.978978978978979)(1.02102102102102,0.978352452062508)(1.02231557987551,0.976976976976977)(1.02302302302302,0.976222995988604)(1.02419112360824,0.974974974974975)(1.02502502502503,0.974081241121527)(1.02605656962554,0.972972972972973)(1.02702702702703,0.971927050947485)(1.02791197422314,0.970970970970971)(1.02902902902903,0.969760284408631)(1.02975739144923,0.968968968968969)(1.03103103103103,0.967580795761827)(1.03159287315705,0.966966966966967)(1.03303303303303,0.965388434431685)(1.03341846905565,0.964964964964965)(1.03503503503504,0.963183044857645)(1.03523422675895,0.962962962962963)(1.03703703703704,0.96096446633479)(1.03704019183327,0.960960960960961)(1.03883601914935,0.958958958958959)(1.03903903903904,0.958731863232044)(1.04062212245115,0.956956956956957)(1.04104104104104,0.956485667060227)(1.04239854802658,0.954954954954955)(1.04304304304304,0.95422570856838)(1.04416533415992,0.952952952952953)(1.04504504504505,0.95195180230884)(1.04592251728626,0.950950950950951)(1.04704704704705,0.949663756684484)(1.04767013203107,0.948948948948949)(1.04904904904905,0.947361373740127)(1.04940821124833,0.946946946946947)(1.05105105105105,0.94504444894493)(1.05113678605766,0.944944944944945)(1.05285553435599,0.942942942942943)(1.05305305305305,0.942712024718397)(1.05456467441215,0.940940940940941)(1.05505505505506,0.940364235259718)(1.05626438710519,0.938938938938939)(1.05705705705706,0.938001170495259)(1.0579546973089,0.936936936936937)(1.05905905905906,0.935622593896552)(1.0596356283185,0.934934934934935)(1.06106106106106,0.933228260971196)(1.06130720188156,0.932932932932933)(1.06296927981773,0.930930930930931)(1.06306306306306,0.93081752579373)(1.0646216144242,0.928928928928929)(1.06506506506507,0.9283894129199)(1.06626464387891,0.926926926926927)(1.06706706706707,0.92594466308008)(1.0678983843037,0.924924924924925)(1.06906906906907,0.923482992691791)(1.06952285040385,0.922922922922923)(1.07107107107107,0.9210041084267)(1.07113805549405,0.920920920920921)(1.07274348289437,0.918918918918919)(1.07307307307307,0.91850616846239)(1.07433956089133,0.916916916916917)(1.07507507507508,0.915989975099819)(1.07592640767069,0.914914914914915)(1.07707707707708,0.913455505634456)(1.07750403144544,0.912912912912913)(1.07907242881709,0.910910910910911)(1.07907907907908,0.910902385106578)(1.08063094391503,0.908908908908909)(1.08108108108108,0.908328057539076)(1.08218025220939,0.906906906906907)(1.08308308308308,0.905734254867327)(1.08372035710429,0.904904904904905)(1.08508508508509,0.903120591531328)(1.08525126080071,0.902902902902903)(1.08677249542699,0.900900900900901)(1.08708708708709,0.900484934755462)(1.08828427949167,0.898898898898899)(1.08908908908909,0.897827546602751)(1.08978686231966,0.896896896896897)(1.09109109109109,0.895148889493179)(1.09128024163649,0.894894894894895)(1.09276393872299,0.892892892892893)(1.09309309309309,0.892446553441024)(1.0942381494094,0.890890890890891)(1.0950950950951,0.889720739460796)(1.09570314444602,0.888888888888889)(1.0970970970971,0.886972055486504)(1.09715891731476,0.886886886886887)(1.09860476872802,0.884884884884885)(1.0990990990991,0.884196807395085)(1.1000412963621,0.882882882882883)(1.1011011011011,0.881397037593599)(1.10146857814217,0.880880880880881)(1.10288630671707,0.878878878878879)(1.1031031031031,0.878571091269099)(1.10429426141694,0.876876876876877)(1.10510510510511,0.875717165610852)(1.10569293841036,0.874874874874875)(1.10708229102646,0.872872872872873)(1.10710710710711,0.872836916486721)(1.10846154544185,0.870870870870871)(1.10910910910911,0.869925436835374)(1.1098314823697,0.868868868868869)(1.11111111111111,0.866986215425821)(1.11119208559145,0.866866866866867)(1.11254259736398,0.864864864864865)(1.11311311311311,0.864014035923349)(1.11388363790454,0.862862862862863)(1.11511511511512,0.861011718613091)(1.11521529455058,0.860860860860861)(1.11653681042173,0.858858858858859)(1.11711711711712,0.857974215392871)(1.117848777715,0.856856856856857)(1.11911911911912,0.854904408157949)(1.11915130350805,0.854854854854855)(1.12044352330521,0.852852852852853)(1.12112112112112,0.851796154252038)(1.12172622042637,0.850850850850851)(1.12299925916875,0.848848848848849)(1.12312312312312,0.848652783949972)(1.12426202122739,0.846846846846847)(1.12512512512513,0.845468789933743)(1.12551523163154,0.844844844844845)(1.12675842098271,0.842842842842843)(1.12712712712713,0.842244967907454)(1.12799153693144,0.840840840840841)(1.12912912912913,0.838979617466089)(1.12921502487177,0.838838838838839)(1.13042802957034,0.836836836836837)(1.13113113113113,0.835667810134248)(1.13163125163936,0.834834834834835)(1.132824404214,0.832832832832833)(1.13313313313313,0.832310958662809)(1.13400723411651,0.830830830830831)(1.13513513513514,0.828906029743586)(1.1351802959467,0.828828828828829)(1.13634265458337,0.826826826826827)(1.13713713713714,0.825447444880628)(1.13749513366577,0.824824824824825)(1.1386371876474,0.822822822822823)(1.13913913913914,0.821935749992555)(1.13976894575313,0.820820820820821)(1.14089050028224,0.818818818818819)(1.14114114114114,0.818367722148533)(1.142001394644,0.816816816816817)(1.14310225186606,0.814814814814815)(1.14314314314314,0.814739824855762)(1.14419213521136,0.812812812812813)(1.14514514514515,0.811046273867115)(1.14527195704902,0.810810810810811)(1.14634081480301,0.808808808808809)(1.14714714714715,0.807284487903176)(1.14739940217649,0.806806806806807)(1.14844707327827,0.804804804804805)(1.14914914914915,0.803450392499461)(1.14948426743068,0.802802802802803)(1.15051054304445,0.800800800800801)(1.15115115115115,0.799538837158389)(1.15152618083399,0.798798798798799)(1.15253084909309,0.796796796796797)(1.15315315315315,0.795544105775422)(1.15352476302334,0.794794794794795)(1.15450760903622,0.792792792792793)(1.15515515515516,0.791459836326787)(1.15547962728589,0.790790790790791)(1.15644043314246,0.788788788788789)(1.15715715715716,0.787278926453842)(1.15739037959492,0.786786786786787)(1.15832892437337,0.784784784784785)(1.15915915915916,0.782993421967391)(1.15925661864577,0.782782782782783)(1.16017267841988,0.780780780780781)(1.16107785450646,0.778778778778779)(1.16116116116116,0.778592390699904)(1.16197128373907,0.776776776776777)(1.16285361699724,0.774774774774775)(1.16316316316316,0.774063814022116)(1.16372432159122,0.772772772772773)(1.16458358091567,0.770770770770771)(1.16516516516517,0.769398118556426)(1.16543136607738,0.768768768768769)(1.16626731738564,0.766766766766767)(1.16709191365676,0.764764764764765)(1.16716716716717,0.764579620044884)(1.16790439041983,0.762762762762763)(1.16870530664711,0.760760760760761)(1.16916916916917,0.759584659056392)(1.16949435695913,0.758758758758759)(1.17027135195157,0.756756756756757)(1.17103664446944,0.754754754754755)(1.17117117117117,0.754397566530795)(1.17178959653766,0.752752752752753)(1.17253058584983,0.750750750750751)(1.17317317317317,0.748986402134278)(1.17325958039463,0.748748748748749)(1.1739760182648,0.746746746746747)(1.17468039929981,0.744744744744745)(1.17517517517518,0.743314175691148)(1.17537247185688,0.742742742742743)(1.17605190963344,0.740740740740741)(1.17671907168679,0.738738738738739)(1.17717717717718,0.737338493392697)(1.17737370920415,0.736736736736737)(1.17801553048274,0.734734734734735)(1.1786448548087,0.732732732732733)(1.17917917917918,0.730998487999788)(1.17926153284235,0.730730730730731)(1.17986511322448,0.728728728728729)(1.1804559731102,0.726726726726727)(1.18103403268129,0.724724724724725)(1.18118118118118,0.724203841690217)(1.18159886309168,0.722722722722723)(1.18215062393942,0.720720720720721)(1.18268935797292,0.718718718718719)(1.18318318318318,0.716837948296152)(1.1832149584105,0.716716716716717)(1.18372697782826,0.714714714714715)(1.18422574169352,0.712712712712713)(1.18471116865989,0.710710710710711)(1.18518317718433,0.708708708708709)(1.18518518518519,0.70869994968941)(1.18564132020562,0.706706706706707)(1.18608589313692,0.704704704704705)(1.18651681541642,0.702702702702703)(1.18693400468104,0.700700700700701)(1.18718718718719,0.699444596911104)(1.18733726071749,0.698698698698699)(1.18772643263996,0.696696696696697)(1.18810163659805,0.694694694694695)(1.18846278944026,0.692692692692693)(1.18880980783868,0.690690690690691)(1.18914260829163,0.688688688688689)(1.18918918918919,0.688396162570171)(1.18946090028466,0.686686686686687)(1.18976478407992,0.684684684684685)(1.19005421117988,0.682682682682683)(1.19032909734884,0.680680680680681)(1.1905893581904,0.678678678678679)(1.19083490915044,0.676676676676677)(1.19106566552011,0.674674674674675)(1.19119119119119,0.673511133123676)(1.191281476023,0.672672672672673)(1.19148224167804,0.670670670670671)(1.19166796991065,0.668668668668669)(1.19183857535002,0.666666666666667)(1.19199397248521,0.664664664664665)(1.19213407566849,0.662662662662663)(1.19225879911866,0.660660660660661)(1.1923680569244,0.658658658658659)(1.19246176304774,0.656656656656657)(1.19253983132752,0.654654654654655)(1.19260217548293,0.652652652652653)(1.19264870911706,0.650650650650651)(1.19267934572054,0.648648648648649)(1.1926939986752,0.646646646646647)(1.19269258125781,0.644644644644645)(1.19267500664381,0.642642642642643)(1.19264118791116,0.640640640640641)(1.19259103804422,0.638638638638639)(1.19252446993761,0.636636636636637)(1.19244139640024,0.634634634634635)(1.19234173015927,0.632632632632633)(1.19222538386422,0.630630630630631)(1.19209227009107,0.628628628628629)(1.1919423013464,0.626626626626627)(1.19177539007167,0.624624624624625)(1.19159144864742,0.622622622622623)(1.19139038939763,0.620620620620621)(1.19119119119119,0.618793738088077)(1.19117211214338,0.618618618618619)(1.19093640097142,0.616616616616617)(1.19068329885688,0.614614614614615)(1.19041271804606,0.612612612612613)(1.19012457075213,0.610610610610611)(1.18981876915974,0.608608608608609)(1.18949522542969,0.606606606606607)(1.18918918918919,0.604812132903038)(1.18915382926226,0.604604604604605)(1.1887943107191,0.602602602602603)(1.18841677732991,0.600600600600601)(1.18802114132072,0.598598598598599)(1.18760731491892,0.596596596596597)(1.18718718718719,0.594650173045001)(1.18717520289562,0.594594594594595)(1.18672445318278,0.592592592592593)(1.18625524124635,0.590590590590591)(1.18576747948831,0.588588588588589)(1.18526108033844,0.586586586586587)(1.18518518518519,0.586297663108748)(1.18473568180898,0.584584584584585)(1.18419141611013,0.582582582582583)(1.183628242516,0.580580580580581)(1.18318318318318,0.579050711965932)(1.18304599080215,0.578578578578579)(1.18244437824053,0.576576576576577)(1.18182358843444,0.574574574574575)(1.18118353441398,0.572572572572573)(1.18118118118118,0.572565440899742)(1.18052373789252,0.570570570570571)(1.17984449470567,0.568568568568569)(1.17917917917918,0.566662597560628)(1.17914569983045,0.566566566566567)(1.17842688304459,0.564564564564565)(1.17768835451495,0.562562562562563)(1.17717717717718,0.561213876305956)(1.17692988313444,0.560560560560561)(1.1761512196421,0.558558558558559)(1.17535257963214,0.556556556556557)(1.17517517517518,0.556123405250875)(1.17453350542035,0.554554554554555)(1.17369417362879,0.552552552552553)(1.17317317317317,0.551340054775293)(1.17283440713812,0.550550550550551)(1.17195400779846,0.548548548548549)(1.17117117117117,0.546809206223704)(1.17105312532896,0.546546546546546)(1.17013128527749,0.544544544544545)(1.16918885488099,0.542542542542543)(1.16916916916917,0.54250170501517)(1.16822521493464,0.540540540540541)(1.16724079976479,0.538538538538539)(1.16716716716717,0.538392184413627)(1.16623501171161,0.536536536536537)(1.16520824556949,0.534534534534535)(1.16516516516517,0.534452390379775)(1.16415989696571,0.532532532532533)(1.16316316316316,0.530666983038421)(1.16309037602356,0.530530530530531)(1.16199909881437,0.528528528528529)(1.16116116116116,0.527021511588755)(1.16088639189673,0.526526526526527)(1.15975185248128,0.524524524524524)(1.15915915915916,0.523499187408888)(1.15859555663278,0.522522522522523)(1.15741740064391,0.520520520520521)(1.15715715715716,0.52008704029036)(1.15621711704286,0.518518518518518)(1.15515515515516,0.516779409196859)(1.15499490580196,0.516516516516517)(1.15375032793581,0.514514514514514)(1.15315315315315,0.513571664202849)(1.15248352534667,0.512512512512513)(1.15119445246801,0.510510510510511)(1.15115115115115,0.510444543350582)(1.14988267096946,0.508508508508508)(1.14914914914915,0.507408794951056)(1.14854843732439,0.506506506506507)(1.14719161935487,0.504504504504504)(1.14714714714715,0.504440097671581)(1.14581182117518,0.502502502502503)(1.14514514514515,0.50155186353836)(1.14440926116631,0.500500500500501)(1.14314314314314,0.498722638568066)(1.14298383319196,0.498498498498498)(1.14153522031233,0.496496496496497)(1.14114114114114,0.495961229641212)(1.14006345654433,0.494494494494495)(1.13913913913914,0.49325761782738)(1.13856852337665,0.492492492492493)(1.13713713713714,0.490605198728814)(1.1370503175111,0.49049049049049)(1.13550853783686,0.488488488488488)(1.13513513513514,0.488011673129878)(1.13394324783727,0.486486486486487)(1.13313313313313,0.485466785716432)(1.13235439271063,0.484484484484485)(1.13113113113113,0.482966552366687)(1.13074187226524,0.482482482482482)(1.12912912912913,0.480509346229389)(1.12910558711928,0.48048048048048)(1.1274452713637,0.478478478478478)(1.12712712712713,0.478101002784982)(1.12576099523178,0.476476476476476)(1.12512512512513,0.475732348261915)(1.1240526742976,0.474474474474474)(1.12312312312312,0.473401438285882)(1.12232021262482,0.472472472472472)(1.12112112112112,0.471106942317013)(1.12056351517555,0.470470470470471)(1.11911911911912,0.468847583273578)(1.11878248782862,0.468468468468468)(1.11711711711712,0.46662213478492)(1.11697703739791,0.466466466466466)(1.11514705508722,0.464464464464464)(1.11511511511512,0.464430068553786)(1.1132924064726,0.462462462462462)(1.11311311311311,0.462271887530245)(1.11141307398584,0.46046046046046)(1.11111111111111,0.460143631639708)(1.10950896836359,0.458458458458458)(1.10910910910911,0.458044280252283)(1.10758000136544,0.456456456456456)(1.10710710710711,0.455972850494148)(1.10562608579206,0.454454454454454)(1.10510510510511,0.453928395433519)(1.10364713550328,0.452452452452452)(1.1031031031031,0.451910002369036)(1.10164306543609,0.45045045045045)(1.1011011011011,0.449916791213878)(1.09961379162269,0.448448448448448)(1.0990990990991,0.44794791296938)(1.09755923120831,0.446446446446446)(1.0970970970971,0.446002548282426)(1.09547930246915,0.444444444444444)(1.0950950950951,0.444079906081263)(1.09337392483009,0.442442442442442)(1.09309309309309,0.442179222284803)(1.0912430188824,0.44044044044044)(1.09109109109109,0.440299758580807)(1.08908908908909,0.438440843819933)(1.08908650508903,0.438438438438438)(1.08708708708709,0.436604626877057)(1.08690421766296,0.436436436436436)(1.08508508508509,0.434787884716714)(1.08469615817954,0.434434434434434)(1.08308308308308,0.432989957718821)(1.08246225211837,0.432432432432432)(1.08108108108108,0.431210207500967)(1.08020242621639,0.43043043043043)(1.07907907907908,0.429448015992164)(1.07791660848493,0.428428428428428)(1.07707707707708,0.427702784553506)(1.07560472822669,0.426426426426426)(1.07507507507508,0.425973933142946)(1.07326671605254,0.424424424424424)(1.07307307307307,0.424260899521625)(1.07107107107107,0.422565623361055)(1.07090241908108,0.422422422422422)(1.06906906906907,0.420888221371479)(1.0685117453631,0.42042042042042)(1.06706706706707,0.419225277121283)(1.06609472725137,0.418418418418418)(1.06506506506507,0.417576283800675)(1.06365130083503,0.416416416416416)(1.06306306306306,0.415940749408751)(1.06118140359736,0.414414414414414)(1.06106106106106,0.414318196141201)(1.05905905905906,0.412713336309176)(1.05868478716808,0.412412412412412)(1.05705705705706,0.411122416589083)(1.05616150664333,0.41041041041041)(1.05505505505506,0.409543304437082)(1.05361156426457,0.408408408408408)(1.05305305305305,0.407975566835227)(1.05105105105105,0.406418998415412)(1.05103489527585,0.406406406406406)(1.04904904904905,0.404880692472602)(1.04843116065191,0.404404404404404)(1.04704704704705,0.403352685962875)(1.04580058676197,0.402402402402402)(1.04504504504505,0.401834585228529)(1.0431431215123,0.4004004004004)(1.04304304304304,0.400326006959238)(1.04104104104104,0.398834011195876)(1.04045842433115,0.398398398398398)(1.03903903903904,0.397352226435221)(1.03774667464277,0.396396396396396)(1.03703703703704,0.395879000598208)(1.03503503503504,0.394414323388278)(1.03500786153251,0.394394394394394)(1.03303303303303,0.392966612471677)(1.03224158664982,0.392392392392392)(1.03103103103103,0.391526550154852)(1.02944816061185,0.39039039039039)(1.02902902902903,0.390093807969907)(1.02702702702703,0.388672906777273)(1.02662734228431,0.388388388388388)(1.02502502502503,0.387263931252487)(1.02377906932649,0.386386386386386)(1.02302302302302,0.385861434498548)(1.02102102102102,0.384466511926435)(1.02090345326265,0.384384384384384)(1.01901901901902,0.383086650567302)(1.01800012690253,0.382382382382382)(1.01701701701702,0.381712470521479)(1.0150694319525,0.38038038038038)(1.01501501501502,0.380343687809232)(1.01301301301301,0.378990429816251)(1.0121108871142,0.378378378378378)(1.01101101101101,0.377642731149334)(1.00912486987921,0.376376376376376)(1.00900900900901,0.37629968913078)(1.00700700700701,0.374971190978286)(1.00611093257434,0.374374374374374)(1.00500500500501,0.373648225154367)(1.00306942293941,0.372372372372372)(1.003003003003,0.372329211635809)(1.001001001001,0.371025042636343)(0.999999875475874,0.37037037037037)(0.998998998998999,0.369725141816355)(0.996996996996997,0.368429564844126)(0.996902671553645,0.368368368368368)(0.994994994994995,0.367148267338882)(0.993777358319862,0.366366366366366)(0.992992992992993,0.36586983874235)(0.990990990990991,0.364598035991284)(0.990624232085018,0.364364364364364)(0.988988988988989,0.363337309889969)(0.987443054628627,0.362362362362362)(0.986986986986987,0.362078830573852)(0.984984984984985,0.360830406863664)(0.984233826878524,0.36036036036036)(0.982982982982983,0.359588766485853)(0.980996669642185,0.358358358358358)(0.980980980980981,0.35834877850341)(0.978978978978979,0.357123352426201)(0.97773117731611,0.356356356356356)(0.976976976976977,0.355899374624019)(0.974974974974975,0.354682091561283)(0.974437673402566,0.354354354354354)(0.972972972972973,0.353473683884064)(0.971116037547759,0.352352352352352)(0.970970970970971,0.352266003717782)(0.968968968968969,0.35107122907703)(0.967766040878646,0.35035035035035)(0.966966966966967,0.349878339640405)(0.964964964964965,0.348691542827142)(0.964387907230469,0.348348348348348)(0.962962962962963,0.347513029527115)(0.960981584535118,0.346346346346346)(0.960960960960961,0.346334376870214)(0.958958958958959,0.345169623855705)(0.957546768015647,0.344344344344344)(0.956956956956957,0.344004612483247)(0.954954954954955,0.342847682069988)(0.954083708100412,0.342342342342342)(0.952952952952953,0.341695920447272)(0.950950950950951,0.340546772305989)(0.950592369404435,0.34034034034034)(0.948948948948949,0.339407876452392)(0.947072655494567,0.338338338338338)(0.946946946946947,0.338267715544213)(0.944944944944945,0.337140064369362)(0.943524431802661,0.336336336336336)(0.942942942942943,0.336012087895656)(0.940940940940941,0.33489207600035)(0.939947849175498,0.334334334334334)(0.938938938938939,0.333775920161064)(0.936936936936937,0.332663510837307)(0.936342881029337,0.332332332332332)(0.934934934934935,0.331558818462015)(0.932932932932933,0.330453975827641)(0.932709503012301,0.33033033033033)(0.930930930930931,0.329360396157875)(0.929047633036668,0.328328328328328)(0.928928928928929,0.328264225617561)(0.926926926926927,0.327180273625004)(0.925357212265681,0.326326326326326)(0.924924924924925,0.326094592293427)(0.922922922922923,0.325018078042417)(0.921638335921102,0.324324324324324)(0.920920920920921,0.323942552206158)(0.918918918918919,0.322873443183646)(0.91789098896916,0.322322322322322)(0.916916916916917,0.321807744747771)(0.914914914914915,0.320746009214561)(0.914115158737874,0.32032032032032)(0.912912912912913,0.319689815514763)(0.910910910910911,0.318635422496897)(0.910310834942839,0.318318318318318)(0.908908908908909,0.317588416116945)(0.906906906906907,0.316541335397273)(0.906478009712745,0.316316316316316)(0.904904904904905,0.315503203991534)(0.902902902902903,0.31446340610147)(0.902616677614629,0.314314314314314)(0.900900900900901,0.313433842222314)(0.898898898898899,0.312401298433762)(0.898726835678823,0.312312312312312)(0.896896896896897,0.311379999363631)(0.894894894894895,0.310354681681094)(0.894808483423612,0.31031031031031)(0.892892892892893,0.309341349269059)(0.890890890890891,0.308323230421915)(0.890861622879556,0.308308308308308)(0.888888888888889,0.307317570924521)(0.886886886886887,0.306306624359469)(0.886886258613479,0.306306306306306)(0.884884884884885,0.305308348285696)(0.882882882882883,0.304304548159368)(0.882882397752101,0.304304304304304)(0.880880880880881,0.303313370119533)(0.878878878878879,0.302316691291267)(0.8788500500053,0.302302302302302)(0.876876876876877,0.301332329849708)(0.874874874874875,0.300342747874476)(0.874789227688986,0.3003003003003)(0.872872872872873,0.299364925405842)(0.870870870870871,0.298382416527339)(0.870699945747563,0.298298298298298)(0.868868868868869,0.297410859076351)(0.866866866866867,0.296435400220231)(0.866582221775969,0.296296296296296)(0.864864864864865,0.295469837364747)(0.862862862862863,0.294501406132008)(0.862436076041279,0.294294294294294)(0.860860860860861,0.293541570849258)(0.858858858858859,0.292580145509775)(0.858261531503838,0.292292292292292)(0.856856856856857,0.291625774045621)(0.854854854854855,0.290671333531818)(0.854058613837919,0.29029029029029)(0.852852852852853,0.289722165272909)(0.850850850850851,0.288774689173566)(0.849827351451882,0.288288288288288)(0.848848848848849,0.287830466522253)(0.846846846846847,0.286889935076456)(0.845567775507808,0.286286286286286)(0.844844844844845,0.285950403328341)(0.842842842842843,0.285016797419556)(0.841279919940602,0.284284284284284)(0.840840840840841,0.28408170464355)(0.838838838838839,0.283155005793827)(0.83696382147653,0.282282282282282)(0.836836836836837,0.282224102714602)(0.834834834834835,0.281304293078908)(0.832832832832833,0.280379192645368)(0.832619406524301,0.28028028028028)(0.830830830830831,0.279464395322291)(0.828828828828829,0.278546190729886)(0.828246747835783,0.278278278278278)(0.826826826826827,0.277635051620778)(0.824824824824825,0.276723726235485)(0.823845957842165,0.276276276276276)(0.822822822822823,0.275816004004108)(0.820820820820821,0.274911541813584)(0.819417084599936,0.274274274274274)(0.818818818818819,0.274006997320636)(0.816816816816817,0.273109382929011)(0.814960179047425,0.272272272272272)(0.814814814814815,0.272207779124961)(0.812812812812813,0.271316997747737)(0.810810810810811,0.270420993613375)(0.810475114419689,0.27027027027027)(0.808808808808809,0.269534137026459)(0.806806806806807,0.268644975534702)(0.80596203420944,0.268268268268268)(0.804804804804805,0.267760554003905)(0.802802802802803,0.266878221564686)(0.801421076246962,0.266266266266266)(0.800800800800801,0.265996004293789)(0.798798798798799,0.265120487918855)(0.796852303164822,0.264264264264264)(0.796796796796797,0.264240245779289)(0.794794794794795,0.263371533077512)(0.792792792792793,0.262497641617381)(0.792255487747493,0.262262262262262)(0.790790790790791,0.261631117681744)(0.788788788788789,0.260764041980078)(0.787630945311675,0.26026026026026)(0.786786786786787,0.259899004430773)(0.784784784784785,0.259038733283868)(0.78297877767073,0.258258258258258)(0.782782782782783,0.258174957980548)(0.780780780780781,0.257321480773515)(0.778778778778779,0.256462844882756)(0.778298794852035,0.256256256256256)(0.776776776776777,0.255612051545917)(0.774774774774775,0.254760223584445)(0.773591215134015,0.254254254254254)(0.772772772772773,0.253910214450995)(0.770770770770771,0.253065184991184)(0.768856227163941,0.252252252252252)(0.768768768768769,0.252215739993522)(0.766766766766767,0.251377500189143)(0.764764764764765,0.250534121775832)(0.76409354056119,0.25025025025025)(0.762762762762763,0.249696941817972)(0.760760760760761,0.248860368993715)(0.759303551527728,0.248248248248248)(0.758758758758759,0.248023283974365)(0.756756756756757,0.247193509082298)(0.754754754754755,0.246358591396594)(0.75448624750957,0.246246246246246)(0.752752752752753,0.245533318074379)(0.750750750750751,0.244705215623074)(0.749641550028865,0.244244244244244)(0.748748748748749,0.243879573265022)(0.746746746746747,0.243058279587017)(0.744769861815667,0.242242242242242)(0.744744744744745,0.242232053116966)(0.742742742742743,0.241417562323908)(0.740740740740741,0.240597948927803)(0.739870787066608,0.24024024024024)(0.738738738738739,0.239782843939007)(0.736736736736737,0.23897005275857)(0.73494489289089,0.238238238238238)(0.734734734734735,0.238153905513547)(0.732732732732733,0.237347931862162)(0.730730730730731,0.236536831252529)(0.729991874500581,0.236236236236236)(0.728728728728729,0.235731368769707)(0.726726726726727,0.234927106459736)(0.725012128427205,0.234234234234234)(0.724724724724725,0.234120146797748)(0.722722722722723,0.233322719311841)(0.720720720720721,0.232520160381928)(0.720005472219087,0.232232232232232)(0.718718718718719,0.231723454383826)(0.716716716716717,0.230927752523142)(0.714972253246862,0.23023023023023)(0.714714714714715,0.230129096845895)(0.712712712712713,0.229340249800401)(0.710710710710711,0.228546266727577)(0.709912288680821,0.228228228228228)(0.708708708708709,0.227757438451255)(0.706706706706707,0.226970333950457)(0.704826000984464,0.226226226226226)(0.704704704704705,0.226179105117866)(0.702702702702703,0.225398878168429)(0.700700700700701,0.224613510545981)(0.699713081428493,0.224224224224224)(0.698698698698699,0.223831686899458)(0.696696696696697,0.223053222136561)(0.694694694694695,0.222269586046301)(0.694574082560781,0.222222222222222)(0.692692692692693,0.221496986196733)(0.690690690690691,0.220720279175779)(0.689408657572819,0.22022022022022)(0.688688688688689,0.219944591140177)(0.686686686686687,0.219174814106509)(0.684684684684685,0.218399860727721)(0.684217264971119,0.218218218218218)(0.682682682682683,0.217632979839709)(0.680680680680681,0.216864984281758)(0.678999874245236,0.216216216216216)(0.678678678678679,0.21609456529579)(0.676676676676677,0.215333529752678)(0.674674674674675,0.214567312874037)(0.673756501661472,0.214214214214214)(0.672672672672673,0.213805286452107)(0.670670670670671,0.213046059092786)(0.668668668668669,0.212281618476988)(0.668487527731877,0.212212212212212)(0.666666666666667,0.211527809058869)(0.664664664664665,0.210770388451702)(0.663192724967778,0.21021021021021)(0.662662662662663,0.210012351995601)(0.660660660660661,0.209261955620158)(0.658658658658659,0.208506340744101)(0.657872422723842,0.208208208208208)(0.656656656656657,0.207756109297476)(0.654654654654655,0.207007550899042)(0.652652652652653,0.206253741153612)(0.652526839499197,0.206206206206206)(0.650650650650651,0.205511141842035)(0.648648648648649,0.204764421863874)(0.647155763276605,0.204204204204204)(0.646646646646647,0.204016902184929)(0.644644644644645,0.203277278294557)(0.642642642642643,0.202532397635374)(0.641759558312855,0.202202202202202)(0.640640640640641,0.201792098838716)(0.638638638638639,0.201054349408513)(0.636636636636637,0.200311309434457)(0.636338419169458,0.2002002002002)(0.634634634634635,0.199578060468342)(0.632632632632633,0.198842187973479)(0.630892295787347,0.198198198198198)(0.630630630630631,0.198103317862307)(0.628628628628629,0.197374621340883)(0.626626626626627,0.196640628763659)(0.625421297042562,0.196196196196196)(0.624624624624625,0.19590839603959)(0.622622622622623,0.195181617642763)(0.620620620620621,0.194449508486966)(0.619925737645863,0.194194194194194)(0.618618618618619,0.193723743015688)(0.616616616616617,0.192998887428615)(0.614614614614615,0.192268665734623)(0.614405744884054,0.192192192192192)(0.612612612612613,0.191549198096083)(0.610610610610611,0.190826270570558)(0.608861281284395,0.19019019019019)(0.608608608608609,0.190100224078684)(0.606606606606607,0.189384602336271)(0.604604604604605,0.188663608707837)(0.603292520451806,0.188188188188188)(0.602602602602603,0.187943443612957)(0.600600600600601,0.187229798490816)(0.598598598598599,0.186510745196759)(0.597699735532526,0.186186186186186)(0.596596596596597,0.185796291732198)(0.594594594594595,0.185084630962603)(0.592592592592593,0.184367525060854)(0.592083065421717,0.184184184184184)(0.590590590590591,0.183658613781528)(0.588588588588589,0.182948945752192)(0.586586586586587,0.182233794941226)(0.586442651867865,0.182182182182182)(0.584584584584585,0.181530256631797)(0.582582582582583,0.180822590407239)(0.580778503022448,0.18018018018018)(0.580580580580581,0.180111234375326)(0.578578578578579,0.179411068627865)(0.576576576576577,0.178705413971874)(0.575090816217649,0.178178178178178)(0.574574574574575,0.177999004625202)(0.572572572572573,0.177300899536715)(0.570570570570571,0.176597266935979)(0.569379840237552,0.176176176176176)(0.568568568568569,0.17589563297119)(0.566566566566567,0.175199600495294)(0.564564564564565,0.174498001184279)(0.563645728552554,0.174174174174174)(0.562562562562563,0.173800971077775)(0.560560560560561,0.173107023958021)(0.558558558558559,0.17240746994515)(0.557888637504436,0.172172172172172)(0.556556556556557,0.171714871845939)(0.554554554554555,0.171023023643835)(0.552552552552553,0.170325527739061)(0.552108726307927,0.17017017017017)(0.550550550550551,0.169637189358173)(0.548548548548549,0.168947454482696)(0.546546546546547,0.168252030326552)(0.546306157051973,0.168168168168168)(0.544544544544545,0.167567778822732)(0.542542542542543,0.16688017256142)(0.540540540540541,0.166186834655626)(0.540481094700712,0.166166166166166)(0.538538538538539,0.165506496517019)(0.536536536536537,0.164821035068731)(0.534633633833209,0.164164164164164)(0.534534534534535,0.164130760797012)(0.532532532532533,0.163453199729945)(0.530530530530531,0.162769900239398)(0.528763989063971,0.162162162162162)(0.528528528528529,0.162083084328375)(0.526526526526527,0.161407746703132)(0.524524524524524,0.160726627297332)(0.522872377777823,0.16016016016016)(0.522522522522523,0.160043090790512)(0.520520520520521,0.159369996570795)(0.518518518518518,0.158691076397474)(0.51695897678058,0.158158158158158)(0.516516516516517,0.158010639069147)(0.514514514514514,0.15733980929815)(0.512512512512513,0.156663108566337)(0.51102396576285,0.156156156156156)(0.510510510510511,0.155985588774419)(0.508508508508508,0.155317045618135)(0.506506506506507,0.154642585641008)(0.505067527300124,0.154154154154154)(0.504504504504504,0.153967800173312)(0.502502502502503,0.15330156696628)(0.500500500500501,0.152629370206444)(0.499089846852759,0.152152152152152)(0.498498498498498,0.151957134119845)(0.496496496496497,0.151293235413488)(0.494494494494495,0.150623325530833)(0.493091112765935,0.15015015015015)(0.492492492492493,0.149953451982775)(0.49049049049049,0.149291913596498)(0.488488488488488,0.148624315498827)(0.487071516269588,0.148148148148148)(0.486486486486487,0.147956615570538)(0.484484484484485,0.147297464645779)(0.482482482482482,0.146632204542378)(0.481031251478387,0.146146146146146)(0.48048048048048,0.145966487053142)(0.478478478478478,0.145309752110574)(0.476476476476476,0.144646857568931)(0.474970515391802,0.144144144144144)(0.474474474474474,0.143982928880683)(0.472472472472472,0.143328639880785)(0.47047047047047,0.142668139886682)(0.468889507894305,0.142142142142142)(0.468468468468468,0.142005803698141)(0.466466466466466,0.141353992105368)(0.464464464464464,0.140695917126578)(0.462788431755777,0.14014014014014)(0.462462462462462,0.140034974256057)(0.46046046046046,0.139385673106872)(0.458458458458458,0.138730055160717)(0.456667492632171,0.138138138138138)(0.456456456456456,0.13807030331668)(0.454454454454455,0.137423547291711)(0.452452452452452,0.136770420016765)(0.450526899066519,0.136136136136136)(0.45045045045045,0.136111653555103)(0.448448448448448,0.135467479055737)(0.446446446446446,0.134816877787966)(0.444444444444444,0.134159743976138)(0.444366794975938,0.134134134134134)(0.442442442442442,0.133517332684608)(0.44044044044044,0.132869294538288)(0.438438438438438,0.13221466494947)(0.438187376413969,0.132132132132132)(0.436436436436436,0.13157297224842)(0.434434434434434,0.130927536202174)(0.432432432432432,0.130275448622618)(0.431988925884494,0.13013013013013)(0.430430430430431,0.129634261489996)(0.428428428428428,0.128991468478351)(0.426426426426426,0.12834196262205)(0.425771662999618,0.128128128128128)(0.424424424424424,0.127701063706169)(0.422422422422422,0.127060956717047)(0.42042042042042,0.126414074322681)(0.419535810257013,0.126126126126126)(0.418418418418418,0.125773241621317)(0.416416416416416,0.125135865799928)(0.414414414414414,0.124491650734231)(0.413281593044259,0.124124124124124)(0.412412412412412,0.123850657252331)(0.41041041041041,0.123216060011959)(0.408408408408408,0.122574558380022)(0.407009239644206,0.122122122122122)(0.406406406406406,0.121933171764094)(0.404404404404404,0.121301402904337)(0.402402402402402,0.120662663167403)(0.4007189812415,0.12012012012012)(0.4004004004004,0.120020645314449)(0.398398398398398,0.119391757147508)(0.396396396396396,0.11875583024887)(0.39441105193043,0.118118118118118)(0.394394394394394,0.118112936887514)(0.392392392392392,0.117486984373183)(0.39039039039039,0.116853923872856)(0.388388388388388,0.116213622370802)(0.388085390873899,0.116116116116116)(0.386386386386386,0.115586945004142)(0.384384384384384,0.114956807223038)(0.382382382382382,0.114319354471443)(0.38174249462844,0.114114114114114)(0.38038038038038,0.113691498070446)(0.378378378378378,0.113064342244868)(0.376376376376376,0.112429795891088)(0.375382621613763,0.112112112112112)(0.374374374374374,0.111800501010514)(0.372372372372372,0.111176389457849)(0.37037037037037,0.110544810192604)(0.369006016998437,0.11011011011011)(0.368368368368368,0.109913809455344)(0.366366366366366,0.109292807751931)(0.364364364364364,0.108664259486877)(0.362612928904862,0.108108108108108)(0.362362362362362,0.108031276993889)(0.36036036036036,0.107413454166152)(0.358358358358358,0.106788004224842)(0.356356356356356,0.106154772035792)(0.356203445362987,0.106106106106106)(0.354354354354354,0.105538183647418)(0.352352352352352,0.104915902970872)(0.35035035035035,0.104285753581645)(0.349777690779857,0.104104104104104)(0.348348348348348,0.103666848787022)(0.346346346346346,0.10304781215525)(0.344344344344344,0.102420818392769)(0.343336185440423,0.102102102102102)(0.342342342342342,0.101799299532196)(0.34034034034034,0.10118358580317)(0.338338338338338,0.100559824525209)(0.336879188675246,0.1001001001001)(0.336336336336336,0.099935382869576)(0.334334334334334,0.0993230752373053)(0.332332332332332,0.0987026275906184)(0.330406962870373,0.0980980980980981)(0.33033033033033,0.0980749424770398)(0.328328328328328,0.0974661287506063)(0.326326326326326,0.0968490804502792)(0.324324324324324,0.0962236141039509)(0.323919302142967,0.0960960960960961)(0.322322322322322,0.09561259124546)(0.32032032032032,0.0949990328775989)(0.318318318318318,0.0943769543565407)(0.317416824959287,0.0940940940940941)(0.316316316316316,0.0937623038348015)(0.314314314314314,0.0931523311849167)(0.312312312312312,0.092533733844237)(0.310899890139827,0.0920920920920921)(0.31031031031031,0.091915103400075)(0.308308308308308,0.0913088178097983)(0.306306306306306,0.090693800502652)(0.304368771672951,0.0900900900900901)(0.304304304304304,0.0900708221001645)(0.302302302302302,0.0894683308552596)(0.3003003003003,0.0888569983218975)(0.298298298298298,0.0882366107582398)(0.297823148264777,0.0880880880880881)(0.296296296296296,0.0876307035774691)(0.294294294294294,0.0870231668694928)(0.292292292292292,0.0864064561168236)(0.29126378062739,0.0860860860860861)(0.29029029029029,0.0857957638134337)(0.288288288288288,0.0851921407571197)(0.286286286286286,0.0845792216525663)(0.28469103159639,0.0840840840840841)(0.284284284284284,0.0839633333399311)(0.282282282282282,0.0833637490429829)(0.28028028028028,0.0827547436337991)(0.278278278278278,0.0821360731490637)(0.278104953434016,0.0820820820820821)(0.276276276276276,0.081537814560134)(0.274274274274274,0.0809328526614124)(0.272272272272272,0.0803180891069683)(0.271505485884191,0.0800800800800801)(0.27027027027027,0.0797141531594316)(0.268268268268268,0.0791133729668883)(0.266266266266266,0.0785026509044258)(0.264893461806876,0.0780780780780781)(0.264264264264264,0.0778925728537914)(0.262262262262262,0.0772961216182272)(0.26026026026026,0.0766895845744413)(0.258269176816153,0.0760760760760761)(0.258258258258258,0.0760728728479403)(0.256256256256256,0.0754809076189192)(0.254254254254254,0.0748787088334177)(0.252252252252252,0.0742659848578356)(0.251632013603716,0.0740740740740741)(0.25025025025025,0.0736675308823134)(0.248248248248248,0.0730698341351544)(0.246246246246246,0.0724614495390114)(0.24498312608006,0.0720720720720721)(0.244244244244244,0.0718557810603325)(0.242242242242242,0.0712627615895046)(0.24024024024024,0.070658887017214)(0.238322835912768,0.0700700700700701)(0.238238238238238,0.0700454362013134)(0.236236236236236,0.0694572817220514)(0.234234234234234,0.0688581001873452)(0.232232232232232,0.0682475505932146)(0.231650521466924,0.0680680680680681)(0.23023023023023,0.0676531730463205)(0.228228228228228,0.0670588810772384)(0.226226226226226,0.0664530302926523)(0.224967237880397,0.0660660660660661)(0.224224224224224,0.0658502004140575)(0.222222222222222,0.065261009333201)(0.22022022022022,0.0646600629268684)(0.218273435472812,0.0640640640640641)(0.218218218218218,0.0640481131016506)(0.216216216216216,0.0634642504611815)(0.214214214214214,0.0628684300953508)(0.212212212212212,0.0622602477723661)(0.211568311411873,0.0620620620620621)(0.21021021021021,0.0616683537756443)(0.208208208208208,0.061077898836205)(0.206206206206206,0.06047485537143)(0.204853155668765,0.0600600600600601)(0.204204204204204,0.0598730499971782)(0.202202202202202,0.0592882194347019)(0.2002002002002,0.0586905664438362)(0.198198198198198,0.0580796264844236)(0.19812826173013,0.0580580580580581)(0.196196196196196,0.0574991228408949)(0.194194194194194,0.0569071334192024)(0.192192192192192,0.0563015931335271)(0.191392824913958,0.0560560560560561)(0.19019019019019,0.0557103176116401)(0.188188188188188,0.0551242887351632)(0.186186186186186,0.0545244358103837)(0.184648379989682,0.0540540540540541)(0.184184184184184,0.0539214862706862)(0.182182182182182,0.0533417415409744)(0.18018018018018,0.0527478900387186)(0.178178178178178,0.0521393639382856)(0.177894683174693,0.0520520520520521)(0.176176176176176,0.0515591737448963)(0.174174174174174,0.050971667292537)(0.172172172172172,0.0503691632227794)(0.171131640379778,0.0500500500500501)(0.17017017017017,0.0497762352465999)(0.168168168168168,0.0491954507238014)(0.166166166166166,0.0485993331902459)(0.164360554095167,0.048048048048048)(0.164164164164164,0.0479925381502629)(0.162162162162162,0.0474188899651955)(0.16016016016016,0.0468295606798886)(0.158158158158158,0.0462238401904211)(0.157580445086367,0.046046046046046)(0.156156156156156,0.0456415947641938)(0.154154154154154,0.0450594977148558)(0.152152152152152,0.0444606054892386)(0.150792474866128,0.044044044044044)(0.15015015015015,0.0438631271281693)(0.148148148148148,0.0432887545359762)(0.146146146146146,0.0426971658431605)(0.144144144144144,0.0420875045687804)(0.143997094102239,0.042042042042042)(0.142142142142142,0.041516890913589)(0.14014014014014,0.0409331359061007)(0.138138138138138,0.040330812773673)(0.137193331909492,0.04004004004004)(0.136136136136136,0.0397434052171822)(0.134134134134134,0.0391680774854274)(0.132132132132132,0.0385736627640159)(0.130383194898725,0.038038038038038)(0.13013013013013,0.0379677205342743)(0.128128128128128,0.037401487383786)(0.126126126126126,0.0368156243882105)(0.124124124124124,0.0362089993550087)(0.123565448967931,0.036036036036036)(0.122122122122122,0.0356327817424539)(0.12012012012012,0.0350561995679241)(0.118118118118118,0.0344582004838115)(0.116741276193142,0.034034034034034)(0.116116116116116,0.0338612756477587)(0.114114114114114,0.0332948047880746)(0.112112112112112,0.0327062276572011)(0.11011011011011,0.032094104549395)(0.109911181787867,0.032032032032032)(0.108108108108108,0.0315307478951601)(0.106106106106106,0.0309525087223399)(0.104104104104104,0.0303498721254169)(0.103074054252703,0.03003003003003)(0.102102102102102,0.0297631969137404)(0.1001001001001,0.0291963566437668)(0.0980980980980981,0.0286042154630288)(0.0962324004665639,0.028028028028028)(0.0960960960960961,0.0279911374699684)(0.0940940940940941,0.0274369337132117)(0.0920920920920921,0.0268564720409918)(0.0900900900900901,0.0262476668136955)(0.089383894875469,0.026026026026026)(0.0880880880880881,0.0256732014936971)(0.0860860860860861,0.0251058210225985)(0.0840840840840841,0.0245088629592819)(0.0825310984516995,0.024024024024024)(0.0820820820820821,0.0239038493666293)(0.0800800800800801,0.0233512253781646)(0.0780780780780781,0.0227677028299076)(0.0760760760760761,0.0221503683669983)(0.0756732015583251,0.022022022022022)(0.0740740740740741,0.0215913465925554)(0.0720720720720721,0.0210231965501454)(0.0700700700700701,0.0204194515708996)(0.0688102939088673,0.02002002002002)(0.0680680680680681,0.0198244154522011)(0.0660660660660661,0.0192740323892625)(0.0640640640640641,0.0186861168204036)(0.0620620620620621,0.0180563154559881)(0.0619444430387953,0.018018018018018)(0.0600600600600601,0.0175184203942214)(0.0580580580580581,0.0169491857325835)(0.0560560560560561,0.0163352718412396)(0.0550723487253333,0.016016016016016)(0.0540540540540541,0.0157538348017138)(0.0520520520520521,0.0152069870253237)(0.05005005005005,0.0146123536304074)(0.0481990590726578,0.014014014014014)(0.048048048048048,0.0139765691754517)(0.046046046046046,0.0134570448308381)(0.044044044044044,0.0128863139415856)(0.042042042042042,0.0122556329354014)(0.0413196297764176,0.012012012012012)(0.04004004004004,0.0116954954891013)(0.038038038038038,0.0111551900952459)(0.036036036036036,0.0105491932076451)(0.0344390940386618,0.01001001001001)(0.034034034034034,0.00991590850148989)(0.032032032032032,0.00941565545806614)(0.03003003003003,0.00884319942446529)(0.028028028028028,0.00817990261175361)(0.0275544936897946,0.00800800800800801)(0.026026026026026,0.00766150888245205)(0.024024024024024,0.00713729982032664)(0.022022022022022,0.00650847299997169)(0.0206669704949818,0.00600600600600601)(0.02002002002002,0.00587957255342938)(0.018018018018018,0.00543079117904446)(0.016016016016016,0.00486140045865755)(0.014014014014014,0.00410780083410291)(0.0137791730174063,0.004004004004004)(0.012012012012012,0.00372179165315827)(0.01001001001001,0.00327907415422436)(0.00800800800800801,0.00259351313083884)(0.00687891021990547,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0.03,0.09)(0.3,0.09) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.1,0.35)(0.95,0.35) 
};

\addplot [
color=blue,
mark size=8.6pt,
only marks,
mark=diamond*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.86) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.03,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.35) 
};

\addplot [
color=blue,
mark size=8.6pt,
only marks,
mark=diamond*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.03) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.95,0.35) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.19,0.6) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.65,0.2) 
};

\end{axis}
\end{tikzpicture}

